On the Spectral Evolution of Hot White Dwarf Stars. I. A Detailed Model-Atmosphere Analysis of Hot White Dwarfs from SDSS DR12

As they evolve, white dwarfs undergo major changes in surface composition, a phenomenon known as spectral evolution. In particular, some stars enter the cooling sequence with helium atmospheres (type DO) but eventually develop hydrogen atmospheres (type DA), most likely through the upward diffusion of residual hydrogen. Our empirical knowledge of this process remains scarce: the fractions of white dwarfs that are born helium-rich and that experience the DO-to-DA transformation are poorly constrained. We tackle this issue by performing a detailed model-atmosphere investigation of 1806 hot ($T_{\rm eff} \ge 30,000$ K) white dwarfs observed spectroscopically by the Sloan Digital Sky Survey. We first introduce our new generations of model atmospheres and theoretical cooling tracks, both appropriate for hot white dwarfs. We then present our spectroscopic analysis, from which we determine the atmospheric and stellar parameters of our sample objects. We find that $\sim$24% of white dwarfs begin their degenerate life as DO stars, among which $\sim$2/3 later become DA stars. We also infer that the DO-to-DA transition occurs at substantially different temperatures ($75,000 \ {\rm K} > T_{\rm eff} > 30,000$ K) for different objects, implying a broad range of hydrogen content within the DO population. Furthermore, we identify 127 hybrid white dwarfs, including 31 showing evidence of chemical stratification, and we discuss how these stars fit in our understanding of the spectral evolution. Finally, we uncover significant problems in the spectroscopic mass scale of very hot ($T_{\rm eff} > 60,000$ K) white dwarfs.

==> table.tex <==
\clearpage
\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{llccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablewidth{0pt}
\tablecaption{Atmospheric and Stellar Parameters of Hot White Dwarfs from SDSS DR12 \label{tab:results}}
\tablehead{
\colhead{SDSS Name} &
\colhead{Type} &
\colhead{S/N} &
\colhead{$\Teff$ (K)} &
\colhead{$\logg$} &
\colhead{Composition} &
\colhead{$M/M_\odot$} &
\colhead{$R/R_\odot$} &
\colhead{log $L/L_\odot$} &
\colhead{log $\tau_{\rm cool}$} &
\colhead{Notes}
}
\startdata
 J000007.16$-$094339.9          & DA                             &   6.4                          &  30,469 (866)                  & 7.64 (0.22)                    & Pure H                         & 0.48 (0.09)                    & 0.0174 (0.0029)                & $-$0.63 (0.15)                 & 6.85 (0.17)                    &                               \\
 J000310.36$+$071801.1          & DA                             &  33.8                          &  30,532 (191)                  & 7.87 (0.05)                    & Pure H                         & 0.58 (0.02)                    & 0.0146 (0.0005)                & $-$0.78 (0.03)                 & 6.92 (0.01)                    &                               \\
 J000419.93$+$235000.2          & DA                             &  14.9                          &  38,163 (1447)                 & 7.70 (0.19)                    & Pure H                         & 0.52 (0.08)                    & 0.0169 (0.0025)                & $-$0.26 (0.15)                 & 6.59 (0.12)                    &                               \\
 J000509.93$+$003809.6          & DO                             &  35.2                          &  51,049 (564)                  & 8.17 (0.11)                    & Pure He                        & 0.74 (0.06)                    & 0.0117 (0.0009)                & $-$0.07 (0.07)                 & 6.28 (0.04)                    &                               \\
 J000622.61$+$010958.8          & DA                             &  29.6                          &  38,060 (578)                  & 7.67 (0.08)                    & Pure H                         & 0.51 (0.03)                    & 0.0174 (0.0010)                & $-$0.24 (0.06)                 & 6.58 (0.07)                    &                               \\
 J000733.15$-$092121.0          & DA                             &   4.8                          &  31,087 (1325)                 & 7.90 (0.32)                    & Pure H                         & 0.60 (0.16)                    & 0.0143 (0.0035)                & $-$0.76 (0.22)                 & 6.90 (0.14)                    &                               \\
 J000739.68$+$244534.7          & DA                             &   6.1                          &  46,253 (5478)                 & 7.59 (0.47)                    & Pure H                         & 0.51 (0.18)                    & 0.0189 (0.0071)                &    0.17 (0.39)                 & 6.23 (0.43)                    &                               \\
 J000825.77$-$054122.3          & DA                             &  17.0                          &  44,257 (2098)                 & 7.61 (0.19)                    & Pure H                         & 0.51 (0.07)                    & 0.0185 (0.0029)                &    0.07 (0.16)                 & 6.32 (0.27)                    &                               \\
 J000829.71$+$245900.8          & DA                             &  14.0                          &  34,208 (776)                  & 7.54 (0.14)                    & Pure H                         & 0.45 (0.05)                    & 0.0190 (0.0021)                & $-$0.35 (0.10)                 & 6.57 (0.26)                    &                               \\
 J001043.54$+$253829.1          & DA                             &  42.0                          &  32,874 (217)                  & 7.79 (0.04)                    & Pure H                         & 0.55 (0.02)                    & 0.0156 (0.0005)                & $-$0.59 (0.03)                 & 6.81 (0.01)                    &                               \\
 J001053.41$+$251207.3          & DA                             &   7.5                          &  45,519 (4257)                 & 7.61 (0.37)                    & Pure H                         & 0.51 (0.14)                    & 0.0185 (0.0055)                &    0.12 (0.31)                 & 6.29 (0.33)                    &                               \\
 J001137.32$-$102509.1          & DA                             &   6.0                          &  36,594 (2721)                 & 7.64 (0.40)                    & Pure H                         & 0.50 (0.16)                    & 0.0177 (0.0055)                & $-$0.30 (0.30)                 & 6.60 (0.25)                    &                               \\
 J001529.74$+$010521.3          & DB                             &  28.4                          &  39,203 (913)                  & 7.79 (0.09)                    & Pure He                        & 0.53 (0.04)                    & 0.0153 (0.0010)                & $-$0.30 (0.07)                 & 6.62 (0.05)                    &                               \\
 J001549.43$+$245604.8          & DA                             &  38.1                          &  37,396 (467)                  & 7.81 (0.07)                    & Pure H                         & 0.57 (0.03)                    & 0.0156 (0.0008)                & $-$0.37 (0.05)                 & 6.65 (0.02)                    &                               \\
 J001601.43$+$260217.8          & DO                             &  66.4                          &  93,153 (4152)                 & 8.09 (0.12)                    & Pure He                        & 0.75 (0.06)                    & 0.0129 (0.0014)                &    1.05 (0.12)                 & 5.54 (0.09)                    &                               \\
 J001749.24$-$000955.5          & DA+M                           &  55.6                          &  54,642 (2093)                 & 7.64 (0.14)                    & Pure H                         & 0.55 (0.05)                    & 0.0186 (0.0021)                &    0.44 (0.12)                 & 6.10 (0.20)                    & 1,2                           \\
 J002153.32$+$083141.9          & DBA                            &  20.3                          &  30,854 (2262)                 & 7.94 (0.12)                    & log $q_{\rm H}$ = $-$18.13     & 0.58 (0.06)                    & 0.0136 (0.0012)                & $-$0.82 (0.15)                 & 6.95 (0.11)                    & 3                             \\
 J002203.58$+$152908.0          & DA                             &  34.2                          &  48,386 (1240)                 & 7.55 (0.10)                    & Pure H                         & 0.50 (0.03)                    & 0.0197 (0.0016)                &    0.28 (0.08)                 & 6.05 (0.35)                    &                               \\
 J002223.92$-$000324.1          & DA                             &   6.3                          &  31,214 (1253)                 & 7.33 (0.30)                    & Pure H                         & 0.38 (0.09)                    & 0.0221 (0.0049)                & $-$0.38 (0.21)                 & 6.14 (0.97)                    &                               \\
 J002227.79$+$151920.9          & DA                             &  61.8                          &  31,430 (107)                  & 8.21 (0.03)                    & Pure H                         & 0.77 (0.01)                    & 0.0114 (0.0002)                & $-$0.94 (0.02)                 & 6.98 (0.03)                    &                               \\
 J002534.73$-$102426.6          & DA                             &   7.2                          &  31,208 (1076)                 & 7.25 (0.26)                    & Pure H                         & 0.36 (0.08)                    & 0.0234 (0.0044)                & $-$0.33 (0.18)                 & 5.75 (0.96)                    &                               \\
 J002545.95$+$161435.0          & DA                             &  19.5                          &  38,683 (908)                  & 7.83 (0.12)                    & Pure H                         & 0.58 (0.05)                    & 0.0154 (0.0014)                & $-$0.32 (0.09)                 & 6.61 (0.03)                    &                               \\
 J002844.19$+$241511.1          & DAO                            &  44.2                          &  77,399 (5185)                 & 7.07 (0.16)                    & log He/H = $-$2.16             & 0.45 (0.04)                    & 0.0325 (0.0049)                &    1.53 (0.18)                 & $<$5.00                        & 4,5                           \\
 J003005.38$-$001949.0          & DA+M                           &  20.5                          &  66,837 (4550)                 & 6.98 (0.20)                    & Pure H                         & 0.40 (0.05)                    & 0.0339 (0.0059)                &    1.31 (0.20)                 & $<$5.00                        & 1                             \\
 J003122.28$+$080920.3          & DA                             &   9.3                          &  45,031 (3536)                 & 8.14 (0.32)                    & Pure H                         & 0.75 (0.17)                    & 0.0122 (0.0031)                & $-$0.26 (0.26)                 & 6.39 (0.10)                    &                               \\
 J003211.99$+$004843.0          & DA                             &  22.5                          &  30,153 (293)                  & 7.81 (0.08)                    & Pure H                         & 0.55 (0.04)                    & 0.0153 (0.0009)                & $-$0.76 (0.05)                 & 6.93 (0.02)                    &                               \\
 J003306.20$+$153627.5          & DA                             &   4.0                          &  34,781 (2750)                 & 8.06 (0.48)                    & Pure H                         & 0.69 (0.25)                    & 0.0128 (0.0048)                & $-$0.67 (0.35)                 & 6.74 (0.34)                    &                               \\
 J003343.05$+$142251.4          & DBA                            &  43.9                          &  40,593 (1051)                 & 7.77 (0.09)                    & log $q_{\rm H}$ = $-$16.87     & 0.52 (0.04)                    & 0.0156 (0.0010)                & $-$0.22 (0.07)                 & 6.57 (0.07)                    & 3                             \\
 J003445.36$+$152456.7          & DA                             &   6.9                          &  31,754 (971)                  & 7.57 (0.22)                    & Pure H                         & 0.46 (0.08)                    & 0.0184 (0.0031)                & $-$0.51 (0.16)                 & 6.73 (0.27)                    &                               \\
 J003512.75$+$003738.1          & DA                             &   5.3                          &  33,513 (1852)                 & 7.88 (0.36)                    & Pure H                         & 0.59 (0.17)                    & 0.0146 (0.0040)                & $-$0.62 (0.26)                 & 6.79 (0.16)                    &                               \\
 J003602.59$+$070047.1          & DA+M                           &  43.1                          &  32,636 (278)                  & 7.93 (0.06)                    & Pure H                         & 0.61 (0.03)                    & 0.0141 (0.0006)                & $-$0.69 (0.04)                 & 6.83 (0.01)                    & 1,2                           \\
 J003925.22$+$254823.6          & DA+M                           &  52.6                          &  35,986 (327)                  & 7.82 (0.05)                    & Pure H                         & 0.57 (0.02)                    & 0.0153 (0.0006)                & $-$0.45 (0.04)                 & 6.70 (0.01)                    & 1                             \\
 J004054.80$+$235044.8          & DA                             &  39.9                          &  36,908 (423)                  & 7.23 (0.06)                    & Pure H                         & 0.36 (0.02)                    & 0.0242 (0.0010)                & $-$0.01 (0.04)                 & 5.11 (0.32)                    &                               \\
 J004123.98$+$070819.1          & DA                             &   6.6                          &  32,967 (1672)                 & 7.71 (0.34)                    & Pure H                         & 0.51 (0.14)                    & 0.0166 (0.0044)                & $-$0.53 (0.24)                 & 6.78 (0.16)                    &                               \\
 J004138.68$+$151105.0          & DA+M                           &   8.1                          &  35,236 (1904)                 & 7.42 (0.32)                    & Pure H                         & 0.42 (0.10)                    & 0.0210 (0.0050)                & $-$0.21 (0.23)                 & 6.21 (0.99)                    & 1                             \\
 J004537.46$+$010700.2          & DA                             &  16.5                          &  31,029 (491)                  & 7.98 (0.12)                    & Pure H                         & 0.64 (0.06)                    & 0.0135 (0.0012)                & $-$0.82 (0.08)                 & 6.91 (0.03)                    &                               \\
 J005011.78$+$135612.6          & DA                             &  19.1                          &  39,615 (1084)                 & 7.64 (0.13)                    & Pure H                         & 0.51 (0.05)                    & 0.0178 (0.0018)                & $-$0.15 (0.10)                 & 6.50 (0.16)                    &                               \\
 J005149.40$+$064705.9          & DA                             &  30.8                          &  42,295 (986)                  & 7.82 (0.10)                    & Pure H                         & 0.58 (0.04)                    & 0.0156 (0.0012)                & $-$0.15 (0.08)                 & 6.50 (0.03)                    &                               \\
 J005443.83$+$070921.2          & DA+M                           &  26.6                          &  32,636 (324)                  & 7.67 (0.07)                    & Pure H                         & 0.50 (0.03)                    & 0.0170 (0.0009)                & $-$0.53 (0.05)                 & 6.78 (0.04)                    & 1                             \\
 J005510.54$+$010838.3          & DA+M                           &   9.6                          &  33,411 (948)                  & 8.06 (0.19)                    & Pure H                         & 0.69 (0.10)                    & 0.0128 (0.0018)                & $-$0.74 (0.13)                 & 6.80 (0.06)                    & 1                             \\
 J005540.12$-$100643.3          & DA+M                           &  15.2                          &  76,988 (8049)                 & 7.17 (0.29)                    & Pure H                         & 0.47 (0.07)                    & 0.0294 (0.0077)                &    1.44 (0.30)                 & $<$5.00                        & 1                             \\
 J005547.78$-$084507.2          & DA                             &  72.9                          &  76,903 (2514)                 & 7.21 (0.08)                    & Pure H                         & 0.48 (0.02)                    & 0.0284 (0.0020)                &    1.41 (0.09)                 & $<$5.00                        & 5                             \\
 J010322.19$-$002047.7          & DA                             &  24.7                          &  60,442 (2730)                 & 7.70 (0.16)                    & Pure H                         & 0.58 (0.05)                    & 0.0178 (0.0024)                &    0.58 (0.14)                 & 6.03 (0.14)                    &                               \\
 J010530.28$+$004009.9          & DA                             &  53.6                          &  61,988 (1464)                 & 7.41 (0.08)                    & Pure H                         & 0.49 (0.03)                    & 0.0229 (0.0014)                &    0.85 (0.07)                 & $<$5.00                        &                               \\
 J010946.99$-$090742.1          & DA                             &  49.7                          &  51,935 (1039)                 & 7.68 (0.07)                    & Pure H                         & 0.55 (0.03)                    & 0.0178 (0.0011)                &    0.32 (0.06)                 & 6.20 (0.06)                    &                               \\
 J011042.01$-$010839.3          & DA+M                           &  22.5                          &  60,419 (2689)                 & 7.54 (0.15)                    & Pure H                         & 0.53 (0.05)                    & 0.0205 (0.0026)                &    0.70 (0.14)                 & 5.74 (0.58)                    & 1,2                           \\
 J011206.92$+$272743.2          & DA                             &  16.2                          &  38,049 (985)                  & 7.87 (0.13)                    & Pure H                         & 0.60 (0.06)                    & 0.0149 (0.0015)                & $-$0.38 (0.10)                 & 6.63 (0.03)                    &                               \\
 J011346.77$+$002828.6          & DOZ                            & 116.2                          &  67,057 (637)                  & 8.02 (0.06)                    & Pure He                        & 0.69 (0.03)                    & 0.0134 (0.0006)                &    0.51 (0.04)                 & 6.02 (0.02)                    & 6                             \\
 J011447.52$+$254229.7          & DA+M                           &  69.0                          &  35,505 (215)                  & 7.76 (0.04)                    & Pure H                         & 0.54 (0.02)                    & 0.0161 (0.0004)                & $-$0.43 (0.03)                 & 6.71 (0.01)                    & 1,2                           \\
 J011622.02$+$261112.3          & DA                             &  11.8                          &  44,957 (2864)                 & 7.55 (0.26)                    & Pure H                         & 0.49 (0.09)                    & 0.0195 (0.0040)                &    0.15 (0.21)                 & 6.14 (0.62)                    &                               \\
 J011650.71$+$202253.1          & DA+M                           &  23.6                          &  70,059 (4155)                 & 6.79 (0.15)                    & Pure H                         & 0.37 (0.03)                    & 0.0404 (0.0054)                &    1.55 (0.17)                 & $<$5.00                        & 1                             \\
 J011923.88$+$401212.7          & DA                             &   5.9                          &  37,125 (3160)                 & 7.41 (0.44)                    & Pure H                         & 0.42 (0.14)                    & 0.0213 (0.0072)                & $-$0.11 (0.33)                 & 6.04 (1.21)                    & 7                             \\
 J012003.60$+$392141.6          & DA                             &  12.6                          &  37,489 (1243)                 & 7.46 (0.17)                    & Pure H                         & 0.44 (0.06)                    & 0.0204 (0.0027)                & $-$0.13 (0.13)                 & 6.23 (0.57)                    &                               \\
 J012039.72$+$383934.0          & DA                             &  19.6                          &  43,620 (1367)                 & 7.38 (0.13)                    & Pure H                         & 0.43 (0.04)                    & 0.0222 (0.0022)                &    0.20 (0.10)                 & 5.47 (0.65)                    & 2                             \\
 J012158.41$+$381346.6          & DA                             &  17.7                          &  37,103 (931)                  & 7.64 (0.13)                    & Pure H                         & 0.50 (0.05)                    & 0.0176 (0.0018)                & $-$0.28 (0.10)                 & 6.59 (0.14)                    &                               \\
 J012339.94$+$405241.9          & DA                             &   6.0                          &  39,559 (2892)                 & 7.50 (0.34)                    & Pure H                         & 0.46 (0.12)                    & 0.0199 (0.0052)                & $-$0.06 (0.26)                 & 6.23 (0.76)                    &                               \\
 J012341.91$+$383810.6          & DA+M                           &   9.8                          &  32,072 (860)                  & 7.82 (0.19)                    & Pure H                         & 0.56 (0.09)                    & 0.0153 (0.0022)                & $-$0.65 (0.13)                 & 6.85 (0.06)                    & 1                             \\
 J012344.77$-$084208.6          & DA                             &  16.7                          &  51,080 (2658)                 & 7.51 (0.19)                    & Pure H                         & 0.49 (0.06)                    & 0.0205 (0.0031)                &    0.41 (0.16)                 & 5.80 (0.82)                    &                               \\
 J012517.87$+$080657.6          & DA                             &  32.9                          &  31,340 (240)                  & 8.04 (0.06)                    & Pure H                         & 0.67 (0.03)                    & 0.0129 (0.0005)                & $-$0.84 (0.04)                 & 6.90 (0.02)                    &                               \\
 J012828.98$+$385436.5          & DA                             &  91.2                          &  68,247 (1336)                 & 8.00 (0.06)                    & Pure H                         & 0.72 (0.03)                    & 0.0140 (0.0007)                &    0.59 (0.06)                 & 5.91 (0.03)                    & 5                             \\
 J012959.98$+$231211.1          & DA                             &  25.6                          &  41,366 (956)                  & 7.71 (0.10)                    & Pure H                         & 0.54 (0.04)                    & 0.0169 (0.0014)                & $-$0.12 (0.08)                 & 6.51 (0.07)                    &                               \\
 J013112.65$-$095819.9          & DA                             &  22.8                          &  30,269 (313)                  & 7.85 (0.08)                    & Pure H                         & 0.57 (0.04)                    & 0.0148 (0.0009)                & $-$0.78 (0.06)                 & 6.93 (0.02)                    &                               \\
 J013215.36$+$144755.9          & DA                             &  18.3                          &  32,067 (510)                  & 7.52 (0.11)                    & Pure H                         & 0.44 (0.04)                    & 0.0191 (0.0017)                & $-$0.46 (0.08)                 & 6.66 (0.18)                    &                               \\
 J013314.21$+$235247.3          & DOZ                            &  16.2                          &  70,658 (5420)                 & 8.10 (0.44)                    & Pure He                        & 0.73 (0.21)                    & 0.0126 (0.0046)                &    0.55 (0.34)                 & 5.93 (0.19)                    & 6                             \\
 J013328.62$+$142459.4          & DA+M                           &  24.5                          &  38,475 (816)                  & 7.96 (0.11)                    & Pure H                         & 0.64 (0.05)                    & 0.0139 (0.0011)                & $-$0.42 (0.08)                 & 6.61 (0.03)                    & 1                             \\
 J013348.55$+$001649.7          & DA                             &  28.4                          &  34,763 (391)                  & 7.84 (0.07)                    & Pure H                         & 0.57 (0.03)                    & 0.0151 (0.0008)                & $-$0.52 (0.05)                 & 6.75 (0.02)                    &                               \\
 J013428.72$+$232119.8          & DAO                            &  23.8                          &  46,686 (1649)                 & 7.64 (0.16)                    & log He/H = $-$1.06             & 0.52 (0.06)                    & 0.0181 (0.0024)                &    0.15 (0.13)                 & 6.30 (0.18)                    & 4                             \\
 J013443.62$-$093807.6          & DA                             &  10.9                          &  43,930 (2765)                 & 8.06 (0.26)                    & Pure H                         & 0.70 (0.14)                    & 0.0130 (0.0027)                & $-$0.25 (0.21)                 & 6.44 (0.08)                    &                               \\
 J013518.24$+$065324.8          & DA                             &  34.7                          &  32,439 (250)                  & 7.82 (0.05)                    & Pure H                         & 0.56 (0.02)                    & 0.0153 (0.0006)                & $-$0.63 (0.04)                 & 6.83 (0.01)                    &                               \\
 J013812.73$+$010350.7          & DA                             &  38.7                          &  73,989 (4051)                 & 7.09 (0.12)                    & Pure H                         & 0.45 (0.03)                    & 0.0317 (0.0037)                &    1.43 (0.15)                 & $<$5.00                        & 5                             \\
 J013920.41$+$131120.7          & DA                             &  22.7                          &  61,957 (2903)                 & 7.36 (0.15)                    & Pure H                         & 0.47 (0.05)                    & 0.0239 (0.0030)                &    0.88 (0.14)                 & $<$5.00                        &                               \\
 J014019.09$+$134142.2          & DA                             &  17.6                          &  36,021 (876)                  & 7.75 (0.14)                    & Pure H                         & 0.54 (0.06)                    & 0.0162 (0.0017)                & $-$0.40 (0.10)                 & 6.69 (0.06)                    &                               \\
 J014024.08$-$090814.7          & DAO                            &  20.8                          &  84,767 (12,460)               & 6.98 (0.36)                    & log He/H = $-$1.19             & 0.46 (0.09)                    & 0.0364 (0.0123)                &    1.79 (0.41)                 & $<$5.00                        & 4                             \\
 J014259.20$-$102225.0          & DA                             &  31.9                          &  32,403 (326)                  & 7.19 (0.07)                    & Pure H                         & 0.34 (0.02)                    & 0.0245 (0.0012)                & $-$0.22 (0.05)                 & 5.35 (0.32)                    &                               \\
 J014523.66$+$234239.4          & DA                             &  30.3                          &  31,200 (246)                  & 8.36 (0.06)                    & Pure H                         & 0.86 (0.04)                    & 0.0101 (0.0005)                & $-$1.06 (0.04)                 & 7.26 (0.13)                    &                               \\
 J015037.49$+$223259.5          & DA                             &  30.0                          &  37,355 (573)                  & 7.23 (0.08)                    & Pure H                         & 0.36 (0.03)                    & 0.0243 (0.0014)                &    0.01 (0.06)                 & 5.07 (0.42)                    &                               \\
 J015221.11$-$003037.3          & DA                             &  36.1                          &  35,984 (356)                  & 7.87 (0.06)                    & Pure H                         & 0.59 (0.03)                    & 0.0148 (0.0006)                & $-$0.48 (0.04)                 & 6.70 (0.01)                    &                               \\
 J015329.95$+$054531.7          & DA                             & 104.1                          &  36,106 (135)                  & 7.77 (0.02)                    & Pure H                         & 0.55 (0.01)                    & 0.0160 (0.0003)                & $-$0.41 (0.02)                 & 6.69 (0.01)                    &                               \\
 J015445.79$+$142412.8          & DA                             &   4.6                          &  36,766 (2932)                 & 7.09 (0.43)                    & Pure H                         & 0.32 (0.11)                    & 0.0268 (0.0090)                &    0.07 (0.32)                 & $<$5.00                        &                               \\
 J015939.47$-$005415.9          & DA                             &  33.6                          &  56,879 (1591)                 & 7.51 (0.10)                    & Pure H                         & 0.51 (0.03)                    & 0.0207 (0.0016)                &    0.61 (0.09)                 & 5.75 (0.50)                    &                               \\
 J020127.21$+$234952.7          & DO                             &  69.2                          &  77,473 (2738)                 & 7.70 (0.16)                    & Pure He                        & 0.58 (0.06)                    & 0.0178 (0.0024)                &    1.01 (0.13)                 & 5.72 (0.19)                    & 8                             \\
 J020245.67$+$122201.4          & DA                             &  19.2                          &  57,426 (3186)                 & 7.32 (0.19)                    & Pure H                         & 0.44 (0.06)                    & 0.0241 (0.0038)                &    0.76 (0.17)                 & $<$5.00                        &                               \\
 J020326.13$+$223828.1          & DA                             &  11.8                          &  30,106 (441)                  & 7.97 (0.12)                    & Pure H                         & 0.63 (0.06)                    & 0.0136 (0.0012)                & $-$0.87 (0.08)                 & 6.95 (0.03)                    &                               \\
 J020847.63$+$224814.4          & DA+M                           &  14.5                          &  48,850 (2702)                 & 7.71 (0.21)                    & Pure H                         & 0.56 (0.08)                    & 0.0172 (0.0030)                &    0.18 (0.18)                 & 6.30 (0.15)                    & 1                             \\
 J020848.27$+$121332.6          & DA                             &  15.5                          &  30,416 (517)                  & 7.41 (0.13)                    & Pure H                         & 0.40 (0.04)                    & 0.0207 (0.0021)                & $-$0.48 (0.09)                 & 6.53 (0.41)                    &                               \\
 J021358.81$+$060644.9          & DO                             &   9.9                          &  49,602 (1498)                 & 7.76 (0.43)                    & Pure He                        & 0.54 (0.19)                    & 0.0160 (0.0052)                &    0.15 (0.29)                 & 6.32 (0.39)                    &                               \\
 J021650.67$-$091916.1          & DA+M                           &   7.4                          &  65,262 (9776)                 & 7.36 (0.48)                    & Pure H                         & 0.48 (0.14)                    & 0.0242 (0.0103)                &    0.98 (0.46)                 & $<$5.00                        & 1                             \\
 J023344.36$-$062515.8          & DB                             &  40.0                          &  40,400 (320)                  & 7.78 (0.05)                    & Pure He                        & 0.53 (0.02)                    & 0.0155 (0.0006)                & $-$0.24 (0.04)                 & 6.58 (0.03)                    &                               \\
 J023520.01$-$093456.2          & DA                             &  29.1                          &  30,805 (283)                  & 7.25 (0.07)                    & Pure H                         & 0.36 (0.02)                    & 0.0234 (0.0012)                & $-$0.35 (0.05)                 & 5.77 (0.34)                    &                               \\
 J023944.39$+$281534.8          & DA                             &  27.4                          &  37,624 (661)                  & 7.81 (0.09)                    & Pure H                         & 0.57 (0.04)                    & 0.0156 (0.0011)                & $-$0.36 (0.07)                 & 6.65 (0.03)                    &                               \\
 J024854.96$+$334548.2          & DA                             &  34.0                          &  34,003 (314)                  & 7.20 (0.06)                    & Pure H                         & 0.35 (0.02)                    & 0.0245 (0.0010)                & $-$0.14 (0.04)                 & 5.25 (0.28)                    &                               \\
 J024958.71$+$334249.9          & DAO+M                          &  46.6                          &  49,316 (1133)                 & 7.64 (0.09)                    & log He/H = $-$2.21             & 0.53 (0.03)                    & 0.0182 (0.0014)                &    0.25 (0.08)                 & 6.24 (0.13)                    & 1,4,7                         \\
 J025123.33$-$011314.4          & DA+M                           &  32.8                          &  33,306 (335)                  & 7.87 (0.07)                    & Pure H                         & 0.59 (0.03)                    & 0.0147 (0.0007)                & $-$0.62 (0.05)                 & 6.80 (0.01)                    & 1                             \\
 J025202.46$-$010515.7          & DA                             &  79.5                          &  63,587 (1038)                 & 7.34 (0.05)                    & Pure H                         & 0.47 (0.02)                    & 0.0243 (0.0011)                &    0.94 (0.05)                 & $<$5.00                        &                               \\
 J025206.82$+$350322.6          & DA                             &  19.9                          &  33,165 (471)                  & 7.26 (0.09)                    & Pure H                         & 0.36 (0.03)                    & 0.0235 (0.0016)                & $-$0.22 (0.07)                 & 5.61 (0.48)                    &                               \\
 J025303.74$+$350737.2          & DA                             &  22.3                          &  39,527 (1169)                 & 7.53 (0.14)                    & Pure H                         & 0.47 (0.04)                    & 0.0195 (0.0021)                & $-$0.08 (0.11)                 & 6.30 (0.36)                    & 7                             \\
 J025622.18$+$330944.7          & DAO                            &   9.2                          &  73,763 (14,363)               & 6.94 (0.57)                    & log He/H = $-$1.65             & 0.41 (0.14)                    & 0.0360 (0.0185)                &    1.54 (0.58)                 & $<$5.00                        & 4                             \\
 J025624.75$+$003557.9          & DA                             &  45.7                          &  41,587 (516)                  & 7.47 (0.05)                    & Pure H                         & 0.45 (0.02)                    & 0.0206 (0.0009)                &    0.06 (0.04)                 & 6.01 (0.21)                    &                               \\
 J025758.04$+$341748.0          & DB                             &   5.1                          &  31,638 (4326)                 & 7.61 (0.47)                    & Pure He                        & 0.44 (0.19)                    & 0.0172 (0.0058)                & $-$0.57 (0.38)                 & 6.77 (0.57)                    &                               \\
 J025807.08$+$332202.9          & DA                             &  22.1                          &  45,065 (1449)                 & 7.28 (0.13)                    & Pure H                         & 0.40 (0.04)                    & 0.0240 (0.0023)                &    0.33 (0.10)                 & $<$5.00                        &                               \\
 J025817.89$+$010945.9          & DA+M                           &  29.2                          &  33,185 (430)                  & 7.75 (0.09)                    & Pure H                         & 0.53 (0.04)                    & 0.0161 (0.0010)                & $-$0.55 (0.06)                 & 6.79 (0.03)                    & 1,2                           \\
 J025935.27$-$011405.0          & DA                             &  63.2                          &  50,463 (729)                  & 7.51 (0.05)                    & Pure H                         & 0.49 (0.02)                    & 0.0204 (0.0009)                &    0.39 (0.05)                 & 5.84 (0.27)                    &                               \\
 J030024.57$-$002342.1          & DAO+M                          &  51.6                          &  87,666 (5105)                 & 7.21 (0.16)                    & log He/H = $-$2.54             & 0.51 (0.04)                    & 0.0296 (0.0045)                &    1.67 (0.17)                 & $<$5.00                        & 1,4,5                         \\
 J030107.21$+$375120.7          & DA                             &  11.9                          &  31,417 (598)                  & 7.64 (0.14)                    & Pure H                         & 0.48 (0.05)                    & 0.0173 (0.0018)                & $-$0.58 (0.10)                 & 6.81 (0.10)                    &                               \\
 J030130.10$+$050802.9          & DOZ                            &  32.3                          &  49,869 (340)                  & 7.88 (0.12)                    & Pure He                        & 0.59 (0.05)                    & 0.0146 (0.0013)                &    0.07 (0.08)                 & 6.37 (0.02)                    & 6                             \\
 J030141.63$+$043820.0          & DA                             &  12.1                          &  44,815 (2614)                 & 7.45 (0.23)                    & Pure H                         & 0.46 (0.08)                    & 0.0211 (0.0039)                &    0.21 (0.19)                 & 5.74 (0.96)                    &                               \\
 J030340.66$+$380031.2          & DA                             &   6.4                          &  43,908 (5212)                 & 7.80 (0.49)                    & Pure H                         & 0.58 (0.22)                    & 0.0159 (0.0063)                & $-$0.07 (0.40)                 & 6.46 (0.42)                    &                               \\
 J031050.04$+$420807.6          & DA                             &  24.0                          &  36,057 (503)                  & 8.37 (0.08)                    & Pure H                         & 0.87 (0.05)                    & 0.0101 (0.0006)                & $-$0.80 (0.06)                 & 6.82 (0.11)                    &                               \\
 J031422.21$+$001025.1          & DA                             &  10.2                          &  33,767 (838)                  & 7.46 (0.16)                    & Pure H                         & 0.43 (0.05)                    & 0.0201 (0.0025)                & $-$0.32 (0.12)                 & 6.45 (0.45)                    &                               \\
 J031445.00$+$411722.7          & DA                             &   8.6                          &  42,285 (3014)                 & 7.76 (0.31)                    & Pure H                         & 0.56 (0.13)                    & 0.0163 (0.0040)                & $-$0.11 (0.25)                 & 6.49 (0.22)                    &                               \\
 J031456.03$+$403327.1          & DA                             &   5.1                          &  31,305 (1550)                 & 8.11 (0.37)                    & Pure H                         & 0.71 (0.21)                    & 0.0123 (0.0035)                & $-$0.88 (0.26)                 & 6.93 (0.21)                    &                               \\
 J031829.90$-$072746.6          & DA                             &  13.9                          &  50,019 (5130)                 & 7.98 (0.39)                    & Pure H                         & 0.67 (0.19)                    & 0.0140 (0.0044)                &    0.04 (0.33)                 & 6.29 (0.16)                    & 2                             \\
 J031919.11$+$400920.0          & DA                             &   5.2                          &  36,962 (3639)                 & 7.22 (0.52)                    & Pure H                         & 0.36 (0.15)                    & 0.0244 (0.0100)                &    0.00 (0.39)                 & 5.05 (1.47)                    &                               \\
 J032425.60$+$044803.3          & DA                             &  22.0                          &  51,967 (1781)                 & 7.78 (0.13)                    & Pure H                         & 0.59 (0.05)                    & 0.0164 (0.0017)                &    0.25 (0.11)                 & 6.25 (0.06)                    &                               \\
 J032614.49$-$001138.2          & DA                             &  36.7                          &  33,963 (286)                  & 8.65 (0.05)                    & Pure H                         & 1.03 (0.03)                    & 0.0080 (0.0004)                & $-$1.11 (0.04)                 & 7.61 (0.09)                    &                               \\
 J032706.26$-$062828.5          & DA                             &  19.8                          &  42,179 (1257)                 & 7.50 (0.13)                    & Pure H                         & 0.47 (0.04)                    & 0.0202 (0.0021)                &    0.06 (0.11)                 & 6.08 (0.45)                    & 2                             \\
 J032726.25$-$071149.9          & DA                             &  25.7                          &  49,995 (1676)                 & 7.50 (0.12)                    & Pure H                         & 0.49 (0.04)                    & 0.0206 (0.0021)                &    0.38 (0.11)                 & 5.77 (0.61)                    &                               \\
 J033133.89$+$010327.8          & DA                             &  78.3                          &  35,375 (158)                  & 7.91 (0.03)                    & Pure H                         & 0.61 (0.01)                    & 0.0143 (0.0003)                & $-$0.54 (0.02)                 & 6.72 (0.01)                    &                               \\
 J033236.86$-$004936.9          & DA                             &  89.9                          &  34,313 (126)                  & 7.83 (0.02)                    & Pure H                         & 0.57 (0.01)                    & 0.0152 (0.0003)                & $-$0.54 (0.02)                 & 6.76 (0.01)                    &                               \\
 J033257.67$-$070435.0          & DA                             &  36.2                          &  42,012 (728)                  & 7.83 (0.08)                    & Pure H                         & 0.59 (0.03)                    & 0.0154 (0.0009)                & $-$0.18 (0.06)                 & 6.51 (0.02)                    &                               \\
 J033622.01$-$000146.7          & DA                             &  25.1                          &  49,306 (1842)                 & 7.76 (0.14)                    & Pure H                         & 0.58 (0.06)                    & 0.0165 (0.0019)                &    0.16 (0.12)                 & 6.31 (0.08)                    & 2                             \\
 J034101.38$+$005352.8          & DO                             &  32.7                          &  53,897 (846)                  & 8.02 (0.13)                    & Pure He                        & 0.66 (0.07)                    & 0.0132 (0.0014)                &    0.12 (0.09)                 & 6.27 (0.03)                    &                               \\
 J034227.62$-$072213.2          & DOA                            &  39.1                          &  48,583 (228)                  & 8.21 (0.08)                    & log $q_{\rm H}$ = $-$18.05     & 0.76 (0.05)                    & 0.0114 (0.0007)                & $-$0.19 (0.05)                 & 6.33 (0.02)                    & 3                             \\
 J034314.35$+$102938.3          & DA                             &  69.6                          &  83,219 (1736)                 & 8.83 (0.07)                    & Pure H                         & 1.16 (0.03)                    & 0.0068 (0.0005)                &    0.31 (0.07)                 & 5.43 (0.04)                    &                               \\
 J034319.08$+$101237.9          & DA                             &  25.2                          &  32,461 (414)                  & 8.43 (0.09)                    & Pure H                         & 0.91 (0.05)                    & 0.0096 (0.0007)                & $-$1.04 (0.07)                 & 7.29 (0.21)                    &                               \\
 J034356.12$-$050758.7          & DA                             &  38.7                          &  47,151 (854)                  & 7.78 (0.07)                    & Pure H                         & 0.58 (0.03)                    & 0.0163 (0.0009)                &    0.07 (0.06)                 & 6.37 (0.03)                    &                               \\
 J034428.27$-$003814.0          & DA                             &  52.4                          &  30,964 (128)                  & 7.88 (0.03)                    & Pure H                         & 0.59 (0.02)                    & 0.0145 (0.0003)                & $-$0.76 (0.02)                 & 6.90 (0.01)                    &                               \\
 J034831.33$+$004616.2          & DAO                            &  77.8                          &  86,718 (2998)                 & 7.20 (0.10)                    & log He/H = $-$2.24             & 0.51 (0.02)                    & 0.0297 (0.0028)                &    1.65 (0.11)                 & $<$5.00                        & 4,5                           \\
 J035343.66$-$000434.2          & DA                             &  96.4                          &  36,850 (175)                  & 7.67 (0.03)                    & Pure H                         & 0.51 (0.01)                    & 0.0173 (0.0003)                & $-$0.30 (0.02)                 & 6.62 (0.02)                    &                               \\
 J040854.60$-$043354.6          & DB                             &  10.2                          &  38,897 (2794)                 & 8.12 (0.27)                    & Pure He                        & 0.70 (0.15)                    & 0.0120 (0.0024)                & $-$0.52 (0.22)                 & 6.64 (0.10)                    &                               \\
 J041053.63$-$063027.7          & DA                             &  12.4                          &  64,026 (6578)                 & 7.45 (0.33)                    & Pure H                         & 0.51 (0.10)                    & 0.0223 (0.0065)                &    0.88 (0.31)                 & 5.13 (1.33)                    & 2                             \\
 J041945.51$+$055008.9          & DA                             &   7.7                          &  36,259 (2010)                 & 7.27 (0.30)                    & Pure H                         & 0.37 (0.09)                    & 0.0236 (0.0054)                & $-$0.06 (0.22)                 & 5.39 (1.11)                    &                               \\
 J042437.67$+$063408.2          & DA+M                           &  12.0                          &  45,552 (3334)                 & 7.76 (0.29)                    & Pure H                         & 0.57 (0.12)                    & 0.0164 (0.0039)                &    0.02 (0.24)                 & 6.40 (0.22)                    & 1,2                           \\
 J043917.78$+$104247.9          & DA                             &   7.6                          &  37,396 (2243)                 & 8.40 (0.32)                    & Pure H                         & 0.90 (0.18)                    & 0.0098 (0.0025)                & $-$0.77 (0.25)                 & 6.77 (0.39)                    &                               \\
 J043939.03$+$095927.0          & DB                             &   5.0                          &  39,087 (4260)                 & 8.04 (0.42)                    & Pure He                        & 0.65 (0.22)                    & 0.0128 (0.0041)                & $-$0.46 (0.34)                 & 6.64 (0.22)                    &                               \\
 J044031.65$-$055906.7          & DA                             &  18.5                          &  46,551 (2029)                 & 7.49 (0.17)                    & Pure H                         & 0.47 (0.06)                    & 0.0206 (0.0028)                &    0.26 (0.14)                 & 5.83 (0.73)                    & 7                             \\
 J044051.96$-$053017.8          & DA                             &   9.0                          &  30,673 (1054)                 & 7.80 (0.26)                    & Pure H                         & 0.55 (0.12)                    & 0.0155 (0.0031)                & $-$0.72 (0.18)                 & 6.91 (0.11)                    &                               \\
 J044052.29$-$052516.4          & DA                             &  13.4                          &  32,474 (849)                  & 8.00 (0.18)                    & Pure H                         & 0.65 (0.10)                    & 0.0134 (0.0018)                & $-$0.75 (0.13)                 & 6.84 (0.05)                    &                               \\
 J044556.05$-$000419.2          & DO                             &   7.8                          &  45,506 (941)                  & 7.86 (0.34)                    & Pure He                        & 0.57 (0.16)                    & 0.0148 (0.0040)                & $-$0.07 (0.23)                 & 6.46 (0.17)                    &                               \\
 J044641.97$-$043242.8          & DA                             &   8.9                          &  39,071 (2338)                 & 7.28 (0.29)                    & Pure H                         & 0.39 (0.09)                    & 0.0236 (0.0052)                &    0.07 (0.22)                 & 5.23 (1.11)                    &                               \\
 J044751.43$-$050904.1          & DA                             &  24.8                          &  32,370 (408)                  & 9.26 (0.09)                    & Pure H                         & 1.29 (0.03)                    & 0.0044 (0.0004)                & $-$1.71 (0.08)                 & 8.33 (0.07)                    &                               \\
 J052901.34$+$624325.2          & DA                             &   9.4                          &  34,276 (1192)                 & 7.57 (0.22)                    & Pure H                         & 0.46 (0.08)                    & 0.0186 (0.0031)                & $-$0.37 (0.16)                 & 6.61 (0.31)                    &                               \\
 J053108.37$+$633108.5          & DA                             &  12.1                          &  36,141 (1562)                 & 7.57 (0.24)                    & Pure H                         & 0.47 (0.08)                    & 0.0187 (0.0035)                & $-$0.27 (0.18)                 & 6.54 (0.34)                    &                               \\
 J053653.54$-$000534.4          & DA+M                           &  13.5                          &  32,033 (914)                  & 7.62 (0.18)                    & Pure H                         & 0.48 (0.07)                    & 0.0177 (0.0025)                & $-$0.53 (0.13)                 & 6.77 (0.18)                    & 1,7                           \\
 J053831.60$+$001537.9          & DA                             &  24.3                          &  44,241 (1877)                 & 8.70 (0.18)                    & Pure H                         & 1.07 (0.09)                    & 0.0077 (0.0012)                & $-$0.69 (0.16)                 & 6.88 (0.50)                    & 2                             \\
 J054043.26$+$835726.8          & DA                             &  11.7                          &  44,556 (2454)                 & 7.62 (0.22)                    & Pure H                         & 0.51 (0.08)                    & 0.0184 (0.0033)                &    0.08 (0.19)                 & 6.33 (0.27)                    &                               \\
 J054430.97$+$825608.8          & DA+M                           &  20.2                          &  32,437 (554)                  & 8.01 (0.12)                    & Pure H                         & 0.66 (0.06)                    & 0.0133 (0.0012)                & $-$0.76 (0.08)                 & 6.84 (0.03)                    & 1,2                           \\
 J055844.80$+$644122.2          & DA                             &  21.0                          &  30,262 (324)                  & 7.69 (0.08)                    & Pure H                         & 0.50 (0.03)                    & 0.0168 (0.0010)                & $-$0.67 (0.06)                 & 6.89 (0.04)                    &                               \\
 J055946.70$+$641238.2          & DA                             &  28.3                          &  48,496 (1256)                 & 7.66 (0.10)                    & Pure H                         & 0.54 (0.04)                    & 0.0180 (0.0015)                &    0.21 (0.09)                 & 6.27 (0.12)                    &                               \\
 J060059.17$+$632736.0          & DA                             &   5.8                          &  35,690 (2139)                 & 7.59 (0.34)                    & Pure H                         & 0.48 (0.13)                    & 0.0183 (0.0048)                & $-$0.31 (0.25)                 & 6.59 (0.30)                    &                               \\
 J060501.39$+$840152.6          & DA                             &   8.5                          &  30,818 (923)                  & 7.57 (0.23)                    & Pure H                         & 0.45 (0.08)                    & 0.0183 (0.0032)                & $-$0.56 (0.16)                 & 6.78 (0.26)                    &                               \\
 J060914.17$+$633740.5          & DA                             &   7.1                          &  34,031 (1632)                 & 7.21 (0.30)                    & Pure H                         & 0.35 (0.09)                    & 0.0244 (0.0055)                & $-$0.14 (0.21)                 & 5.28 (1.10)                    &                               \\
 J061938.24$+$635656.4          & DAO                            &  80.5                          &  74,105 (3063)                 & 6.89 (0.09)                    & log He/H = $-$3.36             & 0.40 (0.02)                    & 0.0378 (0.0030)                &    1.59 (0.11)                 & $<$5.00                        & 4,5                           \\
 J062049.47$+$641325.5          & DA                             &   5.8                          &  33,747 (1795)                 & 7.28 (0.34)                    & Pure H                         & 0.37 (0.10)                    & 0.0232 (0.0059)                & $-$0.20 (0.24)                 & 5.66 (1.14)                    &                               \\
 J064027.98$+$370818.6          & DA                             &  25.6                          &  35,616 (566)                  & 7.81 (0.09)                    & Pure H                         & 0.56 (0.04)                    & 0.0155 (0.0011)                & $-$0.46 (0.07)                 & 6.71 (0.03)                    &                               \\
 J064400.79$+$372022.7          & DOZ                            &  40.2                          &  64,260 (1510)                 & 7.88 (0.15)                    & Pure He                        & 0.62 (0.06)                    & 0.0149 (0.0018)                &    0.53 (0.11)                 & 6.07 (0.07)                    & 6                             \\
 J064500.91$+$380121.0          & DA                             &  11.9                          &  33,877 (962)                  & 7.90 (0.18)                    & Pure H                         & 0.60 (0.09)                    & 0.0144 (0.0020)                & $-$0.61 (0.13)                 & 6.78 (0.04)                    &                               \\
 J064653.21$+$285030.4          & DA                             &   8.4                          &  31,152 (684)                  & 7.83 (0.17)                    & Pure H                         & 0.56 (0.08)                    & 0.0151 (0.0018)                & $-$0.71 (0.11)                 & 6.89 (0.05)                    &                               \\
 J064724.43$+$370713.7          & DA                             &  23.2                          &  30,163 (281)                  & 7.74 (0.07)                    & Pure H                         & 0.52 (0.03)                    & 0.0161 (0.0009)                & $-$0.71 (0.05)                 & 6.91 (0.03)                    &                               \\
 J064743.70$+$270906.1          & DA                             &  56.3                          &  46,472 (556)                  & 7.97 (0.05)                    & Pure H                         & 0.67 (0.02)                    & 0.0139 (0.0005)                & $-$0.09 (0.04)                 & 6.38 (0.02)                    &                               \\
 J064746.52$+$382230.5          & DA                             &  23.2                          &  65,455 (3147)                 & 7.47 (0.16)                    & Pure H                         & 0.52 (0.05)                    & 0.0220 (0.0029)                &    0.90 (0.15)                 & 5.24 (0.89)                    &                               \\
 J065146.31$+$271927.3          & DB                             &  28.8                          &  37,826 (1166)                 & 7.90 (0.09)                    & Pure He                        & 0.58 (0.05)                    & 0.0141 (0.0010)                & $-$0.43 (0.08)                 & 6.69 (0.04)                    &                               \\
 J065745.82$+$834958.4          & DO                             &  20.1                          &  85,312 (12,012)               & 7.68 (0.51)                    & Pure He                        & 0.58 (0.18)                    & 0.0184 (0.0082)                &    1.21 (0.46)                 & 5.49 (0.53)                    &                               \\
 J070407.12$+$401941.8          & DA                             &  17.5                          &  62,382 (4384)                 & 6.88 (0.21)                    & Pure H                         & 0.36 (0.05)                    & 0.0361 (0.0065)                &    1.25 (0.21)                 & $<$5.00                        &                               \\
 J071335.68$+$393419.1          & DA                             &   7.8                          &  32,472 (953)                  & 7.82 (0.20)                    & Pure H                         & 0.56 (0.09)                    & 0.0153 (0.0023)                & $-$0.63 (0.14)                 & 6.83 (0.07)                    &                               \\
 J071340.55$+$385037.0          & DA                             &   9.6                          &  59,125 (6329)                 & 7.69 (0.37)                    & Pure H                         & 0.58 (0.14)                    & 0.0179 (0.0055)                &    0.55 (0.33)                 & 6.05 (0.29)                    &                               \\
 J071415.56$+$395937.3          & DA                             &   5.1                          &  52,475 (7336)                 & 8.13 (0.52)                    & Pure H                         & 0.76 (0.26)                    & 0.0124 (0.0054)                &    0.02 (0.45)                 & 6.20 (0.18)                    &                               \\
 J071644.59$+$395808.9          & DO                             &  30.6                          &  66,018 (2324)                 & 8.16 (0.21)                    & Pure He                        & 0.75 (0.11)                    & 0.0120 (0.0021)                &    0.39 (0.16)                 & 5.98 (0.08)                    &                               \\
 J071837.12$+$373805.3          & DA                             &  11.8                          &  41,029 (1711)                 & 7.86 (0.19)                    & Pure H                         & 0.60 (0.09)                    & 0.0151 (0.0022)                & $-$0.23 (0.15)                 & 6.54 (0.06)                    &                               \\
 J071841.33$+$314412.3          & DA                             &  24.4                          &  50,951 (1562)                 & 7.71 (0.11)                    & Pure H                         & 0.56 (0.04)                    & 0.0174 (0.0016)                &    0.26 (0.10)                 & 6.24 (0.09)                    &                               \\
 J071924.87$+$320758.9          & DA                             &  27.7                          &  38,370 (489)                  & 7.78 (0.06)                    & Pure H                         & 0.56 (0.03)                    & 0.0159 (0.0008)                & $-$0.31 (0.05)                 & 6.62 (0.02)                    &                               \\
 J072025.52$+$370336.3          & DO                             &  31.7                          &  52,733 (990)                  & 8.02 (0.12)                    & Pure He                        & 0.66 (0.06)                    & 0.0132 (0.0012)                &    0.08 (0.09)                 & 6.29 (0.03)                    &                               \\
 J072607.91$+$395111.9          & DA                             &  44.1                          &  36,089 (303)                  & 7.83 (0.05)                    & Pure H                         & 0.57 (0.02)                    & 0.0153 (0.0005)                & $-$0.45 (0.03)                 & 6.70 (0.01)                    &                               \\
 J072611.03$+$380402.6          & DA                             &  18.5                          &  32,561 (426)                  & 7.69 (0.09)                    & Pure H                         & 0.51 (0.04)                    & 0.0168 (0.0011)                & $-$0.54 (0.06)                 & 6.79 (0.05)                    &                               \\
 J072620.78$+$370537.6          & DA                             &  11.5                          &  47,194 (2854)                 & 7.76 (0.24)                    & Pure H                         & 0.57 (0.10)                    & 0.0166 (0.0032)                &    0.09 (0.20)                 & 6.36 (0.17)                    &                               \\
 J072621.21$+$363311.5          & DOA                            &  41.8                          &  46,352 (401)                  & 7.84 (0.11)                    & log $q_{\rm H}$ = $-$16.89     & 0.57 (0.05)                    & 0.0150 (0.0012)                & $-$0.03 (0.07)                 & 6.44 (0.03)                    & 3                             \\
 J072752.76$+$321416.0          & DA                             &  40.6                          &  57,037 (1397)                 & 7.55 (0.08)                    & Pure H                         & 0.52 (0.03)                    & 0.0202 (0.0015)                &    0.59 (0.08)                 & 5.88 (0.31)                    &                               \\
 J072942.69$+$392636.0          & DA                             &  36.9                          &  43,122 (720)                  & 7.50 (0.07)                    & Pure H                         & 0.47 (0.02)                    & 0.0201 (0.0011)                &    0.10 (0.06)                 & 6.06 (0.26)                    &                               \\
 J072953.54$+$150147.5          & DA                             &  11.5                          &  32,414 (648)                  & 7.82 (0.14)                    & Pure H                         & 0.56 (0.06)                    & 0.0153 (0.0016)                & $-$0.63 (0.10)                 & 6.84 (0.04)                    &                               \\
 J073114.93$+$385530.4          & DA                             &  38.8                          &  72,914 (2851)                 & 7.64 (0.12)                    & Pure H                         & 0.59 (0.04)                    & 0.0193 (0.0022)                &    0.98 (0.12)                 & 5.72 (0.16)                    &                               \\
 J073204.80$+$401658.4          & DA                             &  21.9                          &  30,802 (309)                  & 7.85 (0.08)                    & Pure H                         & 0.57 (0.04)                    & 0.0148 (0.0008)                & $-$0.75 (0.05)                 & 6.91 (0.02)                    &                               \\
 J073511.19$+$265708.4          & DA                             &  49.8                          &  33,226 (180)                  & 7.78 (0.04)                    & Pure H                         & 0.54 (0.02)                    & 0.0158 (0.0004)                & $-$0.56 (0.03)                 & 6.80 (0.01)                    &                               \\
 J073533.46$+$295945.9          & DA                             &   6.7                          &  33,667 (1309)                 & 8.12 (0.25)                    & Pure H                         & 0.72 (0.14)                    & 0.0123 (0.0024)                & $-$0.76 (0.18)                 & 6.80 (0.12)                    &                               \\
 J073616.39$+$152106.8          & DAO                            &  16.8                          &  90,469 (13,613)               & 8.51 (0.49)                    & log He/H = $-$1.47             & 1.01 (0.23)                    & 0.0093 (0.0042)                &    0.72 (0.47)                 & 5.34 (0.29)                    & 4                             \\
 J073655.00$+$161805.1          & DA                             &  36.5                          &  56,573 (1717)                 & 7.59 (0.11)                    & Pure H                         & 0.53 (0.03)                    & 0.0195 (0.0018)                &    0.55 (0.10)                 & 5.98 (0.25)                    &                               \\
 J073705.71$+$282449.0          & DA                             &   5.4                          &  40,444 (2885)                 & 8.19 (0.33)                    & Pure H                         & 0.77 (0.19)                    & 0.0117 (0.0031)                & $-$0.48 (0.26)                 & 6.53 (0.17)                    &                               \\
 J073715.08$+$402707.1          & DA                             &   8.8                          &  31,789 (1006)                 & 8.03 (0.23)                    & Pure H                         & 0.67 (0.12)                    & 0.0130 (0.0022)                & $-$0.81 (0.16)                 & 6.88 (0.10)                    &                               \\
 J073727.33$+$263158.3          & DA                             &  27.5                          &  68,898 (3494)                 & 7.58 (0.16)                    & Pure H                         & 0.57 (0.06)                    & 0.0202 (0.0028)                &    0.92 (0.16)                 & 5.77 (0.17)                    &                               \\
 J073741.49$+$470421.1          & DA                             &  32.6                          &  58,225 (1971)                 & 7.45 (0.12)                    & Pure H                         & 0.49 (0.04)                    & 0.0220 (0.0020)                &    0.70 (0.10)                 & 5.27 (0.82)                    &                               \\
 J073756.44$+$390753.2          & DA                             &  30.8                          &  62,156 (2209)                 & 7.53 (0.12)                    & Pure H                         & 0.53 (0.04)                    & 0.0207 (0.0021)                &    0.76 (0.11)                 & 5.65 (0.51)                    &                               \\
 J073849.46$+$485126.6          & DO                             &  29.8                          &  60,320 (1848)                 & 8.21 (0.19)                    & Pure He                        & 0.77 (0.11)                    & 0.0115 (0.0018)                &    0.20 (0.14)                 & 6.07 (0.08)                    &                               \\
 J073849.67$+$463603.0          & DA                             &  20.4                          &  33,308 (470)                  & 7.76 (0.09)                    & Pure H                         & 0.54 (0.04)                    & 0.0160 (0.0011)                & $-$0.55 (0.07)                 & 6.79 (0.03)                    &                               \\
 J073924.85$+$280722.8          & DA                             &  26.2                          &  32,686 (358)                  & 7.20 (0.08)                    & Pure H                         & 0.34 (0.02)                    & 0.0245 (0.0013)                & $-$0.21 (0.05)                 & 5.34 (0.35)                    &                               \\
 J073938.21$+$212730.5          & DOZ                            &  16.2                          & 117,073 (8014)                 & 7.80 (0.78)                    & Pure He                        & 0.69 (0.27)                    & 0.0173 (0.0133)                &    1.70 (0.63)                 & 5.08 (0.78)                    & 6                             \\
 J074023.82$+$653418.6          & DA                             &  16.0                          &  60,069 (3530)                 & 7.57 (0.20)                    & Pure H                         & 0.54 (0.07)                    & 0.0200 (0.0033)                &    0.67 (0.18)                 & 5.84 (0.49)                    &                               \\
 J074059.11$+$380810.1          & DA                             &  47.8                          &  36,995 (326)                  & 7.87 (0.05)                    & Pure H                         & 0.59 (0.02)                    & 0.0149 (0.0005)                & $-$0.43 (0.03)                 & 6.67 (0.01)                    &                               \\
 J074203.59$+$493333.8          & DO                             &  92.8                          &  61,812 (611)                  & 8.14 (0.06)                    & Pure He                        & 0.74 (0.03)                    & 0.0121 (0.0006)                &    0.28 (0.05)                 & 6.07 (0.03)                    &                               \\
 J074216.66$+$325123.3          & DA                             &  15.3                          &  31,248 (445)                  & 7.85 (0.11)                    & Pure H                         & 0.57 (0.05)                    & 0.0149 (0.0012)                & $-$0.72 (0.07)                 & 6.89 (0.02)                    &                               \\
 J074243.40$+$442231.5          & DA                             &  49.4                          &  63,619 (1841)                 & 7.55 (0.09)                    & Pure H                         & 0.54 (0.03)                    & 0.0205 (0.0016)                &    0.79 (0.09)                 & 5.71 (0.35)                    & 5                             \\
 J074307.18$+$330049.8          & DA                             &  19.3                          &  48,655 (2023)                 & 7.38 (0.16)                    & Pure H                         & 0.44 (0.05)                    & 0.0226 (0.0027)                &    0.41 (0.13)                 & 5.10 (0.86)                    &                               \\
 J074319.77$+$654806.7          & DA                             &  28.8                          &  34,412 (485)                  & 7.78 (0.09)                    & Pure H                         & 0.55 (0.04)                    & 0.0158 (0.0010)                & $-$0.50 (0.06)                 & 6.75 (0.03)                    &                               \\
 J074320.32$+$160752.8          & DAO                            &  62.1                          &  83,230 (4934)                 & 7.15 (0.13)                    & log He/H = $-$1.14             & 0.49 (0.03)                    & 0.0308 (0.0038)                &    1.61 (0.16)                 & $<$5.00                        & 4,5                           \\
 J074325.12$+$275452.3          & DA                             &  10.2                          &  51,778 (2669)                 & 7.50 (0.19)                    & Pure H                         & 0.49 (0.06)                    & 0.0207 (0.0031)                &    0.44 (0.16)                 & 5.75 (0.84)                    &                               \\
 J074333.94$+$482113.3          & DA                             &  43.1                          &  33,195 (213)                  & 7.88 (0.04)                    & Pure H                         & 0.59 (0.02)                    & 0.0146 (0.0005)                & $-$0.63 (0.03)                 & 6.81 (0.01)                    &                               \\
 J074353.83$+$192543.5          & DA                             &   7.2                          &  39,944 (2442)                 & 8.44 (0.29)                    & Pure H                         & 0.92 (0.17)                    & 0.0096 (0.0023)                & $-$0.68 (0.24)                 & 6.64 (0.33)                    &                               \\
 J074403.80$+$495439.9          & DA                             &  32.2                          &  36,681 (550)                  & 9.36 (0.08)                    & Pure H                         & 1.32 (0.03)                    & 0.0040 (0.0003)                & $-$1.59 (0.08)                 & 8.27 (0.08)                    &                               \\
 J074448.78$+$455916.7          & DA                             &  15.0                          &  43,961 (2232)                 & 7.86 (0.21)                    & Pure H                         & 0.61 (0.10)                    & 0.0152 (0.0025)                & $-$0.11 (0.17)                 & 6.46 (0.08)                    &                               \\
 J074458.75$+$380301.5          & DA                             &  48.8                          &  53,079 (973)                  & 7.82 (0.07)                    & Pure H                         & 0.61 (0.03)                    & 0.0159 (0.0009)                &    0.26 (0.06)                 & 6.23 (0.03)                    & 5                             \\
 J074517.54$+$351151.8          & DA                             &  14.7                          &  30,621 (456)                  & 7.90 (0.12)                    & Pure H                         & 0.60 (0.06)                    & 0.0143 (0.0012)                & $-$0.79 (0.08)                 & 6.92 (0.03)                    &                               \\
 J074520.04$+$234223.8          & DA+M                           &  36.9                          &  72,090 (3536)                 & 7.04 (0.13)                    & Pure H                         & 0.43 (0.03)                    & 0.0329 (0.0040)                &    1.42 (0.14)                 & $<$5.00                        & 1                             \\
 J074532.89$+$225914.2          & DA                             &  64.7                          &  56,591 (1039)                 & 7.55 (0.06)                    & Pure H                         & 0.53 (0.02)                    & 0.0200 (0.0010)                &    0.57 (0.06)                 & 5.91 (0.19)                    & 5                             \\
 J074538.16$+$312205.3          & DBA                            &   8.7                          &  41,854 (4661)                 & 8.16 (0.40)                    & log $q_{\rm H}$ = $-$17.76     & 0.72 (0.22)                    & 0.0117 (0.0037)                & $-$0.42 (0.33)                 & 6.53 (0.18)                    & 3                             \\
 J074542.98$+$150756.0          & DA                             &  76.4                          &  31,914 (105)                  & 7.91 (0.02)                    & Pure H                         & 0.60 (0.01)                    & 0.0142 (0.0003)                & $-$0.72 (0.02)                 & 6.86 (0.01)                    &                               \\
 J074553.09$+$252540.5          & DA+M                           &  29.6                          &  33,785 (357)                  & 7.81 (0.07)                    & Pure H                         & 0.56 (0.03)                    & 0.0154 (0.0008)                & $-$0.55 (0.05)                 & 6.78 (0.02)                    & 1                             \\
 J074609.53$+$335720.2          & DA                             &   4.2                          &  32,005 (1577)                 & 7.70 (0.35)                    & Pure H                         & 0.51 (0.14)                    & 0.0167 (0.0045)                & $-$0.58 (0.25)                 & 6.82 (0.17)                    &                               \\
 J074612.67$+$654207.6          & DA                             &   9.1                          &  35,773 (1543)                 & 7.45 (0.24)                    & Pure H                         & 0.43 (0.08)                    & 0.0204 (0.0038)                & $-$0.21 (0.18)                 & 6.30 (0.78)                    &                               \\
 J074632.00$+$415210.1          & DA                             &  23.4                          &  76,567 (4496)                 & 7.72 (0.19)                    & Pure H                         & 0.63 (0.06)                    & 0.0180 (0.0030)                &    1.00 (0.18)                 & 5.69 (0.15)                    &                               \\
 J074638.20$+$331652.9          & DA                             &  40.6                          &  31,163 (186)                  & 7.88 (0.04)                    & Pure H                         & 0.58 (0.02)                    & 0.0146 (0.0005)                & $-$0.74 (0.03)                 & 6.89 (0.01)                    &                               \\
 J074641.88$+$170746.0          & DO                             &   4.7                          &  71,301 (16,046)               & 8.69 (1.12)                    & Pure He                        & 1.06 (0.52)                    & 0.0077 (0.0084)                &    0.14 (0.97)                 & 5.74 (0.60)                    &                               \\
 J074717.79$+$190445.6          & DA                             &  13.9                          &  59,058 (4194)                 & 7.62 (0.24)                    & Pure H                         & 0.55 (0.09)                    & 0.0190 (0.0039)                &    0.60 (0.22)                 & 5.97 (0.33)                    &                               \\
 J074741.72$+$230558.4          & DA                             &  12.1                          &  41,627 (1718)                 & 7.66 (0.18)                    & Pure H                         & 0.52 (0.07)                    & 0.0176 (0.0025)                & $-$0.08 (0.15)                 & 6.46 (0.16)                    &                               \\
 J074803.65$+$140558.6          & DA                             &  18.3                          &  41,373 (1209)                 & 7.63 (0.13)                    & Pure H                         & 0.51 (0.05)                    & 0.0180 (0.0019)                & $-$0.07 (0.10)                 & 6.43 (0.19)                    &                               \\
 J074807.22$+$205814.2          & DA+M                           &  40.9                          &  73,586 (3848)                 & 7.22 (0.12)                    & Pure H                         & 0.47 (0.03)                    & 0.0278 (0.0032)                &    1.31 (0.14)                 & $<$5.00                        & 1,5                           \\
 J074815.28$+$380845.8          & DA+M                           &   8.1                          &  30,029 (797)                  & 7.73 (0.21)                    & Pure H                         & 0.52 (0.09)                    & 0.0162 (0.0026)                & $-$0.72 (0.14)                 & 6.92 (0.10)                    & 1                             \\
 J074816.59$+$292321.0          & DA                             &  33.7                          &  49,909 (1011)                 & 7.55 (0.08)                    & Pure H                         & 0.51 (0.02)                    & 0.0196 (0.0012)                &    0.33 (0.07)                 & 6.04 (0.27)                    &                               \\
 J074816.73$+$161200.8          & DA                             &  30.7                          &  39,338 (661)                  & 7.60 (0.08)                    & Pure H                         & 0.49 (0.03)                    & 0.0183 (0.0012)                & $-$0.14 (0.06)                 & 6.46 (0.12)                    &                               \\
 J074854.06$+$133806.8          & DA                             &  19.2                          &  67,248 (4434)                 & 7.18 (0.20)                    & Pure H                         & 0.44 (0.05)                    & 0.0282 (0.0051)                &    1.17 (0.20)                 & $<$5.00                        &                               \\
 J074859.06$+$215445.7          & DA                             &   5.3                          &  30,897 (1203)                 & 7.65 (0.29)                    & Pure H                         & 0.48 (0.12)                    & 0.0173 (0.0039)                & $-$0.61 (0.21)                 & 6.84 (0.18)                    &                               \\
 J074904.12$+$500431.8          & DA                             &  29.8                          &  38,397 (611)                  & 7.77 (0.08)                    & Pure H                         & 0.55 (0.03)                    & 0.0160 (0.0010)                & $-$0.30 (0.06)                 & 6.62 (0.03)                    &                               \\
 J074906.14$+$421939.8          & DA                             &   4.8                          &  31,186 (1541)                 & 7.06 (0.38)                    & Pure H                         & 0.30 (0.10)                    & 0.0267 (0.0075)                & $-$0.22 (0.26)                 & $<$5.00                        &                               \\
 J074907.55$+$211124.1          & DA                             &  28.8                          &  32,171 (263)                  & 8.26 (0.06)                    & Pure H                         & 0.80 (0.04)                    & 0.0110 (0.0005)                & $-$0.93 (0.04)                 & 6.98 (0.07)                    &                               \\
 J074924.23$+$240227.0          & DA                             &  30.9                          &  33,059 (308)                  & 7.91 (0.06)                    & Pure H                         & 0.60 (0.03)                    & 0.0143 (0.0007)                & $-$0.65 (0.04)                 & 6.81 (0.01)                    &                               \\
 J074927.91$+$132107.9          & DA                             &  37.1                          &  34,280 (290)                  & 7.88 (0.05)                    & Pure H                         & 0.59 (0.03)                    & 0.0147 (0.0006)                & $-$0.57 (0.04)                 & 6.76 (0.01)                    &                               \\
 J074934.85$+$365205.0          & DA                             &  13.2                          &  35,499 (972)                  & 7.29 (0.16)                    & Pure H                         & 0.38 (0.05)                    & 0.0232 (0.0027)                & $-$0.11 (0.11)                 & 5.56 (0.74)                    &                               \\
 J074935.02$+$314315.5          & DA                             &  15.3                          &  44,463 (1813)                 & 7.48 (0.17)                    & Pure H                         & 0.47 (0.06)                    & 0.0206 (0.0027)                &    0.17 (0.14)                 & 5.89 (0.67)                    &                               \\
 J075013.07$+$494743.2          & DAO                            &  45.1                          &  81,080 (5874)                 & 7.14 (0.19)                    & log He/H = $-$1.67             & 0.48 (0.05)                    & 0.0309 (0.0054)                &    1.57 (0.21)                 & $<$5.00                        & 4,5                           \\
 J075106.51$+$301726.4          & DA                             &  77.0                          &  32,669 (101)                  & 7.93 (0.02)                    & Pure H                         & 0.61 (0.01)                    & 0.0141 (0.0002)                & $-$0.69 (0.01)                 & 6.83 (0.01)                    &                               \\
 J075121.22$+$192026.7          & DAO                            &  15.5                          &  95,529 (14,837)               & 6.81 (0.41)                    & log He/H = $-$1.38             & 0.46 (0.10)                    & 0.0445 (0.0174)                &    2.17 (0.46)                 & $<$5.00                        & 4                             \\
 J075124.21$+$410920.7          & DA                             &  26.7                          &  46,835 (1405)                 & 7.21 (0.12)                    & Pure H                         & 0.38 (0.03)                    & 0.0255 (0.0024)                &    0.45 (0.10)                 & $<$5.00                        &                               \\
 J075219.42$+$264157.9          & DA                             &  47.4                          &  30,039 (124)                  & 7.67 (0.03)                    & Pure H                         & 0.49 (0.01)                    & 0.0170 (0.0004)                & $-$0.67 (0.02)                 & 6.89 (0.02)                    &                               \\
 J075235.28$+$160913.0          & DA                             &  29.6                          &  66,521 (2901)                 & 7.61 (0.14)                    & Pure H                         & 0.57 (0.05)                    & 0.0195 (0.0024)                &    0.83 (0.14)                 & 5.85 (0.14)                    &                               \\
 J075254.64$+$182046.4          & DA                             &  23.7                          &  50,570 (1797)                 & 7.49 (0.13)                    & Pure H                         & 0.49 (0.04)                    & 0.0208 (0.0022)                &    0.41 (0.11)                 & 5.70 (0.67)                    &                               \\
 J075315.56$+$162323.8          & DA                             &   4.0                          &  32,734 (1979)                 & 7.72 (0.41)                    & Pure H                         & 0.52 (0.17)                    & 0.0165 (0.0053)                & $-$0.55 (0.29)                 & 6.80 (0.20)                    &                               \\
 J075321.56$+$334308.2          & DA                             &  49.0                          &  36,513 (314)                  & 7.13 (0.05)                    & Pure H                         & 0.33 (0.01)                    & 0.0259 (0.0009)                &    0.03 (0.03)                 & $<$5.00                        &                               \\
 J075325.99$+$102457.3          & DA                             &  16.6                          &  42,370 (1366)                 & 7.62 (0.14)                    & Pure H                         & 0.50 (0.05)                    & 0.0183 (0.0020)                & $-$0.01 (0.11)                 & 6.38 (0.23)                    &                               \\
 J075343.46$+$334451.5          & DA                             &   6.8                          &  32,828 (1163)                 & 7.77 (0.24)                    & Pure H                         & 0.54 (0.11)                    & 0.0159 (0.0029)                & $-$0.58 (0.17)                 & 6.81 (0.10)                    &                               \\
 J075405.34$+$132708.6          & DA                             &  61.7                          &  74,783 (2080)                 & 7.79 (0.08)                    & Pure H                         & 0.65 (0.03)                    & 0.0169 (0.0011)                &    0.91 (0.08)                 & 5.77 (0.05)                    & 5                             \\
 J075409.25$+$485058.1          & DA                             &  20.9                          &  35,217 (647)                  & 7.71 (0.11)                    & Pure H                         & 0.52 (0.04)                    & 0.0167 (0.0014)                & $-$0.41 (0.08)                 & 6.70 (0.06)                    &                               \\
 J075426.46$+$242220.9          & DA                             &  17.2                          &  32,346 (612)                  & 7.88 (0.13)                    & Pure H                         & 0.59 (0.06)                    & 0.0145 (0.0014)                & $-$0.68 (0.09)                 & 6.84 (0.03)                    &                               \\
 J075505.42$+$245832.7          & DA                             &   3.4                          &  35,175 (3060)                 & 7.63 (0.51)                    & Pure H                         & 0.49 (0.20)                    & 0.0177 (0.0070)                & $-$0.36 (0.37)                 & 6.65 (0.31)                    &                               \\
 J075535.95$+$441333.9          & DA                             &   7.1                          &  34,981 (1481)                 & 8.03 (0.25)                    & Pure H                         & 0.67 (0.14)                    & 0.0131 (0.0025)                & $-$0.63 (0.18)                 & 6.74 (0.08)                    &                               \\
 J075537.50$+$382306.5          & DA                             &   5.8                          &  41,775 (4043)                 & 8.00 (0.43)                    & Pure H                         & 0.67 (0.21)                    & 0.0136 (0.0046)                & $-$0.30 (0.34)                 & 6.51 (0.18)                    &                               \\
 J075540.93$+$400917.9          & DOZ                            &  31.7                          &  92,873 (10,405)               & 7.49 (0.32)                    & Pure He                        & 0.54 (0.10)                    & 0.0218 (0.0063)                &    1.50 (0.33)                 & $<$5.00                        & 6                             \\
 J075556.92$+$113917.8          & DA                             &   4.9                          &  31,046 (1307)                 & 7.82 (0.32)                    & Pure H                         & 0.56 (0.15)                    & 0.0152 (0.0036)                & $-$0.71 (0.22)                 & 6.89 (0.15)                    &                               \\
 J075606.36$+$421613.0          & DO+M                           &  19.6                          &  51,596 (1413)                 & 7.65 (0.22)                    & Pure He                        & 0.50 (0.09)                    & 0.0175 (0.0030)                &    0.29 (0.16)                 & 6.07 (0.52)                    & 1                             \\
 J075611.24$+$124715.2          & DA                             &   3.3                          &  32,185 (2559)                 & 7.27 (0.56)                    & Pure H                         & 0.37 (0.17)                    & 0.0232 (0.0099)                & $-$0.29 (0.39)                 & 5.76 (1.39)                    &                               \\
 J075633.77$+$163359.0          & DO                             &  23.7                          &  56,820 (2031)                 & 7.93 (0.23)                    & Pure He                        & 0.63 (0.11)                    & 0.0142 (0.0026)                &    0.28 (0.17)                 & 6.22 (0.09)                    &                               \\
 J075725.91$+$164756.9          & DA                             &   9.6                          &  53,684 (4892)                 & 7.75 (0.33)                    & Pure H                         & 0.58 (0.13)                    & 0.0169 (0.0046)                &    0.33 (0.29)                 & 6.19 (0.33)                    &                               \\
 J075726.87$+$112416.2          & DA                             &  29.1                          &  38,693 (604)                  & 8.15 (0.08)                    & Pure H                         & 0.74 (0.04)                    & 0.0121 (0.0007)                & $-$0.53 (0.06)                 & 6.59 (0.02)                    &                               \\
 J075757.09$+$124112.7          & DA                             &  40.8                          &  55,534 (1444)                 & 7.47 (0.09)                    & Pure H                         & 0.49 (0.03)                    & 0.0215 (0.0015)                &    0.60 (0.08)                 & 5.45 (0.65)                    &                               \\
 J075757.68$+$324815.4          & DA                             &  12.6                          &  64,512 (6342)                 & 7.37 (0.32)                    & Pure H                         & 0.49 (0.09)                    & 0.0238 (0.0065)                &    0.95 (0.30)                 & $<$5.00                        &                               \\
 J075813.94$+$475657.8          & DA                             &  20.1                          &  31,578 (437)                  & 7.78 (0.10)                    & Pure H                         & 0.54 (0.04)                    & 0.0157 (0.0012)                & $-$0.65 (0.07)                 & 6.86 (0.03)                    &                               \\
 J075818.03$+$163346.6          & DA                             &  29.8                          &  36,009 (433)                  & 7.97 (0.07)                    & Pure H                         & 0.64 (0.04)                    & 0.0137 (0.0007)                & $-$0.54 (0.05)                 & 6.70 (0.02)                    &                               \\
 J075842.45$+$170950.5          & DA+M                           &  16.7                          &  32,223 (568)                  & 7.96 (0.12)                    & Pure H                         & 0.63 (0.06)                    & 0.0138 (0.0013)                & $-$0.73 (0.09)                 & 6.85 (0.03)                    & 1                             \\
 J075857.46$+$092559.9          & DAO                            &  84.2                          &  83,133 (5862)                 & 6.96 (0.13)                    & log He/H = $-$1.03             & 0.45 (0.03)                    & 0.0369 (0.0046)                &    1.77 (0.18)                 & $<$5.00                        & 4,5                           \\
 J075930.84$+$270804.3          & DA                             &  17.5                          &  46,119 (2003)                 & 7.74 (0.17)                    & Pure H                         & 0.56 (0.07)                    & 0.0167 (0.0023)                &    0.06 (0.14)                 & 6.38 (0.11)                    &                               \\
 J080007.45$+$521820.8          & DO                             &   5.4                          &  49,277 (1891)                 & 7.97 (0.69)                    & Pure He                        & 0.63 (0.33)                    & 0.0136 (0.0075)                & $-$0.01 (0.47)                 & 6.38 (0.45)                    &                               \\
 J080022.65$+$115022.9          & DA+M                           &  14.8                          &  35,118 (1288)                 & 7.30 (0.22)                    & Pure H                         & 0.38 (0.07)                    & 0.0230 (0.0037)                & $-$0.14 (0.15)                 & 5.65 (0.90)                    & 1                             \\
 J080045.51$+$481212.2          & DA                             &  22.0                          &  33,880 (499)                  & 7.20 (0.09)                    & Pure H                         & 0.35 (0.03)                    & 0.0246 (0.0016)                & $-$0.14 (0.06)                 & 5.23 (0.43)                    &                               \\
 J080104.28$+$110617.8          & DB                             &   5.7                          &  40,239 (2706)                 & 7.78 (0.42)                    & Pure He                        & 0.53 (0.19)                    & 0.0155 (0.0049)                & $-$0.25 (0.30)                 & 6.58 (0.33)                    &                               \\
 J080135.96$+$100417.1          & DA                             &   8.3                          &  57,512 (7333)                 & 7.70 (0.45)                    & Pure H                         & 0.57 (0.18)                    & 0.0177 (0.0065)                &    0.49 (0.39)                 & 6.08 (0.56)                    &                               \\
 J080229.13$+$103946.1          & DA                             &  10.0                          &  56,116 (5500)                 & 8.21 (0.36)                    & Pure H                         & 0.80 (0.19)                    & 0.0117 (0.0034)                &    0.09 (0.31)                 & 6.09 (0.14)                    &                               \\
 J080318.61$+$124726.5          & DA+M                           &   4.4                          &  58,252 (13,533)               & 6.88 (0.74)                    & Pure H                         & 0.35 (0.19)                    & 0.0353 (0.0204)                &    1.11 (0.68)                 & $<$5.00                        & 1                             \\
 J080403.05$+$083030.7          & DA                             &  16.8                          &  75,275 (6879)                 & 7.26 (0.26)                    & Pure H                         & 0.49 (0.07)                    & 0.0269 (0.0065)                &    1.32 (0.27)                 & $<$5.00                        &                               \\
 J080417.37$+$055402.2          & DA                             &   6.7                          &  32,338 (1081)                 & 7.52 (0.23)                    & Pure H                         & 0.44 (0.08)                    & 0.0192 (0.0034)                & $-$0.44 (0.17)                 & 6.64 (0.39)                    &                               \\
 J080428.54$+$081910.2          & DA                             &  18.7                          &  30,001 (251)                  & 7.77 (0.07)                    & Pure H                         & 0.53 (0.03)                    & 0.0158 (0.0008)                & $-$0.74 (0.05)                 & 6.93 (0.02)                    &                               \\
 J080435.87$+$061333.9          & DA                             &  33.2                          &  70,510 (3037)                 & 7.06 (0.12)                    & Pure H                         & 0.43 (0.03)                    & 0.0321 (0.0035)                &    1.36 (0.13)                 & $<$5.00                        &                               \\
 J080439.20$+$212729.5          & DA                             &  19.5                          &  35,044 (550)                  & 7.93 (0.09)                    & Pure H                         & 0.62 (0.05)                    & 0.0141 (0.0010)                & $-$0.57 (0.07)                 & 6.73 (0.02)                    &                               \\
 J080450.02$+$282545.5          & DA                             &   6.9                          &  47,866 (4973)                 & 7.65 (0.40)                    & Pure H                         & 0.53 (0.16)                    & 0.0180 (0.0057)                &    0.19 (0.33)                 & 6.29 (0.28)                    &                               \\
 J080614.32$+$455304.8          & DA                             &  15.8                          &  48,280 (2392)                 & 7.58 (0.19)                    & Pure H                         & 0.51 (0.06)                    & 0.0191 (0.0029)                &    0.25 (0.16)                 & 6.16 (0.37)                    &                               \\
 J080623.51$+$142315.8          & DA                             &  29.7                          &  30,821 (229)                  & 7.76 (0.06)                    & Pure H                         & 0.53 (0.02)                    & 0.0159 (0.0007)                & $-$0.69 (0.04)                 & 6.89 (0.02)                    &                               \\
 J080652.50$+$232855.9          & DA                             &  21.2                          &  56,057 (2395)                 & 7.72 (0.15)                    & Pure H                         & 0.58 (0.05)                    & 0.0174 (0.0022)                &    0.43 (0.14)                 & 6.12 (0.13)                    &                               \\
 J080658.33$+$325501.8          & DA                             &   5.2                          &  38,307 (3662)                 & 6.92 (0.48)                    & Pure H                         & 0.29 (0.12)                    & 0.0308 (0.0115)                &    0.26 (0.37)                 & $<$5.00                        &                               \\
 J080700.43$+$143731.1          & DA                             &  24.9                          &  41,485 (1084)                 & 8.11 (0.12)                    & Pure H                         & 0.73 (0.06)                    & 0.0124 (0.0011)                & $-$0.39 (0.09)                 & 6.50 (0.04)                    &                               \\
 J080713.87$+$505306.4          & DA                             &  37.4                          &  49,885 (1008)                 & 7.56 (0.08)                    & Pure H                         & 0.51 (0.03)                    & 0.0196 (0.0013)                &    0.33 (0.07)                 & 6.06 (0.28)                    & 5                             \\
 J080730.55$+$121827.4          & DAO                            &  72.4                          &  54,349 (728)                  & 7.72 (0.07)                    & log $q_{\rm H}$ = $-$15.58     & 0.53 (0.03)                    & 0.0167 (0.0010)                &    0.34 (0.06)                 & 6.16 (0.12)                    & 3                             \\
 J080751.84$+$443030.4          & DA                             &   7.5                          &  35,402 (1707)                 & 7.87 (0.28)                    & Pure H                         & 0.59 (0.13)                    & 0.0148 (0.0032)                & $-$0.51 (0.20)                 & 6.72 (0.11)                    &                               \\
 J080758.46$+$341151.0          & DA                             &  26.5                          &  67,778 (3345)                 & 7.55 (0.16)                    & Pure H                         & 0.55 (0.05)                    & 0.0207 (0.0028)                &    0.91 (0.15)                 & 5.67 (0.39)                    &                               \\
 J080758.75$+$134419.1          & DA                             &  51.2                          &  35,181 (264)                  & 8.40 (0.04)                    & Pure H                         & 0.89 (0.03)                    & 0.0098 (0.0004)                & $-$0.87 (0.03)                 & 6.95 (0.09)                    &                               \\
 J080759.46$+$273823.8          & DA+M                           &  25.7                          &  33,647 (379)                  & 7.32 (0.07)                    & Pure H                         & 0.38 (0.02)                    & 0.0225 (0.0012)                & $-$0.23 (0.05)                 & 5.88 (0.37)                    & 1                             \\
 J080810.24$+$262614.4          & DA                             &  17.8                          &  41,780 (1353)                 & 7.81 (0.14)                    & Pure H                         & 0.58 (0.06)                    & 0.0157 (0.0017)                & $-$0.17 (0.11)                 & 6.52 (0.05)                    &                               \\
 J080824.44$+$304726.5          & DA                             &  16.4                          &  30,269 (391)                  & 7.76 (0.10)                    & Pure H                         & 0.53 (0.04)                    & 0.0159 (0.0012)                & $-$0.72 (0.07)                 & 6.91 (0.04)                    &                               \\
 J080844.34$+$540348.5          & DA                             &  10.0                          &  30,822 (739)                  & 7.67 (0.18)                    & Pure H                         & 0.49 (0.07)                    & 0.0170 (0.0023)                & $-$0.63 (0.13)                 & 6.86 (0.12)                    &                               \\
 J080846.59$+$182558.1          & DA+M                           &  16.9                          &  31,143 (617)                  & 8.12 (0.15)                    & Pure H                         & 0.72 (0.09)                    & 0.0122 (0.0014)                & $-$0.90 (0.10)                 & 6.94 (0.10)                    & 1,2                           \\
 J080855.37$+$561503.3          & DA                             &  48.8                          &  47,836 (719)                  & 7.73 (0.06)                    & Pure H                         & 0.56 (0.02)                    & 0.0170 (0.0008)                &    0.13 (0.05)                 & 6.33 (0.03)                    &                               \\
 J080913.04$-$075310.2          & DA                             &  57.7                          &  52,082 (1089)                 & 7.41 (0.08)                    & Pure H                         & 0.46 (0.03)                    & 0.0223 (0.0013)                &    0.52 (0.06)                 & 5.06 (0.52)                    & 5                             \\
 J080921.89$+$192400.0          & DAO                            &  67.5                          &  85,973 (3969)                 & 7.37 (0.12)                    & log He/H = $-$2.76             & 0.55 (0.03)                    & 0.0255 (0.0028)                &    1.50 (0.13)                 & $<$5.00                        & 4,5                           \\
 J080942.21$+$063535.8          & DA                             &   4.1                          &  30,720 (1601)                 & 9.34 (0.40)                    & Pure H                         & 1.32 (0.16)                    & 0.0041 (0.0017)                & $-$1.88 (0.36)                 & 8.48 (0.35)                    &                               \\
 J081001.29$+$315607.3          & DA                             &   5.0                          &  31,017 (1233)                 & 7.73 (0.29)                    & Pure H                         & 0.52 (0.12)                    & 0.0163 (0.0035)                & $-$0.66 (0.20)                 & 6.87 (0.14)                    & 7                             \\
 J081002.57$+$230046.3          & DA                             &  61.5                          &  31,302 (136)                  & 7.89 (0.03)                    & Pure H                         & 0.59 (0.02)                    & 0.0145 (0.0003)                & $-$0.74 (0.02)                 & 6.89 (0.01)                    &                               \\
 J081018.08$+$311034.0          & DA                             &  15.3                          &  34,661 (890)                  & 8.04 (0.16)                    & Pure H                         & 0.67 (0.09)                    & 0.0131 (0.0015)                & $-$0.65 (0.11)                 & 6.75 (0.04)                    &                               \\
 J081031.30$+$451832.6          & DA                             &  18.0                          &  56,927 (3447)                 & 7.58 (0.21)                    & Pure H                         & 0.53 (0.07)                    & 0.0196 (0.0034)                &    0.56 (0.19)                 & 5.96 (0.40)                    &                               \\
 J081044.90$-$064319.4          & DA                             &  15.3                          &  39,387 (1229)                 & 7.72 (0.15)                    & Pure H                         & 0.54 (0.06)                    & 0.0167 (0.0019)                & $-$0.22 (0.11)                 & 6.57 (0.09)                    &                               \\
 J081048.45$+$491423.7          & DA                             &  11.1                          &  50,507 (3592)                 & 7.40 (0.26)                    & Pure H                         & 0.46 (0.08)                    & 0.0223 (0.0046)                &    0.46 (0.22)                 & 5.14 (1.18)                    &                               \\
 J081051.06$-$060043.0          & DA                             &  28.1                          &  71,754 (4600)                 & 7.06 (0.18)                    & Pure H                         & 0.43 (0.04)                    & 0.0321 (0.0052)                &    1.39 (0.19)                 & $<$5.00                        &                               \\
 J081051.27$+$465226.2          & DA                             &   5.7                          &  36,683 (2276)                 & 7.60 (0.33)                    & Pure H                         & 0.48 (0.13)                    & 0.0182 (0.0047)                & $-$0.27 (0.25)                 & 6.56 (0.29)                    &                               \\
 J081114.88$+$473019.1          & DA+M                           &  54.9                          &  65,808 (1782)                 & 7.36 (0.09)                    & Pure H                         & 0.48 (0.03)                    & 0.0241 (0.0018)                &    0.99 (0.08)                 & $<$5.00                        & 1                             \\
 J081115.08$+$270621.8          & DO                             &  35.0                          &  46,603 (213)                  & 7.73 (0.06)                    & Pure He                        & 0.52 (0.02)                    & 0.0163 (0.0008)                &    0.05 (0.04)                 & 6.37 (0.08)                    &                               \\
 J081116.95$+$482640.4          & DA                             &  42.7                          &  33,510 (243)                  & 7.83 (0.05)                    & Pure H                         & 0.57 (0.02)                    & 0.0151 (0.0005)                & $-$0.58 (0.03)                 & 6.79 (0.01)                    &                               \\
 J081121.10$+$150440.8          & DA                             &  18.2                          &  69,672 (5178)                 & 7.54 (0.24)                    & Pure H                         & 0.56 (0.08)                    & 0.0210 (0.0043)                &    0.97 (0.23)                 & 5.63 (0.45)                    &                               \\
 J081127.75$+$315233.1          & DA                             &  19.5                          &  31,293 (391)                  & 7.87 (0.09)                    & Pure H                         & 0.58 (0.05)                    & 0.0146 (0.0010)                & $-$0.73 (0.06)                 & 6.89 (0.02)                    &                               \\
 J081136.33$+$461156.4          & DA                             &   6.5                          &  30,236 (948)                  & 7.93 (0.25)                    & Pure H                         & 0.61 (0.13)                    & 0.0140 (0.0026)                & $-$0.83 (0.17)                 & 6.94 (0.09)                    &                               \\
 J081147.05$+$352138.3          & DA                             &  35.1                          &  30,463 (193)                  & 7.82 (0.05)                    & Pure H                         & 0.55 (0.02)                    & 0.0152 (0.0006)                & $-$0.74 (0.03)                 & 6.92 (0.01)                    &                               \\
 J081148.47$+$140330.0          & DA                             &  10.8                          &  30,013 (524)                  & 7.86 (0.14)                    & Pure H                         & 0.57 (0.07)                    & 0.0148 (0.0015)                & $-$0.80 (0.09)                 & 6.94 (0.04)                    &                               \\
 J081152.51$+$383155.5          & DA                             &  14.7                          &  35,739 (928)                  & 7.74 (0.15)                    & Pure H                         & 0.53 (0.06)                    & 0.0163 (0.0018)                & $-$0.41 (0.11)                 & 6.70 (0.07)                    &                               \\
 J081207.51$+$125707.7          & DA                             &  35.9                          &  43,808 (895)                  & 7.49 (0.08)                    & Pure H                         & 0.47 (0.03)                    & 0.0203 (0.0014)                &    0.14 (0.07)                 & 5.99 (0.33)                    &                               \\
 J081215.18$-$001019.8          & DA                             &  14.8                          &  42,867 (1504)                 & 7.93 (0.15)                    & Pure H                         & 0.64 (0.07)                    & 0.0143 (0.0017)                & $-$0.21 (0.12)                 & 6.48 (0.04)                    &                               \\
 J081226.91$+$145618.4          & DA                             &  16.8                          &  63,531 (5112)                 & 7.12 (0.25)                    & Pure H                         & 0.42 (0.06)                    & 0.0293 (0.0064)                &    1.10 (0.25)                 & $<$5.00                        &                               \\
 J081231.32$+$562221.1          & DBA                            &  11.2                          &  40,356 (4277)                 & 7.82 (0.33)                    & log $q_{\rm H}$ = $-$17.58     & 0.55 (0.15)                    & 0.0150 (0.0038)                & $-$0.27 (0.29)                 & 6.60 (0.30)                    & 3                             \\
 J081308.50$+$480642.3          & DA                             &  64.9                          &  32,164 (137)                  & 7.85 (0.03)                    & Pure H                         & 0.58 (0.01)                    & 0.0149 (0.0003)                & $-$0.67 (0.02)                 & 6.85 (0.01)                    &                               \\
 J081320.00$+$215259.2          & DA+M                           &   6.0                          &  30,641 (1033)                 & 7.98 (0.26)                    & Pure H                         & 0.64 (0.14)                    & 0.0135 (0.0026)                & $-$0.84 (0.18)                 & 6.93 (0.12)                    & 1                             \\
 J081329.45$+$260550.3          & DA                             &   3.6                          &  31,991 (1990)                 & 8.13 (0.45)                    & Pure H                         & 0.73 (0.25)                    & 0.0121 (0.0042)                & $-$0.86 (0.32)                 & 6.90 (0.27)                    &                               \\
 J081331.83$+$272204.2          & DA                             &  82.3                          &  30,056 (74)                   & 7.38 (0.02)                    & Pure H                         & 0.39 (0.01)                    & 0.0212 (0.0003)                & $-$0.48 (0.01)                 & 6.44 (0.07)                    &                               \\
 J081406.15$+$521715.4          & DA+M                           &  65.6                          &  41,040 (375)                  & 7.55 (0.04)                    & Pure H                         & 0.48 (0.01)                    & 0.0193 (0.0006)                & $-$0.02 (0.03)                 & 6.29 (0.10)                    & 1                             \\
 J081429.56$+$215140.4          & DA                             &  18.3                          &  62,532 (4892)                 & 7.47 (0.24)                    & Pure H                         & 0.51 (0.08)                    & 0.0218 (0.0044)                &    0.82 (0.23)                 & 5.36 (1.16)                    & 5                             \\
 J081458.13$+$034352.1          & DA                             &   3.9                          &  57,099 (15,240)               & 7.81 (0.94)                    & Pure H                         & 0.62 (0.39)                    & 0.0161 (0.0140)                &    0.40 (0.85)                 & 6.14 (0.99)                    &                               \\
 J081505.17$+$224109.7          & DA                             &  19.3                          &  33,502 (480)                  & 7.70 (0.09)                    & Pure H                         & 0.51 (0.04)                    & 0.0168 (0.0012)                & $-$0.49 (0.07)                 & 6.76 (0.05)                    &                               \\
 J081509.14$+$392912.2          & DA                             &  22.7                          &  31,295 (335)                  & 7.91 (0.08)                    & Pure H                         & 0.60 (0.04)                    & 0.0143 (0.0008)                & $-$0.75 (0.05)                 & 6.89 (0.02)                    &                               \\
 J081514.43$+$511312.1          & DA                             &  34.6                          &  68,654 (3202)                 & 8.10 (0.15)                    & Pure H                         & 0.77 (0.07)                    & 0.0130 (0.0016)                &    0.53 (0.14)                 & 5.88 (0.08)                    & 5                             \\
 J081522.56$+$265451.4          & DA                             &   4.5                          &  35,837 (2899)                 & 7.99 (0.46)                    & Pure H                         & 0.65 (0.23)                    & 0.0136 (0.0049)                & $-$0.56 (0.34)                 & 6.70 (0.28)                    &                               \\
 J081533.08$+$264646.4          & DO                             &   5.4                          &  57,259 (8157)                 & 8.30 (0.91)                    & Pure He                        & 0.82 (0.43)                    & 0.0106 (0.0084)                &    0.04 (0.71)                 & 6.10 (1.60)                    &                               \\
 J081546.08$+$244603.2          & DO                             &  15.0                          &  46,468 (580)                  & 7.89 (0.15)                    & Pure He                        & 0.59 (0.07)                    & 0.0144 (0.0016)                & $-$0.06 (0.10)                 & 6.45 (0.03)                    &                               \\
 J081546.09$-$070648.2          & DA                             &   9.8                          &  42,823 (2992)                 & 7.03 (0.30)                    & Pure H                         & 0.32 (0.07)                    & 0.0289 (0.0068)                &    0.40 (0.24)                 & $<$5.00                        &                               \\
 J081559.30$+$464655.4          & DA                             &  15.5                          &  32,290 (559)                  & 7.82 (0.12)                    & Pure H                         & 0.56 (0.06)                    & 0.0152 (0.0014)                & $-$0.64 (0.08)                 & 6.84 (0.03)                    &                               \\
 J081613.71$+$322330.7          & DO                             &  11.5                          &  67,844 (6249)                 & 7.66 (0.58)                    & Pure He                        & 0.54 (0.22)                    & 0.0181 (0.0086)                &    0.80 (0.44)                 & 5.67 (0.62)                    &                               \\
 J081618.17$+$131620.5          & DAO                            &  74.6                          &  62,112 (1653)                 & 7.11 (0.08)                    & log He/H = $-$2.40             & 0.41 (0.02)                    & 0.0295 (0.0020)                &    1.07 (0.08)                 & $<$5.00                        & 4,5                           \\
 J081618.79$+$034234.2          & DAO                            &  14.9                          &  50,419 (3205)                 & 7.69 (0.26)                    & log He/H = $-$1.18             & 0.55 (0.10)                    & 0.0175 (0.0037)                &    0.25 (0.22)                 & 6.25 (0.18)                    & 4                             \\
 J081625.47$-$002815.4          & DOZ                            &  51.5                          &  90,555 (5824)                 & 7.69 (0.19)                    & Pure He                        & 0.60 (0.06)                    & 0.0183 (0.0030)                &    1.31 (0.19)                 & 5.43 (0.44)                    & 6                             \\
 J081632.53$+$205700.3          & DA                             &   4.5                          &  31,463 (1680)                 & 7.81 (0.39)                    & Pure H                         & 0.55 (0.18)                    & 0.0154 (0.0046)                & $-$0.68 (0.27)                 & 6.87 (0.25)                    &                               \\
 J081640.52$+$365130.2          & DA                             &   7.8                          &  30,413 (830)                  & 8.43 (0.21)                    & Pure H                         & 0.90 (0.13)                    & 0.0096 (0.0017)                & $-$1.15 (0.16)                 & 7.47 (0.39)                    &                               \\
 J081642.90$+$064740.4          & DB                             &   4.5                          &  39,768 (4362)                 & 8.21 (0.53)                    & Pure He                        & 0.75 (0.29)                    & 0.0113 (0.0047)                & $-$0.54 (0.41)                 & 6.60 (0.34)                    &                               \\
 J081643.85$-$003955.1          & DA                             &   2.6                          &  34,794 (2580)                 & 7.53 (0.45)                    & Pure H                         & 0.45 (0.16)                    & 0.0191 (0.0065)                & $-$0.32 (0.32)                 & 6.54 (0.48)                    &                               \\
 J081656.49$+$335032.4          & DA                             &   5.6                          &  37,945 (2481)                 & 7.84 (0.33)                    & Pure H                         & 0.58 (0.15)                    & 0.0152 (0.0039)                & $-$0.37 (0.25)                 & 6.64 (0.18)                    & 7                             \\
 J081709.70$+$143923.0          & DA                             &  16.7                          &  50,662 (2798)                 & 6.93 (0.20)                    & Pure H                         & 0.33 (0.04)                    & 0.0326 (0.0054)                &    0.80 (0.18)                 & $<$5.00                        &                               \\
 J081716.98$+$054223.6          & DA+M                           &  12.5                          &  35,402 (1228)                 & 7.94 (0.20)                    & Pure H                         & 0.63 (0.10)                    & 0.0140 (0.0021)                & $-$0.56 (0.15)                 & 6.72 (0.05)                    & 1,2                           \\
 J081739.99$+$163117.1          & DO                             &  17.1                          &  59,964 (2619)                 & 8.45 (0.27)                    & Pure He                        & 0.92 (0.15)                    & 0.0094 (0.0021)                &    0.01 (0.21)                 & 6.00 (0.08)                    &                               \\
 J081740.08$+$002959.8          & DA                             &   9.7                          &  51,586 (3478)                 & 8.05 (0.25)                    & Pure H                         & 0.71 (0.13)                    & 0.0132 (0.0027)                &    0.05 (0.21)                 & 6.24 (0.09)                    &                               \\
 J081757.63$+$314805.8          & DA                             &  33.6                          &  35,829 (397)                  & 7.91 (0.06)                    & Pure H                         & 0.61 (0.03)                    & 0.0144 (0.0007)                & $-$0.51 (0.05)                 & 6.71 (0.01)                    &                               \\
 J081806.88$+$121155.3          & DA                             &  52.6                          &  31,986 (192)                  & 8.15 (0.04)                    & Pure H                         & 0.73 (0.03)                    & 0.0120 (0.0004)                & $-$0.87 (0.03)                 & 6.90 (0.03)                    &                               \\
 J081819.51$+$225349.9          & DA                             &  38.5                          &  33,858 (279)                  & 7.24 (0.05)                    & Pure H                         & 0.36 (0.02)                    & 0.0239 (0.0009)                & $-$0.17 (0.04)                 & 5.43 (0.28)                    &                               \\
 J081820.41$+$270532.6          & DA                             & 112.3                          &  81,046 (1753)                 & 7.39 (0.05)                    & Pure H                         & 0.54 (0.02)                    & 0.0247 (0.0011)                &    1.38 (0.06)                 & $<$5.00                        & 5                             \\
 J081840.74$+$204748.0          & DA+M                           &  16.6                          &  31,296 (470)                  & 7.68 (0.11)                    & Pure H                         & 0.50 (0.04)                    & 0.0168 (0.0014)                & $-$0.61 (0.08)                 & 6.84 (0.06)                    & 1,2                           \\
 J081841.59$+$454538.0          & DA                             &  36.3                          &  30,112 (200)                  & 7.37 (0.05)                    & Pure H                         & 0.39 (0.02)                    & 0.0214 (0.0009)                & $-$0.47 (0.04)                 & 6.40 (0.22)                    &                               \\
 J081849.41$+$190928.9          & DA                             &   4.2                          &  30,181 (1315)                 & 8.04 (0.35)                    & Pure H                         & 0.67 (0.19)                    & 0.0129 (0.0034)                & $-$0.90 (0.24)                 & 6.96 (0.20)                    &                               \\
 J081900.46$+$393637.9          & DA                             &  40.2                          &  39,773 (494)                  & 7.78 (0.06)                    & Pure H                         & 0.56 (0.02)                    & 0.0160 (0.0007)                & $-$0.24 (0.04)                 & 6.57 (0.02)                    &                               \\
 J081918.31$+$060714.0          & DA                             &   4.6                          &  38,922 (3832)                 & 7.53 (0.47)                    & Pure H                         & 0.46 (0.17)                    & 0.0195 (0.0072)                & $-$0.11 (0.36)                 & 6.33 (0.64)                    &                               \\
 J082020.86$+$444433.0          & DA                             &  41.5                          &  36,760 (387)                  & 7.94 (0.06)                    & Pure H                         & 0.63 (0.03)                    & 0.0140 (0.0006)                & $-$0.49 (0.04)                 & 6.67 (0.01)                    &                               \\
 J082026.55$-$000517.5          & DA                             &  23.8                          &  31,687 (319)                  & 7.89 (0.07)                    & Pure H                         & 0.59 (0.04)                    & 0.0145 (0.0008)                & $-$0.72 (0.05)                 & 6.87 (0.01)                    &                               \\
 J082034.19$+$005139.1          & DA                             &   9.9                          &  62,214 (7937)                 & 6.90 (0.38)                    & Pure H                         & 0.36 (0.09)                    & 0.0356 (0.0117)                &    1.23 (0.38)                 & $<$5.00                        &                               \\
 J082134.94$+$173919.3          & DOZ                            &  26.3                          &  64,545 (2659)                 & 7.75 (0.27)                    & Pure He                        & 0.57 (0.11)                    & 0.0166 (0.0036)                &    0.63 (0.20)                 & 5.98 (0.19)                    & 6,8                           \\
 J082153.01$+$190659.1          & DAB                            &  23.5                          &  39,236 (3086)                 & 7.82 (0.25)                    & log $q_{\rm H}$ = $-$16.51     & 0.55 (0.11)                    & 0.0150 (0.0028)                & $-$0.32 (0.22)                 & 6.63 (0.21)                    & 3                             \\
 J082200.49$+$273050.3          & DA                             &  12.1                          &  41,928 (1904)                 & 7.87 (0.20)                    & Pure H                         & 0.61 (0.09)                    & 0.0150 (0.0023)                & $-$0.20 (0.16)                 & 6.51 (0.07)                    &                               \\
 J082257.56$+$575011.0          & DA                             &  43.2                          &  67,526 (2010)                 & 7.51 (0.10)                    & Pure H                         & 0.54 (0.03)                    & 0.0214 (0.0017)                &    0.93 (0.09)                 & 5.45 (0.55)                    &                               \\
 J082300.81$+$821539.1          & DAO                            &  13.2                          & 124,615 (25,235)               & 6.42 (0.34)                    & log He/H = $-$1.28             & 0.49 (0.11)                    & 0.0713 (0.0243)                &    3.04 (0.52)                 & $<$5.00                        & 4                             \\
 J082321.79$+$245140.4          & DA                             &  41.7                          &  56,115 (1524)                 & 7.30 (0.09)                    & Pure H                         & 0.43 (0.03)                    & 0.0244 (0.0018)                &    0.73 (0.08)                 & $<$5.00                        & 5                             \\
 J082346.14$+$245345.6          & DA                             & 105.2                          &  33,428 (98)                   & 7.72 (0.02)                    & Pure H                         & 0.52 (0.01)                    & 0.0164 (0.0002)                & $-$0.52 (0.01)                 & 6.77 (0.01)                    &                               \\
 J082346.47$+$541546.1          & DA                             &  14.4                          &  36,327 (946)                  & 7.67 (0.14)                    & Pure H                         & 0.51 (0.05)                    & 0.0173 (0.0019)                & $-$0.33 (0.11)                 & 6.63 (0.13)                    &                               \\
 J082451.87$+$225332.6          & DA                             &  18.6                          &  48,459 (2143)                 & 7.72 (0.17)                    & Pure H                         & 0.56 (0.07)                    & 0.0170 (0.0023)                &    0.16 (0.14)                 & 6.32 (0.12)                    &                               \\
 J082529.12$+$110413.8          & DA                             &  16.2                          &  35,169 (797)                  & 8.85 (0.14)                    & Pure H                         & 1.14 (0.07)                    & 0.0066 (0.0009)                & $-$1.22 (0.12)                 & 7.84 (0.17)                    &                               \\
 J082538.04$+$180522.7          & DAO                            &  16.7                          &  48,442 (1915)                 & 7.92 (0.26)                    & log $q_{\rm H}$ = $-$16.31     & 0.60 (0.12)                    & 0.0142 (0.0029)                & $-$0.00 (0.19)                 & 6.40 (0.10)                    & 3                             \\
 J082613.22$+$393846.2          & DA                             &  27.5                          &  46,208 (1190)                 & 8.06 (0.10)                    & Pure H                         & 0.71 (0.05)                    & 0.0130 (0.0011)                & $-$0.16 (0.08)                 & 6.37 (0.04)                    &                               \\
 J082613.32$+$262850.8          & DA                             &   6.1                          &  36,407 (2096)                 & 7.73 (0.32)                    & Pure H                         & 0.53 (0.13)                    & 0.0165 (0.0041)                & $-$0.36 (0.24)                 & 6.67 (0.15)                    &                               \\
 J082628.10$+$145558.2          & DA                             &  26.3                          &  33,729 (350)                  & 7.84 (0.07)                    & Pure H                         & 0.57 (0.03)                    & 0.0151 (0.0008)                & $-$0.58 (0.05)                 & 6.79 (0.01)                    &                               \\
 J082636.85$+$470124.3          & DA                             &   6.5                          &  62,749 (9593)                 & 7.45 (0.50)                    & Pure H                         & 0.51 (0.16)                    & 0.0222 (0.0098)                &    0.84 (0.47)                 & 5.22 (1.54)                    &                               \\
 J082638.54$+$193210.7          & DA                             &   2.2                          &  30,808 (2401)                 & 7.46 (0.59)                    & Pure H                         & 0.42 (0.21)                    & 0.0200 (0.0090)                & $-$0.49 (0.41)                 & 6.63 (0.67)                    &                               \\
 J082647.68$-$042123.9          & DBA                            &  45.9                          &  42,254 (800)                  & 7.85 (0.07)                    & log $q_{\rm H}$ = $-$18.24     & 0.56 (0.03)                    & 0.0147 (0.0008)                & $-$0.20 (0.06)                 & 6.55 (0.03)                    & 3                             \\
 J082704.44$+$184624.3          & DA                             &  21.9                          &  30,612 (352)                  & 7.18 (0.09)                    & Pure H                         & 0.33 (0.03)                    & 0.0245 (0.0015)                & $-$0.32 (0.06)                 & 5.48 (0.39)                    &                               \\
 J082705.53$+$313008.2          & DAO                            &  99.1                          &  74,279 (1868)                 & 7.35 (0.06)                    & log He/H = $-$2.43             & 0.50 (0.02)                    & 0.0249 (0.0014)                &    1.23 (0.07)                 & $<$5.00                        & 4,5                           \\
 J082724.45$+$585851.6          & DO                             &  35.5                          &  92,751 (8459)                 & 7.22 (0.25)                    & Pure He                        & 0.47 (0.07)                    & 0.0276 (0.0061)                &    1.71 (0.26)                 & $<$5.00                        & 8                             \\
 J082726.43$+$444530.9          & DA                             &  23.3                          &  48,744 (1909)                 & 7.10 (0.15)                    & Pure H                         & 0.36 (0.03)                    & 0.0280 (0.0034)                &    0.60 (0.13)                 & $<$5.00                        &                               \\
 J082730.35$+$062301.6          & DA                             &   8.0                          &  53,182 (5423)                 & 8.27 (0.38)                    & Pure H                         & 0.84 (0.20)                    & 0.0111 (0.0035)                & $-$0.05 (0.33)                 & 6.14 (0.15)                    &                               \\
 J082750.50$+$373831.1          & DA                             &  21.1                          &  46,927 (1717)                 & 7.74 (0.14)                    & Pure H                         & 0.56 (0.06)                    & 0.0168 (0.0019)                &    0.09 (0.12)                 & 6.36 (0.10)                    & 7                             \\
 J082753.81$+$140619.9          & DA                             &   7.0                          &  39,968 (2821)                 & 7.77 (0.33)                    & Pure H                         & 0.56 (0.14)                    & 0.0161 (0.0042)                & $-$0.22 (0.26)                 & 6.57 (0.21)                    &                               \\
 J082758.51$+$242859.8          & DA                             &  14.4                          &  35,987 (883)                  & 7.70 (0.14)                    & Pure H                         & 0.52 (0.05)                    & 0.0169 (0.0018)                & $-$0.37 (0.10)                 & 6.67 (0.09)                    &                               \\
 J082800.94$-$042204.4          & DA                             &  29.1                          &  49,519 (1340)                 & 7.48 (0.10)                    & Pure H                         & 0.48 (0.03)                    & 0.0209 (0.0017)                &    0.37 (0.09)                 & 5.70 (0.54)                    &                               \\
 J082819.56$+$122919.5          & DA                             &  15.0                          &  33,096 (642)                  & 7.73 (0.13)                    & Pure H                         & 0.52 (0.05)                    & 0.0164 (0.0016)                & $-$0.54 (0.09)                 & 6.79 (0.06)                    &                               \\
 J082857.94$+$324855.2          & DA                             &  32.2                          &  30,135 (228)                  & 7.85 (0.06)                    & Pure H                         & 0.57 (0.03)                    & 0.0149 (0.0007)                & $-$0.78 (0.04)                 & 6.94 (0.01)                    &                               \\
 J082944.46$+$530101.1          & DA                             &  32.4                          &  30,398 (215)                  & 7.82 (0.06)                    & Pure H                         & 0.56 (0.03)                    & 0.0152 (0.0006)                & $-$0.75 (0.04)                 & 6.92 (0.01)                    &                               \\
 J083022.88$+$272244.3          & DA                             &  28.0                          &  55,274 (1986)                 & 7.33 (0.12)                    & Pure H                         & 0.44 (0.04)                    & 0.0238 (0.0024)                &    0.68 (0.11)                 & $<$5.00                        &                               \\
 J083029.76$+$061844.0          & DA                             &   6.7                          &  51,573 (6248)                 & 7.15 (0.43)                    & Pure H                         & 0.38 (0.12)                    & 0.0272 (0.0098)                &    0.67 (0.38)                 & $<$5.00                        &                               \\
 J083038.79$+$470246.9          & DA+M                           &  18.2                          &  39,127 (1333)                 & 7.94 (0.17)                    & Pure H                         & 0.63 (0.08)                    & 0.0142 (0.0018)                & $-$0.37 (0.13)                 & 6.59 (0.04)                    & 1,2                           \\
 J083056.12$+$315941.9          & DA+M                           &  10.9                          &  30,360 (797)                  & 7.69 (0.21)                    & Pure H                         & 0.50 (0.08)                    & 0.0167 (0.0026)                & $-$0.67 (0.14)                 & 6.88 (0.12)                    & 1,2                           \\
 J083058.23$+$262110.7          & DA                             &   6.8                          &  30,864 (889)                  & 7.79 (0.22)                    & Pure H                         & 0.55 (0.10)                    & 0.0155 (0.0025)                & $-$0.71 (0.15)                 & 6.90 (0.08)                    &                               \\
 J083115.33$-$051815.8          & DA                             &  40.5                          &  35,402 (287)                  & 7.85 (0.05)                    & Pure H                         & 0.58 (0.02)                    & 0.0151 (0.0005)                & $-$0.49 (0.03)                 & 6.72 (0.01)                    &                               \\
 J083130.03$+$131038.2          & DA                             &   4.4                          &  33,108 (2034)                 & 8.00 (0.41)                    & Pure H                         & 0.65 (0.21)                    & 0.0133 (0.0042)                & $-$0.72 (0.29)                 & 6.81 (0.26)                    &                               \\
 J083135.86$+$083124.1          & DA                             &   5.2                          &  30,834 (1069)                 & 7.98 (0.27)                    & Pure H                         & 0.64 (0.14)                    & 0.0135 (0.0027)                & $-$0.83 (0.18)                 & 6.92 (0.12)                    &                               \\
 J083200.78$+$172628.5          & DA                             &  40.1                          &  39,087 (450)                  & 7.58 (0.05)                    & Pure H                         & 0.48 (0.02)                    & 0.0187 (0.0008)                & $-$0.13 (0.04)                 & 6.43 (0.10)                    &                               \\
 J083219.95$+$153727.9          & DA                             &  27.6                          &  55,060 (1939)                 & 7.55 (0.12)                    & Pure H                         & 0.52 (0.04)                    & 0.0200 (0.0020)                &    0.52 (0.11)                 & 5.93 (0.37)                    &                               \\
 J083228.27$+$441441.8          & DA                             &  15.1                          &  69,977 (7062)                 & 7.13 (0.29)                    & Pure H                         & 0.44 (0.07)                    & 0.0300 (0.0079)                &    1.29 (0.30)                 & $<$5.00                        &                               \\
 J083253.66$+$233121.2          & DA+M                           &  16.2                          &  51,359 (3025)                 & 7.85 (0.22)                    & Pure H                         & 0.62 (0.09)                    & 0.0155 (0.0028)                &    0.18 (0.19)                 & 6.27 (0.10)                    & 1,2                           \\
 J083255.84$+$542353.8          & DA                             &  15.4                          &  39,270 (1250)                 & 7.58 (0.15)                    & Pure H                         & 0.48 (0.05)                    & 0.0187 (0.0023)                & $-$0.12 (0.12)                 & 6.42 (0.30)                    &                               \\
 J083300.12$+$272254.5          & DA                             &  20.6                          &  31,258 (413)                  & 7.76 (0.10)                    & Pure H                         & 0.53 (0.04)                    & 0.0159 (0.0012)                & $-$0.66 (0.07)                 & 6.87 (0.03)                    &                               \\
 J083317.76$+$025015.8          & DA                             &  17.9                          &  63,901 (4515)                 & 7.20 (0.22)                    & Pure H                         & 0.43 (0.06)                    & 0.0275 (0.0053)                &    1.06 (0.22)                 & $<$5.00                        &                               \\
 J083324.56$+$041916.5          & DA                             &  49.9                          &  31,284 (156)                  & 7.32 (0.04)                    & Pure H                         & 0.38 (0.01)                    & 0.0223 (0.0006)                & $-$0.37 (0.03)                 & 6.09 (0.18)                    &                               \\
 J083345.75$+$295748.3          & DA                             &  33.9                          &  37,800 (483)                  & 7.85 (0.07)                    & Pure H                         & 0.59 (0.03)                    & 0.0151 (0.0007)                & $-$0.38 (0.05)                 & 6.64 (0.02)                    &                               \\
 J083420.39$+$231600.6          & DB                             &   6.3                          &  37,713 (7145)                 & 7.45 (0.52)                    & Pure He                        & 0.40 (0.18)                    & 0.0198 (0.0075)                & $-$0.15 (0.48)                 & 5.91 (1.48)                    &                               \\
 J083423.38$+$184940.1          & DA                             &   4.8                          &  48,978 (7870)                 & 8.16 (0.62)                    & Pure H                         & 0.77 (0.31)                    & 0.0120 (0.0063)                & $-$0.12 (0.53)                 & 6.28 (0.40)                    &                               \\
 J083443.94$+$074947.6          & DA                             &  18.2                          &  37,356 (864)                  & 7.80 (0.12)                    & Pure H                         & 0.56 (0.05)                    & 0.0157 (0.0014)                & $-$0.36 (0.09)                 & 6.65 (0.04)                    &                               \\
 J083502.97$+$410639.9          & DA                             &  47.9                          &  31,598 (162)                  & 8.39 (0.04)                    & Pure H                         & 0.88 (0.02)                    & 0.0099 (0.0003)                & $-$1.05 (0.03)                 & 7.27 (0.09)                    &                               \\
 J083504.76$+$090111.7          & DOZ                            &  23.5                          &  71,863 (3551)                 & 8.70 (0.25)                    & Pure He                        & 1.06 (0.13)                    & 0.0076 (0.0017)                &    0.15 (0.22)                 & 5.72 (0.08)                    & 6                             \\
 J083531.68$+$315503.2          & DA                             &   8.3                          &  32,873 (1150)                 & 8.08 (0.24)                    & Pure H                         & 0.69 (0.13)                    & 0.0126 (0.0023)                & $-$0.77 (0.17)                 & 6.83 (0.11)                    &                               \\
 J083540.95$+$155224.8          & DA                             &   5.4                          &  46,999 (4562)                 & 7.82 (0.38)                    & Pure H                         & 0.60 (0.16)                    & 0.0157 (0.0049)                &    0.04 (0.32)                 & 6.38 (0.29)                    &                               \\
 J083549.96$+$475516.6          & DA                             &  21.7                          &  44,549 (1460)                 & 7.70 (0.13)                    & Pure H                         & 0.54 (0.05)                    & 0.0172 (0.0019)                &    0.02 (0.11)                 & 6.41 (0.10)                    &                               \\
 J083600.33$+$060853.4          & DA                             &  41.5                          &  32,791 (215)                  & 7.34 (0.04)                    & Pure H                         & 0.39 (0.01)                    & 0.0220 (0.0008)                & $-$0.30 (0.03)                 & 6.09 (0.22)                    &                               \\
 J083610.09$+$160558.7          & DO                             &  38.0                          & 106,807 (5367)                 & 7.37 (0.27)                    & Pure He                        & 0.53 (0.08)                    & 0.0251 (0.0062)                &    1.87 (0.23)                 & $<$5.00                        &                               \\
 J083629.26$-$040640.2          & DB                             &  14.2                          &  33,841 (1791)                 & 7.82 (0.19)                    & Pure He                        & 0.53 (0.09)                    & 0.0148 (0.0020)                & $-$0.59 (0.15)                 & 6.81 (0.11)                    &                               \\
 J083633.86$+$210436.1          & DA                             &  23.1                          &  56,610 (2440)                 & 7.67 (0.15)                    & Pure H                         & 0.56 (0.05)                    & 0.0182 (0.0023)                &    0.49 (0.14)                 & 6.07 (0.20)                    &                               \\
 J083650.27$+$155326.4          & DA                             &  54.8                          &  50,581 (710)                  & 7.74 (0.05)                    & Pure H                         & 0.57 (0.02)                    & 0.0169 (0.0007)                &    0.23 (0.04)                 & 6.27 (0.03)                    &                               \\
 J083659.21$+$062204.8          & DA                             &  59.5                          &  37,323 (282)                  & 7.77 (0.04)                    & Pure H                         & 0.55 (0.02)                    & 0.0160 (0.0005)                & $-$0.35 (0.03)                 & 6.65 (0.01)                    &                               \\
 J083700.70$+$193154.7          & DA                             &   4.6                          &  34,325 (1907)                 & 8.09 (0.35)                    & Pure H                         & 0.70 (0.19)                    & 0.0125 (0.0033)                & $-$0.71 (0.25)                 & 6.77 (0.16)                    &                               \\
 J083716.93$+$094540.9          & DA                             &   6.6                          &  37,009 (2407)                 & 7.26 (0.34)                    & Pure H                         & 0.37 (0.10)                    & 0.0237 (0.0062)                & $-$0.02 (0.26)                 & 5.30 (1.18)                    &                               \\
 J083736.58$+$143643.7          & DA                             &   5.8                          &  31,209 (1136)                 & 7.81 (0.27)                    & Pure H                         & 0.55 (0.12)                    & 0.0154 (0.0031)                & $-$0.69 (0.19)                 & 6.88 (0.11)                    &                               \\
 J083755.46$+$023516.9          & DA                             &  32.6                          &  31,630 (254)                  & 7.85 (0.06)                    & Pure H                         & 0.57 (0.03)                    & 0.0149 (0.0006)                & $-$0.70 (0.04)                 & 6.87 (0.01)                    &                               \\
 J083808.01$+$530254.2          & DA+M                           &  10.8                          &  45,331 (3105)                 & 7.17 (0.27)                    & Pure H                         & 0.37 (0.08)                    & 0.0260 (0.0056)                &    0.41 (0.22)                 & $<$5.00                        & 1                             \\
 J083838.52$+$065240.1          & DA                             &  53.2                          &  63,528 (1567)                 & 7.36 (0.08)                    & Pure H                         & 0.48 (0.02)                    & 0.0240 (0.0015)                &    0.93 (0.07)                 & $<$5.00                        & 5                             \\
 J083840.30$+$095325.3          & DA                             &   6.1                          &  36,176 (2256)                 & 8.44 (0.35)                    & Pure H                         & 0.92 (0.20)                    & 0.0095 (0.0027)                & $-$0.85 (0.27)                 & 6.95 (0.56)                    &                               \\
 J083843.64$+$145500.4          & DA                             &   6.0                          &  39,665 (3149)                 & 7.82 (0.38)                    & Pure H                         & 0.58 (0.17)                    & 0.0155 (0.0046)                & $-$0.27 (0.29)                 & 6.58 (0.23)                    &                               \\
 J083917.93$+$531542.0          & DA                             &   9.8                          &  30,863 (714)                  & 7.54 (0.18)                    & Pure H                         & 0.44 (0.06)                    & 0.0188 (0.0025)                & $-$0.54 (0.12)                 & 6.75 (0.27)                    &                               \\
 J083942.74$+$552438.5          & DO                             &  18.8                          &  73,479 (5883)                 & 7.55 (0.43)                    & Pure He                        & 0.51 (0.15)                    & 0.0198 (0.0072)                &    1.01 (0.34)                 & $<$5.00                        & 8                             \\
 J083959.93$+$142857.9          & DO                             &  14.6                          & 111,220 (9423)                 & 8.66 (0.62)                    & Pure He                        & 1.06 (0.27)                    & 0.0079 (0.0047)                &    0.94 (0.52)                 & 5.01 (0.25)                    &                               \\
 J084008.72$+$325114.5          & DOZ                            &  15.6                          &  80,224 (8371)                 & 8.53 (0.42)                    & Pure He                        & 0.97 (0.22)                    & 0.0089 (0.0033)                &    0.47 (0.37)                 & 5.59 (0.19)                    & 6                             \\
 J084019.99$+$402730.8          & DA                             &  28.7                          &  30,469 (238)                  & 7.77 (0.06)                    & Pure H                         & 0.53 (0.03)                    & 0.0158 (0.0007)                & $-$0.71 (0.04)                 & 6.91 (0.02)                    &                               \\
 J084109.08$+$292135.9          & DA                             &  11.3                          &  30,262 (454)                  & 8.35 (0.12)                    & Pure H                         & 0.85 (0.07)                    & 0.0102 (0.0010)                & $-$1.10 (0.09)                 & 7.33 (0.24)                    &                               \\
 J084135.55$+$581348.3          & DA                             &  94.9                          &  56,668 (693)                  & 7.65 (0.04)                    & Pure H                         & 0.55 (0.01)                    & 0.0184 (0.0007)                &    0.50 (0.04)                 & 6.06 (0.04)                    &                               \\
 J084153.73$+$035732.4          & DA                             &  18.7                          &  42,834 (1643)                 & 7.84 (0.16)                    & Pure H                         & 0.59 (0.07)                    & 0.0154 (0.0020)                & $-$0.14 (0.13)                 & 6.49 (0.06)                    &                               \\
 J084156.75$+$401512.5          & DAO                            &  39.8                          &  69,679 (5270)                 & 7.71 (0.22)                    & log He/H = $-$0.58             & 0.61 (0.08)                    & 0.0180 (0.0034)                &    0.84 (0.22)                 & 5.82 (0.29)                    & 4,5                           \\
 J084211.05$+$130306.9          & DA                             &  18.0                          &  65,296 (3928)                 & 7.24 (0.19)                    & Pure H                         & 0.45 (0.05)                    & 0.0268 (0.0044)                &    1.07 (0.18)                 & $<$5.00                        &                               \\
 J084214.20$+$440238.0          & DA                             &  14.7                          &  33,399 (648)                  & 7.73 (0.13)                    & Pure H                         & 0.53 (0.05)                    & 0.0163 (0.0016)                & $-$0.52 (0.09)                 & 6.78 (0.06)                    &                               \\
 J084223.14$+$375900.1          & DOZ                            &  44.2                          &  76,126 (2820)                 & 7.53 (0.18)                    & Pure He                        & 0.50 (0.06)                    & 0.0202 (0.0030)                &    1.09 (0.14)                 & $<$5.00                        & 6,8                           \\
 J084229.66$+$525417.7          & DA+M                           &  10.2                          &  39,975 (1823)                 & 7.90 (0.21)                    & Pure H                         & 0.61 (0.10)                    & 0.0146 (0.0024)                & $-$0.31 (0.16)                 & 6.57 (0.06)                    & 1                             \\
 J084239.97$+$023621.5          & DA                             &  38.7                          &  43,365 (975)                  & 7.78 (0.10)                    & Pure H                         & 0.57 (0.04)                    & 0.0161 (0.0012)                & $-$0.09 (0.08)                 & 6.47 (0.04)                    & 7                             \\
 J084308.07$+$474815.9          & DA                             &   7.9                          &  31,589 (970)                  & 7.23 (0.22)                    & Pure H                         & 0.35 (0.07)                    & 0.0239 (0.0039)                & $-$0.29 (0.15)                 & 5.58 (0.91)                    &                               \\
 J084324.58$+$393151.5          & DA                             &   2.8                          &  43,724 (7721)                 & 9.04 (0.79)                    & Pure H                         & 1.23 (0.38)                    & 0.0056 (0.0043)                & $-$0.99 (0.72)                 & 7.69 (1.26)                    &                               \\
 J084330.81$+$201049.1          & DA                             &  29.3                          & 100,362 (7635)                 & 7.87 (0.22)                    & Pure H                         & 0.73 (0.08)                    & 0.0164 (0.0034)                &    1.39 (0.23)                 & 5.34 (0.21)                    &                               \\
 J084353.63$+$174626.6          & DA                             &   5.1                          &  40,868 (4664)                 & 7.08 (0.51)                    & Pure H                         & 0.33 (0.14)                    & 0.0275 (0.0112)                &    0.28 (0.41)                 & $<$5.00                        &                               \\
 J084353.75$+$021654.5          & DA                             &   5.5                          &  53,549 (10,352)               & 7.48 (0.69)                    & Pure H                         & 0.49 (0.24)                    & 0.0211 (0.0124)                &    0.52 (0.61)                 & 5.59 (1.38)                    &                               \\
 J084404.83$+$070942.8          & DA                             &  75.6                          &  32,011 (116)                  & 7.84 (0.03)                    & Pure H                         & 0.57 (0.01)                    & 0.0151 (0.0003)                & $-$0.67 (0.02)                 & 6.85 (0.01)                    &                               \\
 J084418.72$+$005309.9          & DA                             &  28.8                          &  36,337 (487)                  & 7.84 (0.07)                    & Pure H                         & 0.58 (0.03)                    & 0.0152 (0.0008)                & $-$0.44 (0.05)                 & 6.69 (0.02)                    &                               \\
 J084443.43$+$555403.9          & DA+M                           &  10.1                          &  37,528 (2221)                 & 7.77 (0.31)                    & Pure H                         & 0.55 (0.13)                    & 0.0161 (0.0038)                & $-$0.34 (0.23)                 & 6.64 (0.17)                    & 1                             \\
 J084512.14$+$203049.2          & DOZ                            &  15.2                          &  78,549 (8992)                 & 8.17 (0.50)                    & Pure He                        & 0.77 (0.24)                    & 0.0120 (0.0053)                &    0.69 (0.42)                 & 5.76 (0.19)                    & 6                             \\
 J084535.15$+$234806.0          & DA+M                           &   8.5                          &  42,380 (3123)                 & 7.76 (0.32)                    & Pure H                         & 0.56 (0.13)                    & 0.0163 (0.0042)                & $-$0.11 (0.26)                 & 6.49 (0.23)                    & 1                             \\
 J084608.35$+$413852.7          & DA                             &  33.0                          &  37,042 (473)                  & 7.90 (0.07)                    & Pure H                         & 0.61 (0.03)                    & 0.0145 (0.0007)                & $-$0.45 (0.05)                 & 6.67 (0.02)                    &                               \\
 J084618.45$+$154419.9          & DA                             &  45.5                          &  38,915 (383)                  & 7.89 (0.05)                    & Pure H                         & 0.61 (0.02)                    & 0.0147 (0.0005)                & $-$0.35 (0.04)                 & 6.60 (0.01)                    &                               \\
 J084639.27$+$091406.7          & DA                             &  57.4                          &  40,352 (396)                  & 7.83 (0.04)                    & Pure H                         & 0.58 (0.02)                    & 0.0154 (0.0005)                & $-$0.24 (0.03)                 & 6.56 (0.01)                    &                               \\
 J084652.38$+$170208.7          & DA                             &   8.9                          &  55,993 (5759)                 & 7.43 (0.36)                    & Pure H                         & 0.48 (0.11)                    & 0.0220 (0.0066)                &    0.63 (0.32)                 & 5.16 (1.31)                    &                               \\
 J084823.52$+$033216.7          & DB                             &  11.8                          &  33,864 (2006)                 & 7.75 (0.21)                    & Pure He                        & 0.50 (0.09)                    & 0.0157 (0.0024)                & $-$0.54 (0.17)                 & 6.78 (0.18)                    &                               \\
 J084836.65$+$511942.8          & DA                             &  18.4                          &  44,561 (1535)                 & 7.70 (0.14)                    & Pure H                         & 0.54 (0.05)                    & 0.0172 (0.0019)                &    0.02 (0.12)                 & 6.41 (0.11)                    &                               \\
 J084846.09$+$062816.3          & DA                             &   8.0                          &  44,782 (3443)                 & 7.26 (0.31)                    & Pure H                         & 0.39 (0.09)                    & 0.0243 (0.0060)                &    0.33 (0.25)                 & $<$5.00                        & 7                             \\
 J084848.12$+$310811.8          & DA                             &   8.0                          &  34,944 (1356)                 & 7.57 (0.23)                    & Pure H                         & 0.47 (0.08)                    & 0.0186 (0.0034)                & $-$0.33 (0.17)                 & 6.59 (0.32)                    &                               \\
 J084907.26$+$113925.6          & DA                             &  89.5                          &  35,327 (149)                  & 7.22 (0.03)                    & Pure H                         & 0.36 (0.01)                    & 0.0243 (0.0004)                & $-$0.08 (0.02)                 & 5.20 (0.13)                    &                               \\
 J084922.68$+$142603.9          & DA                             &  30.0                          &  36,321 (451)                  & 7.14 (0.07)                    & Pure H                         & 0.33 (0.02)                    & 0.0258 (0.0013)                &    0.02 (0.05)                 & $<$5.00                        &                               \\
 J084951.91$+$071112.9          & DA                             &   8.8                          &  52,043 (4088)                 & 7.75 (0.29)                    & Pure H                         & 0.58 (0.11)                    & 0.0168 (0.0040)                &    0.27 (0.25)                 & 6.24 (0.25)                    &                               \\
 J084953.09$+$105621.2          & DB                             &  63.2                          &  31,970 (468)                  & 8.18 (0.05)                    & Pure He                        & 0.72 (0.03)                    & 0.0115 (0.0004)                & $-$0.91 (0.04)                 & 6.95 (0.04)                    &                               \\
 J085029.21$+$060040.8          & DA                             &   8.9                          &  64,890 (8720)                 & 6.83 (0.38)                    & Pure H                         & 0.36 (0.09)                    & 0.0379 (0.0125)                &    1.36 (0.39)                 & $<$5.00                        &                               \\
 J085052.22$+$034443.8          & DAB                            &  15.5                          &  31,013 (2410)                 & 8.00 (0.36)                    & log $q_{\rm H}$ = $-$16.83     & 0.61 (0.19)                    & 0.0131 (0.0035)                & $-$0.85 (0.27)                 & 6.95 (0.25)                    & 3                             \\
 J085129.86$+$220932.7          & DA                             &   8.8                          &  30,639 (701)                  & 7.78 (0.17)                    & Pure H                         & 0.54 (0.08)                    & 0.0156 (0.0019)                & $-$0.71 (0.12)                 & 6.90 (0.06)                    & 7                             \\
 J085134.87$+$114217.7          & DB                             &  15.6                          &  33,449 (1371)                 & 7.96 (0.15)                    & Pure He                        & 0.60 (0.08)                    & 0.0134 (0.0014)                & $-$0.69 (0.12)                 & 6.84 (0.06)                    &                               \\
 J085142.17$+$182653.2          & DA+M                           &  11.2                          &  63,713 (7057)                 & 7.91 (0.38)                    & Pure H                         & 0.67 (0.16)                    & 0.0150 (0.0049)                &    0.52 (0.34)                 & 6.01 (0.27)                    & 1                             \\
 J085148.55$+$095035.1          & DA                             &  21.1                          &  61,685 (3546)                 & 7.93 (0.18)                    & Pure H                         & 0.68 (0.08)                    & 0.0148 (0.0022)                &    0.45 (0.17)                 & 6.04 (0.07)                    & 5                             \\
 J085152.99$+$195146.7          & DA                             &  18.6                          &  50,826 (2630)                 & 8.26 (0.20)                    & Pure H                         & 0.83 (0.11)                    & 0.0112 (0.0018)                & $-$0.12 (0.17)                 & 6.21 (0.08)                    &                               \\
 J085213.49$+$011706.8          & DB                             &   7.2                          &  38,000 (4130)                 & 7.42 (0.30)                    & Pure He                        & 0.39 (0.10)                    & 0.0202 (0.0042)                & $-$0.11 (0.27)                 & 5.73 (1.13)                    &                               \\
 J085230.99$+$533901.8          & DA                             &  36.8                          &  53,425 (1614)                 & 7.89 (0.11)                    & Pure H                         & 0.64 (0.05)                    & 0.0151 (0.0014)                &    0.22 (0.10)                 & 6.22 (0.04)                    & 5                             \\
 J085302.05$+$174843.1          & DA                             &  49.8                          &  63,367 (1894)                 & 7.53 (0.09)                    & Pure H                         & 0.53 (0.03)                    & 0.0209 (0.0016)                &    0.80 (0.09)                 & 5.60 (0.42)                    & 5                             \\
 J085305.11$+$461013.0          & DA                             &   5.5                          &  48,078 (5674)                 & 7.71 (0.45)                    & Pure H                         & 0.56 (0.19)                    & 0.0171 (0.0063)                &    0.15 (0.38)                 & 6.32 (0.48)                    &                               \\
 J085308.98$-$001605.5          & DA                             &  22.3                          &  38,942 (907)                  & 7.82 (0.11)                    & Pure H                         & 0.58 (0.05)                    & 0.0154 (0.0013)                & $-$0.31 (0.09)                 & 6.60 (0.03)                    &                               \\
 J085318.60$+$032444.6          & DB                             &   3.6                          &  43,174 (8218)                 & 7.89 (0.80)                    & Pure He                        & 0.59 (0.38)                    & 0.0143 (0.0091)                & $-$0.19 (0.63)                 & 6.53 (0.99)                    &                               \\
 J085402.36$+$100443.1          & DA+M                           &  13.8                          &  31,325 (556)                  & 7.85 (0.13)                    & Pure H                         & 0.57 (0.06)                    & 0.0149 (0.0014)                & $-$0.72 (0.09)                 & 6.88 (0.03)                    & 1                             \\
 J085403.81$+$101705.2          & DA                             &  19.6                          &  35,452 (555)                  & 8.10 (0.09)                    & Pure H                         & 0.71 (0.05)                    & 0.0125 (0.0009)                & $-$0.65 (0.07)                 & 6.72 (0.03)                    &                               \\
 J085404.89$+$244848.8          & DA                             &   5.0                          &  42,060 (4548)                 & 8.73 (0.49)                    & Pure H                         & 1.09 (0.24)                    & 0.0075 (0.0033)                & $-$0.80 (0.43)                 & 7.19 (0.84)                    &                               \\
 J085421.57$+$231156.8          & DA                             &  10.2                          &  50,696 (3597)                 & 7.35 (0.26)                    & Pure H                         & 0.44 (0.08)                    & 0.0231 (0.0048)                &    0.50 (0.22)                 & $<$5.00                        &                               \\
 J085430.09$+$243018.4          & DA                             &   9.0                          &  30,968 (695)                  & 7.68 (0.17)                    & Pure H                         & 0.50 (0.07)                    & 0.0169 (0.0022)                & $-$0.63 (0.12)                 & 6.85 (0.10)                    &                               \\
 J085440.04$+$602603.6          & DA                             &  15.2                          &  58,114 (5297)                 & 6.78 (0.29)                    & Pure H                         & 0.32 (0.06)                    & 0.0382 (0.0090)                &    1.18 (0.27)                 & $<$5.00                        &                               \\
 J085459.07$+$355755.7          & DA                             &   8.8                          &  49,723 (4372)                 & 8.21 (0.34)                    & Pure H                         & 0.80 (0.18)                    & 0.0116 (0.0032)                & $-$0.13 (0.28)                 & 6.25 (0.12)                    &                               \\
 J085502.99$+$063548.3          & DA                             &   8.0                          &  44,178 (3210)                 & 7.45 (0.30)                    & Pure H                         & 0.46 (0.10)                    & 0.0210 (0.0049)                &    0.18 (0.24)                 & 5.78 (1.10)                    &                               \\
 J085528.43$+$610211.2          & DA                             &  86.4                          &  35,160 (180)                  & 7.31 (0.03)                    & Pure H                         & 0.39 (0.01)                    & 0.0228 (0.0005)                & $-$0.15 (0.02)                 & 5.72 (0.16)                    &                               \\
 J085616.06$+$003138.8          & DA                             &   6.4                          &  34,642 (1852)                 & 7.88 (0.33)                    & Pure H                         & 0.60 (0.16)                    & 0.0146 (0.0036)                & $-$0.56 (0.23)                 & 6.75 (0.13)                    &                               \\
 J085634.52$+$502748.2          & DA                             &  50.8                          &  33,555 (207)                  & 7.99 (0.04)                    & Pure H                         & 0.65 (0.02)                    & 0.0135 (0.0004)                & $-$0.68 (0.03)                 & 6.79 (0.01)                    &                               \\
 J085644.71$+$102713.2          & DA                             &  20.5                          &  54,746 (2460)                 & 7.84 (0.16)                    & Pure H                         & 0.62 (0.07)                    & 0.0157 (0.0021)                &    0.30 (0.14)                 & 6.19 (0.07)                    &                               \\
 J085722.69$+$241809.9          & DA                             &  24.8                          &  40,922 (835)                  & 7.92 (0.09)                    & Pure H                         & 0.63 (0.05)                    & 0.0144 (0.0010)                & $-$0.28 (0.07)                 & 6.54 (0.03)                    &                               \\
 J085746.18$+$034255.3          & DA                             &  34.4                          &  41,128 (750)                  & 7.40 (0.08)                    & Pure H                         & 0.43 (0.03)                    & 0.0216 (0.0014)                &    0.08 (0.06)                 & 5.76 (0.38)                    &                               \\
 J085824.95$+$590012.9          & DB                             &  25.1                          &  30,322 (613)                  & 7.81 (0.07)                    & Pure He                        & 0.52 (0.03)                    & 0.0149 (0.0007)                & $-$0.77 (0.06)                 & 6.96 (0.03)                    &                               \\
 J085833.37$+$443429.1          & DO                             &  18.2                          &  69,134 (4178)                 & 8.50 (0.33)                    & Pure He                        & 0.95 (0.18)                    & 0.0091 (0.0025)                &    0.23 (0.26)                 & 5.81 (0.11)                    & 8                             \\
 J085847.47$+$371115.5          & DA+M                           &   5.2                          &  76,097 (19,607)               & 8.12 (0.87)                    & Pure H                         & 0.79 (0.37)                    & 0.0129 (0.0107)                &    0.70 (0.82)                 & 5.73 (0.88)                    & 1                             \\
 J085903.96$+$184042.5          & DA                             &  20.5                          &  40,193 (1125)                 & 7.93 (0.13)                    & Pure H                         & 0.63 (0.06)                    & 0.0143 (0.0014)                & $-$0.32 (0.10)                 & 6.56 (0.04)                    &                               \\
 J085904.40$+$122622.1          & DA                             &  27.8                          &  31,525 (239)                  & 7.83 (0.06)                    & Pure H                         & 0.57 (0.03)                    & 0.0151 (0.0006)                & $-$0.69 (0.04)                 & 6.87 (0.01)                    &                               \\
 J085906.22$+$011936.4          & DA                             &  20.6                          &  58,548 (3206)                 & 7.76 (0.19)                    & Pure H                         & 0.60 (0.07)                    & 0.0169 (0.0027)                &    0.48 (0.17)                 & 6.09 (0.14)                    &                               \\
 J085923.49$+$035733.1          & DA+M                           &  21.6                          &  52,816 (2224)                 & 7.79 (0.15)                    & Pure H                         & 0.60 (0.06)                    & 0.0163 (0.0020)                &    0.27 (0.13)                 & 6.23 (0.08)                    & 1                             \\
 J085929.56$+$150721.1          & DA                             &  30.5                          &  45,876 (1092)                 & 7.89 (0.10)                    & Pure H                         & 0.63 (0.04)                    & 0.0148 (0.0011)                & $-$0.06 (0.08)                 & 6.40 (0.03)                    &                               \\
 J085931.59$+$314813.4          & DA                             &   6.5                          &  48,257 (4683)                 & 8.43 (0.38)                    & Pure H                         & 0.92 (0.21)                    & 0.0097 (0.0031)                & $-$0.34 (0.33)                 & 6.27 (0.31)                    &                               \\
 J085943.39$+$642243.5          & DA                             &  16.0                          &  50,695 (2856)                 & 7.40 (0.21)                    & Pure H                         & 0.46 (0.07)                    & 0.0223 (0.0036)                &    0.47 (0.17)                 & 5.10 (1.04)                    &                               \\
 J085944.19$+$504050.9          & DA                             &  66.2                          &  31,557 (113)                  & 7.83 (0.03)                    & Pure H                         & 0.56 (0.01)                    & 0.0152 (0.0003)                & $-$0.69 (0.02)                 & 6.87 (0.01)                    &                               \\
 J085947.99$+$092515.6          & DA                             &   6.4                          &  53,785 (8390)                 & 6.64 (0.51)                    & Pure H                         & 0.28 (0.11)                    & 0.0420 (0.0164)                &    1.12 (0.46)                 & $<$5.00                        &                               \\
 J085955.88$+$234649.0          & DA                             &  30.4                          &  30,114 (184)                  & 7.97 (0.05)                    & Pure H                         & 0.63 (0.03)                    & 0.0136 (0.0005)                & $-$0.86 (0.03)                 & 6.95 (0.01)                    &                               \\
 J090023.89$+$234353.2          & DA                             &  28.5                          &  50,925 (1787)                 & 7.41 (0.13)                    & Pure H                         & 0.46 (0.05)                    & 0.0222 (0.0023)                &    0.47 (0.11)                 & 5.16 (0.78)                    & 5                             \\
 J090031.99$+$295741.0          & DO                             &   6.7                          &  93,221 (44,228)               & 8.01 (1.33)                    & Pure He                        & 0.72 (0.50)                    & 0.0139 (0.0196)                &    1.12 (1.40)                 & 5.59 (1.78)                    &                               \\
 J090039.62$+$160131.2          & DA+M                           &  26.8                          &  39,633 (694)                  & 7.72 (0.08)                    & Pure H                         & 0.54 (0.03)                    & 0.0168 (0.0011)                & $-$0.20 (0.06)                 & 6.56 (0.05)                    & 1                             \\
 J090051.50$+$210450.3          & DA                             &   4.4                          &  43,701 (6332)                 & 7.40 (0.60)                    & Pure H                         & 0.44 (0.20)                    & 0.0218 (0.0105)                &    0.19 (0.49)                 & 5.58 (1.48)                    &                               \\
 J090112.44$+$025244.4          & DA                             &  26.2                          &  43,914 (1237)                 & 7.75 (0.12)                    & Pure H                         & 0.56 (0.05)                    & 0.0164 (0.0015)                & $-$0.04 (0.10)                 & 6.45 (0.06)                    &                               \\
 J090116.64$+$301035.2          & DA                             &  37.6                          &  63,109 (2262)                 & 7.51 (0.11)                    & Pure H                         & 0.53 (0.04)                    & 0.0211 (0.0020)                &    0.80 (0.11)                 & 5.56 (0.53)                    & 5                             \\
 J090129.26$+$472831.8          & DA                             &  44.0                          &  30,774 (154)                  & 7.89 (0.04)                    & Pure H                         & 0.59 (0.02)                    & 0.0145 (0.0004)                & $-$0.77 (0.03)                 & 6.91 (0.01)                    &                               \\
 J090136.11$+$162704.1          & DA                             &  63.0                          &  47,882 (567)                  & 7.82 (0.05)                    & Pure H                         & 0.60 (0.02)                    & 0.0157 (0.0006)                &    0.07 (0.04)                 & 6.35 (0.02)                    &                               \\
 J090227.65$+$125206.0          & DOZ                            &  44.0                          &  65,943 (1349)                 & 8.04 (0.13)                    & Pure He                        & 0.69 (0.06)                    & 0.0132 (0.0013)                &    0.47 (0.10)                 & 6.03 (0.04)                    & 6                             \\
 J090237.58$+$474448.1          & DA                             &   5.7                          &  41,489 (3785)                 & 8.21 (0.41)                    & Pure H                         & 0.78 (0.23)                    & 0.0116 (0.0038)                & $-$0.45 (0.33)                 & 6.49 (0.25)                    &                               \\
 J090305.47$+$564218.5          & DA                             &   8.2                          &  30,433 (893)                  & 7.75 (0.23)                    & Pure H                         & 0.53 (0.10)                    & 0.0159 (0.0027)                & $-$0.71 (0.16)                 & 6.91 (0.10)                    &                               \\
 J090316.74$+$092303.1          & DA                             &  16.3                          &  32,492 (628)                  & 7.28 (0.13)                    & Pure H                         & 0.37 (0.04)                    & 0.0230 (0.0023)                & $-$0.27 (0.09)                 & 5.80 (0.63)                    & 2                             \\
 J090320.15$+$351249.9          & DA                             &  43.1                          &  37,346 (329)                  & 7.74 (0.05)                    & Pure H                         & 0.54 (0.02)                    & 0.0165 (0.0006)                & $-$0.32 (0.03)                 & 6.64 (0.02)                    &                               \\
 J090321.05$+$064427.0          & DA                             &  13.7                          &  76,361 (8568)                 & 7.76 (0.36)                    & Pure H                         & 0.64 (0.13)                    & 0.0174 (0.0056)                &    0.97 (0.34)                 & 5.73 (0.37)                    &                               \\
 J090322.45$+$834549.9          & DB                             &  29.2                          &  30,439 (559)                  & 7.92 (0.07)                    & Pure He                        & 0.57 (0.03)                    & 0.0138 (0.0007)                & $-$0.83 (0.05)                 & 6.97 (0.03)                    &                               \\
 J090332.50$+$162601.0          & DA                             &  66.3                          &  39,170 (267)                  & 7.77 (0.03)                    & Pure H                         & 0.55 (0.01)                    & 0.0161 (0.0004)                & $-$0.26 (0.03)                 & 6.59 (0.01)                    &                               \\
 J090338.97$+$011143.5          & DA                             &   7.2                          &  30,542 (982)                  & 8.15 (0.25)                    & Pure H                         & 0.73 (0.14)                    & 0.0119 (0.0023)                & $-$0.96 (0.17)                 & 7.00 (0.20)                    &                               \\
 J090352.80$+$193643.5          & DA                             & 101.0                          &  42,900 (297)                  & 7.92 (0.03)                    & Pure H                         & 0.63 (0.01)                    & 0.0144 (0.0003)                & $-$0.20 (0.02)                 & 6.48 (0.01)                    &                               \\
 J090359.59$+$374018.3          & DA                             &  52.7                          &  42,238 (492)                  & 7.68 (0.05)                    & Pure H                         & 0.53 (0.02)                    & 0.0174 (0.0007)                & $-$0.06 (0.04)                 & 6.46 (0.04)                    &                               \\
 J090429.15$+$382249.3          & DA                             &  16.8                          &  41,480 (1396)                 & 7.70 (0.15)                    & Pure H                         & 0.53 (0.06)                    & 0.0171 (0.0020)                & $-$0.11 (0.12)                 & 6.50 (0.11)                    &                               \\
 J090456.12$+$525029.8          & DBA                            &  21.2                          &  36,558 (2439)                 & 7.77 (0.14)                    & log $q_{\rm H}$ = $-$17.74     & 0.51 (0.06)                    & 0.0155 (0.0016)                & $-$0.41 (0.15)                 & 6.70 (0.13)                    & 3                             \\
 J090500.41$+$355850.3          & DA                             &  19.9                          &  33,840 (546)                  & 7.88 (0.10)                    & Pure H                         & 0.59 (0.05)                    & 0.0147 (0.0011)                & $-$0.59 (0.07)                 & 6.78 (0.02)                    &                               \\
 J090504.34$+$381344.7          & DA                             &  14.7                          &  31,250 (516)                  & 7.78 (0.12)                    & Pure H                         & 0.54 (0.05)                    & 0.0157 (0.0014)                & $-$0.68 (0.08)                 & 6.88 (0.04)                    &                               \\
 J090545.56$+$324038.6          & DA                             &  29.3                          &  30,964 (269)                  & 7.83 (0.07)                    & Pure H                         & 0.56 (0.03)                    & 0.0151 (0.0007)                & $-$0.73 (0.04)                 & 6.90 (0.01)                    &                               \\
 J090549.77$+$163111.6          & DA                             &  22.2                          &  45,617 (1551)                 & 7.59 (0.13)                    & Pure H                         & 0.51 (0.05)                    & 0.0188 (0.0021)                &    0.14 (0.11)                 & 6.25 (0.30)                    &                               \\
 J090609.91$+$041931.3          & DA                             &  50.6                          &  54,686 (1160)                 & 7.58 (0.07)                    & Pure H                         & 0.53 (0.02)                    & 0.0195 (0.0012)                &    0.48 (0.07)                 & 6.02 (0.18)                    & 5                             \\
 J090611.00$+$414114.3          & DA                             &  56.8                          &  44,670 (489)                  & 7.89 (0.04)                    & Pure H                         & 0.62 (0.02)                    & 0.0148 (0.0005)                & $-$0.10 (0.04)                 & 6.44 (0.01)                    &                               \\
 J090613.36$+$425002.9          & DA                             &  43.7                          &  32,239 (231)                  & 7.83 (0.05)                    & Pure H                         & 0.57 (0.02)                    & 0.0151 (0.0006)                & $-$0.65 (0.03)                 & 6.84 (0.01)                    &                               \\
 J090709.13$+$420150.5          & DA                             &   6.6                          &  37,586 (2101)                 & 8.18 (0.29)                    & Pure H                         & 0.76 (0.16)                    & 0.0118 (0.0027)                & $-$0.60 (0.22)                 & 6.64 (0.17)                    &                               \\
 J090759.99$+$223232.3          & DA                             &  22.8                          &  32,458 (424)                  & 7.38 (0.09)                    & Pure H                         & 0.40 (0.03)                    & 0.0213 (0.0015)                & $-$0.34 (0.06)                 & 6.29 (0.35)                    &                               \\
 J090823.14$+$124703.9          & DAO                            &  47.5                          &  48,302 (800)                  & 7.74 (0.09)                    & log $q_{\rm H}$ = $-$15.80     & 0.53 (0.03)                    & 0.0162 (0.0011)                &    0.11 (0.07)                 & 6.34 (0.11)                    & 3                             \\
 J090905.54$+$024411.9          & DA                             &  27.2                          &  32,283 (353)                  & 7.89 (0.08)                    & Pure H                         & 0.60 (0.04)                    & 0.0144 (0.0008)                & $-$0.69 (0.05)                 & 6.84 (0.02)                    &                               \\
 J090958.98$+$011105.4          & DOA                            &  74.7                          &  49,866 (162)                  & 7.94 (0.05)                    & log $q_{\rm H}$ = $-$17.52     & 0.62 (0.03)                    & 0.0139 (0.0006)                &    0.03 (0.04)                 & 6.37 (0.01)                    & 3                             \\
 J091003.15$+$422859.7          & DA                             &  18.9                          &  35,112 (619)                  & 7.67 (0.10)                    & Pure H                         & 0.50 (0.04)                    & 0.0172 (0.0014)                & $-$0.39 (0.08)                 & 6.68 (0.08)                    &                               \\
 J091022.51$+$272843.7          & DA                             &  44.5                          &  66,356 (1785)                 & 7.38 (0.09)                    & Pure H                         & 0.49 (0.03)                    & 0.0238 (0.0017)                &    1.00 (0.08)                 & $<$5.00                        &                               \\
 J091028.84$+$331005.0          & DA                             &  24.1                          &  31,264 (315)                  & 8.03 (0.08)                    & Pure H                         & 0.67 (0.04)                    & 0.0130 (0.0007)                & $-$0.84 (0.05)                 & 6.90 (0.02)                    &                               \\
 J091120.85$+$305312.6          & DA                             &  45.5                          &  58,582 (1234)                 & 7.70 (0.07)                    & Pure H                         & 0.58 (0.03)                    & 0.0178 (0.0011)                &    0.53 (0.07)                 & 6.06 (0.06)                    &                               \\
 J091215.43$+$011958.8          & DA                             &  62.3                          &  49,646 (736)                  & 7.81 (0.06)                    & Pure H                         & 0.60 (0.02)                    & 0.0159 (0.0007)                &    0.14 (0.05)                 & 6.31 (0.02)                    &                               \\
 J091235.59$+$265828.6          & DA                             &  79.3                          &  48,574 (468)                  & 7.87 (0.04)                    & Pure H                         & 0.62 (0.02)                    & 0.0151 (0.0005)                &    0.06 (0.03)                 & 6.34 (0.01)                    & 5                             \\
 J091322.68$+$380116.8          & DA                             &  21.9                          &  56,652 (2696)                 & 7.50 (0.16)                    & Pure H                         & 0.51 (0.06)                    & 0.0210 (0.0028)                &    0.61 (0.15)                 & 5.66 (0.82)                    &                               \\
 J091326.18$+$623006.0          & DA                             &  12.8                          &  31,932 (507)                  & 7.79 (0.11)                    & Pure H                         & 0.55 (0.05)                    & 0.0156 (0.0013)                & $-$0.64 (0.08)                 & 6.85 (0.03)                    &                               \\
 J091353.60$+$374909.8          & DA                             &  79.9                          &  80,362 (1620)                 & 7.36 (0.06)                    & Pure H                         & 0.53 (0.02)                    & 0.0253 (0.0013)                &    1.38 (0.06)                 & $<$5.00                        &                               \\
 J091357.21$+$125026.7          & DA                             &  18.7                          &  30,756 (355)                  & 7.38 (0.09)                    & Pure H                         & 0.39 (0.03)                    & 0.0212 (0.0014)                & $-$0.44 (0.06)                 & 6.41 (0.33)                    &                               \\
 J091359.81$+$040149.0          & DA                             &  32.9                          &  43,151 (845)                  & 7.84 (0.08)                    & Pure H                         & 0.59 (0.04)                    & 0.0154 (0.0010)                & $-$0.13 (0.07)                 & 6.48 (0.03)                    &                               \\
 J091433.60$+$581238.0          & DO                             &  38.8                          &  69,965 (1900)                 & 8.25 (0.15)                    & Pure He                        & 0.81 (0.08)                    & 0.0112 (0.0014)                &    0.43 (0.12)                 & 5.87 (0.07)                    &                               \\
 J091442.44$+$590706.6          & DA+M                           &   7.0                          &  65,264 (13,941)               & 8.18 (0.74)                    & Pure H                         & 0.80 (0.34)                    & 0.0121 (0.0082)                &    0.38 (0.68)                 & 5.91 (0.61)                    & 1                             \\
 J091442.69$+$041455.9          & DA                             &  20.9                          &  85,684 (7180)                 & 7.00 (0.18)                    & Pure H                         & 0.47 (0.04)                    & 0.0357 (0.0062)                &    1.79 (0.22)                 & $<$5.00                        &                               \\
 J091445.93$+$115643.5          & DA                             &   8.0                          &  37,194 (2050)                 & 7.96 (0.29)                    & Pure H                         & 0.64 (0.15)                    & 0.0138 (0.0031)                & $-$0.48 (0.22)                 & 6.66 (0.08)                    &                               \\
 J091507.88$+$253041.4          & DAO                            &  41.1                          &  80,952 (5029)                 & 7.12 (0.15)                    & log He/H = $-$2.53             & 0.48 (0.04)                    & 0.0313 (0.0044)                &    1.58 (0.17)                 & $<$5.00                        & 4,5                           \\
 J091522.91$+$165754.0          & DA                             &  18.6                          &  40,999 (1180)                 & 7.76 (0.13)                    & Pure H                         & 0.56 (0.05)                    & 0.0163 (0.0016)                & $-$0.17 (0.10)                 & 6.53 (0.07)                    &                               \\
 J091539.67$+$143854.8          & DA                             &  39.9                          &  37,147 (404)                  & 7.20 (0.06)                    & Pure H                         & 0.35 (0.02)                    & 0.0247 (0.0010)                &    0.02 (0.04)                 & $<$5.00                        &                               \\
 J091601.87$+$200758.0          & DA                             &  65.8                          &  31,839 (112)                  & 7.24 (0.03)                    & Pure H                         & 0.36 (0.01)                    & 0.0236 (0.0004)                & $-$0.29 (0.02)                 & 5.65 (0.13)                    &                               \\
 J091606.66$+$115821.1          & DA                             &   8.2                          &  50,936 (5073)                 & 8.02 (0.38)                    & Pure H                         & 0.70 (0.18)                    & 0.0135 (0.0041)                &    0.04 (0.32)                 & 6.26 (0.13)                    &                               \\
 J091609.18$+$543734.9          & DA                             &  53.2                          &  30,278 (124)                  & 7.86 (0.03)                    & Pure H                         & 0.58 (0.02)                    & 0.0147 (0.0003)                & $-$0.78 (0.02)                 & 6.93 (0.01)                    &                               \\
 J091621.81$+$052119.0          & DO+M                           &  38.0                          &  56,877 (896)                  & 8.19 (0.10)                    & Pure He                        & 0.76 (0.06)                    & 0.0116 (0.0009)                &    0.10 (0.07)                 & 6.14 (0.04)                    & 1                             \\
 J091709.23$+$094157.3          & DA                             &   3.3                          &  39,489 (6571)                 & 6.92 (0.80)                    & Pure H                         & 0.29 (0.20)                    & 0.0310 (0.0187)                &    0.32 (0.60)                 & $<$5.00                        &                               \\
 J091709.46$-$005041.8          & DA                             &   5.1                          &  31,478 (1676)                 & 8.34 (0.39)                    & Pure H                         & 0.85 (0.23)                    & 0.0103 (0.0032)                & $-$1.03 (0.29)                 & 7.18 (0.53)                    &                               \\
 J091719.14$+$195438.5          & DA                             &  92.4                          &  33,123 (123)                  & 7.80 (0.03)                    & Pure H                         & 0.55 (0.01)                    & 0.0155 (0.0003)                & $-$0.58 (0.02)                 & 6.80 (0.01)                    &                               \\
 J091725.51$+$483354.9          & DA                             &  26.6                          &  32,594 (346)                  & 7.71 (0.07)                    & Pure H                         & 0.51 (0.03)                    & 0.0166 (0.0009)                & $-$0.55 (0.05)                 & 6.80 (0.04)                    &                               \\
 J091730.74$+$182309.7          & DA                             &  45.6                          &  68,652 (1956)                 & 7.46 (0.09)                    & Pure H                         & 0.52 (0.03)                    & 0.0223 (0.0016)                &    1.00 (0.08)                 & 5.11 (0.66)                    &                               \\
 J091757.25$+$093455.3          & DA                             &  31.1                          &  32,123 (290)                  & 8.00 (0.06)                    & Pure H                         & 0.65 (0.03)                    & 0.0134 (0.0006)                & $-$0.76 (0.04)                 & 6.86 (0.01)                    &                               \\
 J091800.74$-$005049.7          & DA                             &  69.3                          &  32,390 (127)                  & 7.85 (0.03)                    & Pure H                         & 0.58 (0.01)                    & 0.0149 (0.0003)                & $-$0.66 (0.02)                 & 6.84 (0.01)                    &                               \\
 J091833.06$+$195307.8          & DA                             &  84.3                          &  75,275 (1621)                 & 7.42 (0.05)                    & Pure H                         & 0.53 (0.02)                    & 0.0236 (0.0011)                &    1.21 (0.06)                 & $<$5.00                        & 5                             \\
 J091841.84$+$061701.9          & DA                             & 101.5                          &  43,147 (284)                  & 7.55 (0.03)                    & Pure H                         & 0.49 (0.01)                    & 0.0193 (0.0004)                &    0.07 (0.02)                 & 6.22 (0.08)                    &                               \\
 J091842.60$+$591804.2          & DA                             &  34.7                          &  46,106 (918)                  & 7.54 (0.08)                    & Pure H                         & 0.49 (0.03)                    & 0.0197 (0.0014)                &    0.20 (0.07)                 & 6.07 (0.31)                    & 5                             \\
 J091845.55$+$612215.1          & DA                             &  36.5                          &  30,191 (184)                  & 7.85 (0.05)                    & Pure H                         & 0.57 (0.02)                    & 0.0149 (0.0005)                & $-$0.78 (0.03)                 & 6.93 (0.01)                    &                               \\
 J091916.08$+$294420.4          & DA+M                           &  13.2                          &  30,494 (602)                  & 7.24 (0.15)                    & Pure H                         & 0.35 (0.05)                    & 0.0235 (0.0026)                & $-$0.36 (0.10)                 & 5.76 (0.68)                    & 1                             \\
 J091918.37$+$581447.0          & DA                             &  24.6                          &  39,865 (893)                  & 7.69 (0.11)                    & Pure H                         & 0.52 (0.04)                    & 0.0172 (0.0014)                & $-$0.17 (0.08)                 & 6.53 (0.09)                    &                               \\
 J091927.00$+$180950.4          & DA                             &  27.6                          &  30,722 (237)                  & 7.91 (0.06)                    & Pure H                         & 0.60 (0.03)                    & 0.0142 (0.0006)                & $-$0.79 (0.04)                 & 6.91 (0.01)                    &                               \\
 J091927.44$+$085133.2          & DA+M                           &  20.3                          &  30,182 (367)                  & 8.02 (0.10)                    & Pure H                         & 0.66 (0.05)                    & 0.0131 (0.0009)                & $-$0.89 (0.07)                 & 6.96 (0.03)                    & 1,2                           \\
 J091929.47$+$411803.2          & DA                             &  28.1                          &  40,389 (727)                  & 7.96 (0.08)                    & Pure H                         & 0.65 (0.04)                    & 0.0139 (0.0009)                & $-$0.33 (0.06)                 & 6.55 (0.02)                    &                               \\
 J091938.40$+$580731.3          & DA                             &  15.9                          &  47,415 (2280)                 & 7.72 (0.19)                    & Pure H                         & 0.55 (0.07)                    & 0.0171 (0.0026)                &    0.12 (0.16)                 & 6.34 (0.13)                    &                               \\
 J091940.97$+$025801.1          & DA                             &   5.0                          &  54,942 (9834)                 & 7.47 (0.63)                    & Pure H                         & 0.49 (0.21)                    & 0.0214 (0.0115)                &    0.57 (0.56)                 & 5.50 (1.47)                    &                               \\
 J091944.26$+$421132.9          & DAO                            &  28.3                          &  59,878 (3552)                 & 7.54 (0.18)                    & log He/H = $-$3.12             & 0.53 (0.06)                    & 0.0205 (0.0031)                &    0.69 (0.17)                 & 5.74 (0.64)                    & 4,5                           \\
 J092010.54$+$045721.1          & DA                             &  36.8                          &  61,093 (1647)                 & 7.37 (0.09)                    & Pure H                         & 0.47 (0.03)                    & 0.0236 (0.0017)                &    0.84 (0.08)                 & $<$5.00                        &                               \\
 J092048.04$+$105734.4          & DA+M                           &  36.3                          &  64,126 (2138)                 & 6.95 (0.10)                    & Pure H                         & 0.38 (0.02)                    & 0.0342 (0.0030)                &    1.25 (0.10)                 & $<$5.00                        & 1                             \\
 J092121.19$+$431847.0          & DA                             &  22.4                          &  57,970 (2940)                 & 7.42 (0.17)                    & Pure H                         & 0.48 (0.06)                    & 0.0225 (0.0031)                &    0.71 (0.15)                 & 5.00 (1.05)                    &                               \\
 J092126.72$+$055734.0          & DA                             &   7.5                          &  31,207 (820)                  & 8.02 (0.20)                    & Pure H                         & 0.66 (0.11)                    & 0.0132 (0.0019)                & $-$0.83 (0.14)                 & 6.90 (0.08)                    &                               \\
 J092135.03$+$351100.8          & DA                             &  17.7                          &  39,584 (1198)                 & 7.69 (0.14)                    & Pure H                         & 0.52 (0.06)                    & 0.0171 (0.0019)                & $-$0.19 (0.11)                 & 6.54 (0.11)                    &                               \\
 J092220.93$+$204540.6          & DA                             &   4.6                          &  33,834 (2511)                 & 6.91 (0.49)                    & Pure H                         & 0.27 (0.12)                    & 0.0301 (0.0110)                &    0.03 (0.34)                 & $<$5.00                        &                               \\
 J092242.42$+$011422.8          & DA                             &   4.5                          &  32,390 (1512)                 & 7.38 (0.32)                    & Pure H                         & 0.40 (0.10)                    & 0.0214 (0.0052)                & $-$0.34 (0.23)                 & 6.28 (0.99)                    &                               \\
 J092256.80$+$562843.6          & DA                             &   8.3                          &  32,678 (1136)                 & 7.60 (0.24)                    & Pure H                         & 0.47 (0.09)                    & 0.0180 (0.0033)                & $-$0.48 (0.17)                 & 6.73 (0.23)                    &                               \\
 J092302.96$+$021031.6          & DA                             &   7.6                          &  32,511 (1033)                 & 7.86 (0.22)                    & Pure H                         & 0.58 (0.10)                    & 0.0149 (0.0024)                & $-$0.65 (0.15)                 & 6.83 (0.07)                    &                               \\
 J092332.77$+$154404.1          & DA                             &  32.6                          &  42,848 (840)                  & 8.56 (0.09)                    & Pure H                         & 0.99 (0.05)                    & 0.0087 (0.0007)                & $-$0.64 (0.07)                 & 6.62 (0.18)                    & 5                             \\
 J092405.73$+$304900.2          & DA                             &  36.2                          &  35,636 (364)                  & 7.77 (0.06)                    & Pure H                         & 0.55 (0.03)                    & 0.0159 (0.0007)                & $-$0.43 (0.04)                 & 6.71 (0.02)                    &                               \\
 J092406.26$+$012411.5          & DA+M                           &  28.0                          &  61,399 (3189)                 & 7.28 (0.17)                    & Pure H                         & 0.45 (0.05)                    & 0.0253 (0.0036)                &    0.91 (0.16)                 & $<$5.00                        & 1,2                           \\
 J092429.06$+$010448.3          & DA+M                           &   4.4                          &  32,286 (1883)                 & 7.78 (0.41)                    & Pure H                         & 0.54 (0.18)                    & 0.0158 (0.0050)                & $-$0.61 (0.29)                 & 6.83 (0.21)                    & 1                             \\
 J092433.91$+$213342.4          & DA                             &   9.7                          &  32,062 (831)                  & 7.93 (0.18)                    & Pure H                         & 0.61 (0.09)                    & 0.0141 (0.0019)                & $-$0.73 (0.13)                 & 6.86 (0.04)                    &                               \\
 J092454.56$+$543422.2          & DA                             &  50.3                          &  30,289 (146)                  & 7.32 (0.04)                    & Pure H                         & 0.37 (0.01)                    & 0.0222 (0.0006)                & $-$0.43 (0.03)                 & 6.16 (0.18)                    &                               \\
 J092457.51$+$083316.7          & DA                             &  22.1                          &  30,423 (276)                  & 7.82 (0.07)                    & Pure H                         & 0.56 (0.03)                    & 0.0152 (0.0008)                & $-$0.75 (0.05)                 & 6.92 (0.02)                    &                               \\
 J092534.54$+$330516.4          & DA                             &   8.5                          &  33,374 (1294)                 & 7.14 (0.26)                    & Pure H                         & 0.33 (0.07)                    & 0.0256 (0.0048)                & $-$0.14 (0.18)                 & 5.03 (0.96)                    &                               \\
 J092539.55$-$013330.0          & DA                             &  29.5                          &  44,683 (1280)                 & 7.77 (0.12)                    & Pure H                         & 0.57 (0.05)                    & 0.0162 (0.0015)                & $-$0.02 (0.10)                 & 6.43 (0.05)                    &                               \\
 J092544.40$+$414803.2          & DB                             &   8.0                          &  40,907 (1795)                 & 7.47 (0.30)                    & Pure He                        & 0.42 (0.11)                    & 0.0196 (0.0042)                & $-$0.01 (0.20)                 & 5.81 (1.11)                    &                               \\
 J092644.52$+$124759.5          & DA                             &  27.3                          &  44,681 (1173)                 & 7.72 (0.11)                    & Pure H                         & 0.55 (0.04)                    & 0.0169 (0.0014)                &    0.01 (0.09)                 & 6.42 (0.07)                    &                               \\
 J092737.42$+$095207.4          & DA+M                           &  19.4                          &  35,691 (714)                  & 7.79 (0.11)                    & Pure H                         & 0.56 (0.05)                    & 0.0157 (0.0014)                & $-$0.44 (0.08)                 & 6.71 (0.04)                    & 1                             \\
 J092757.93$+$163913.4          & DA                             &   6.1                          &  34,468 (1948)                 & 7.59 (0.35)                    & Pure H                         & 0.47 (0.13)                    & 0.0183 (0.0049)                & $-$0.37 (0.25)                 & 6.63 (0.30)                    &                               \\
 J092841.73$+$193328.9          & DA+M                           &   5.7                          &  47,034 (5195)                 & 7.70 (0.43)                    & Pure H                         & 0.55 (0.18)                    & 0.0173 (0.0060)                &    0.12 (0.36)                 & 6.34 (0.45)                    & 1                             \\
 J092905.45$+$061118.6          & DA                             &  38.2                          &  39,336 (483)                  & 7.76 (0.06)                    & Pure H                         & 0.55 (0.02)                    & 0.0162 (0.0007)                & $-$0.25 (0.05)                 & 6.58 (0.02)                    &                               \\
 J092933.07$+$411057.9          & DA                             &  23.1                          &  68,205 (4526)                 & 7.46 (0.21)                    & Pure H                         & 0.52 (0.07)                    & 0.0222 (0.0041)                &    0.98 (0.20)                 & 5.14 (1.08)                    &                               \\
 J093000.39$+$113805.0          & DA                             &  19.4                          &  34,219 (579)                  & 7.74 (0.11)                    & Pure H                         & 0.53 (0.04)                    & 0.0163 (0.0013)                & $-$0.48 (0.08)                 & 6.75 (0.05)                    &                               \\
 J093006.79$+$522803.3          & DA                             &  50.2                          &  34,543 (295)                  & 7.63 (0.05)                    & Pure H                         & 0.49 (0.02)                    & 0.0176 (0.0007)                & $-$0.40 (0.04)                 & 6.67 (0.05)                    &                               \\
 J093008.73$+$244708.8          & DA                             &  17.2                          &  46,420 (1864)                 & 7.85 (0.16)                    & Pure H                         & 0.61 (0.07)                    & 0.0154 (0.0019)                & $-$0.00 (0.13)                 & 6.39 (0.06)                    &                               \\
 J093041.79$+$011508.4          & DB                             &  18.2                          &  34,822 (1050)                 & 7.85 (0.11)                    & Pure He                        & 0.55 (0.05)                    & 0.0146 (0.0011)                & $-$0.55 (0.09)                 & 6.78 (0.05)                    &                               \\
 J093047.08$+$160012.7          & DA                             &  64.7                          &  33,987 (157)                  & 7.91 (0.03)                    & Pure H                         & 0.61 (0.01)                    & 0.0143 (0.0003)                & $-$0.61 (0.02)                 & 6.78 (0.01)                    &                               \\
 J093058.91$+$074454.4          & DA                             &  45.5                          &  32,097 (166)                  & 7.98 (0.04)                    & Pure H                         & 0.64 (0.02)                    & 0.0136 (0.0004)                & $-$0.75 (0.03)                 & 6.86 (0.01)                    &                               \\
 J093103.33$+$333948.2          & DA                             &  39.4                          &  30,109 (139)                  & 7.91 (0.04)                    & Pure H                         & 0.60 (0.02)                    & 0.0142 (0.0004)                & $-$0.83 (0.02)                 & 6.94 (0.01)                    &                               \\
 J093113.64$-$012238.9          & DA                             &  21.8                          &  31,158 (323)                  & 7.93 (0.08)                    & Pure H                         & 0.61 (0.04)                    & 0.0140 (0.0008)                & $-$0.78 (0.05)                 & 6.90 (0.02)                    &                               \\
 J093211.04$+$132903.3          & DA+M                           &  48.1                          &  33,215 (234)                  & 7.75 (0.05)                    & Pure H                         & 0.53 (0.02)                    & 0.0162 (0.0006)                & $-$0.54 (0.03)                 & 6.79 (0.02)                    & 1,2                           \\
 J093211.47$-$003515.6          & DA                             &   4.9                          &  31,360 (1213)                 & 7.61 (0.29)                    & Pure H                         & 0.47 (0.11)                    & 0.0178 (0.0039)                & $-$0.56 (0.20)                 & 6.79 (0.23)                    &                               \\
 J093213.38$+$055845.6          & DA                             &  12.3                          &  41,895 (1766)                 & 7.90 (0.19)                    & Pure H                         & 0.62 (0.09)                    & 0.0146 (0.0021)                & $-$0.23 (0.15)                 & 6.51 (0.05)                    &                               \\
 J093311.39$+$412223.5          & DA                             &   8.4                          &  36,559 (1804)                 & 7.78 (0.27)                    & Pure H                         & 0.55 (0.12)                    & 0.0159 (0.0033)                & $-$0.39 (0.20)                 & 6.68 (0.14)                    &                               \\
 J093332.55$+$183915.9          & DA                             &   4.4                          &  39,940 (4582)                 & 7.48 (0.53)                    & Pure H                         & 0.45 (0.19)                    & 0.0203 (0.0085)                & $-$0.02 (0.41)                 & 6.14 (0.99)                    &                               \\
 J093342.91$+$073153.6          & DA                             &  19.6                          & 116,234 (21,750)               & 6.97 (0.21)                    & Pure H                         & 0.56 (0.09)                    & 0.0406 (0.0088)                &    2.43 (0.43)                 & $<$5.00                        &                               \\
 J093358.28$+$174252.4          & DA                             &  22.1                          &  31,404 (327)                  & 7.85 (0.08)                    & Pure H                         & 0.57 (0.04)                    & 0.0148 (0.0008)                & $-$0.71 (0.05)                 & 6.88 (0.02)                    &                               \\
 J093401.13$+$004742.2          & DA                             &  27.5                          &  55,108 (2246)                 & 7.65 (0.14)                    & Pure H                         & 0.55 (0.05)                    & 0.0184 (0.0022)                &    0.45 (0.13)                 & 6.10 (0.21)                    &                               \\
 J093420.05$+$051209.3          & DA+M                           &  22.3                          &  61,062 (3008)                 & 7.41 (0.16)                    & Pure H                         & 0.49 (0.05)                    & 0.0229 (0.0031)                &    0.82 (0.15)                 & $<$5.00                        & 1                             \\
 J093431.10$+$132814.6          & DA                             &  26.7                          &  33,685 (414)                  & 8.14 (0.08)                    & Pure H                         & 0.73 (0.05)                    & 0.0121 (0.0007)                & $-$0.77 (0.06)                 & 6.81 (0.03)                    &                               \\
 J093432.48$+$031348.8          & DA+M                           &  31.4                          &  31,278 (239)                  & 7.66 (0.06)                    & Pure H                         & 0.49 (0.02)                    & 0.0171 (0.0007)                & $-$0.60 (0.04)                 & 6.83 (0.04)                    & 1,2                           \\
 J093515.98$+$562042.4          & DA                             &  49.1                          &  38,423 (382)                  & 7.83 (0.05)                    & Pure H                         & 0.58 (0.02)                    & 0.0154 (0.0006)                & $-$0.33 (0.04)                 & 6.62 (0.01)                    &                               \\
 J093544.57$+$525741.0          & DA                             &  23.7                          &  33,844 (450)                  & 7.93 (0.08)                    & Pure H                         & 0.62 (0.04)                    & 0.0141 (0.0009)                & $-$0.63 (0.06)                 & 6.78 (0.02)                    &                               \\
 J093607.96$+$001435.9          & DA                             &  78.7                          &  32,836 (136)                  & 8.26 (0.03)                    & Pure H                         & 0.80 (0.02)                    & 0.0110 (0.0002)                & $-$0.90 (0.02)                 & 6.93 (0.03)                    &                               \\
 J093608.88$+$382200.4          & DA                             &  41.8                          &  37,608 (384)                  & 7.71 (0.05)                    & Pure H                         & 0.53 (0.02)                    & 0.0168 (0.0007)                & $-$0.30 (0.04)                 & 6.62 (0.03)                    &                               \\
 J093740.17$-$011520.5          & DA                             &  44.0                          &  36,053 (376)                  & 7.44 (0.06)                    & Pure H                         & 0.43 (0.02)                    & 0.0206 (0.0010)                & $-$0.19 (0.04)                 & 6.25 (0.19)                    &                               \\
 J093749.03$+$000212.9          & DAO                            &  32.0                          &  46,868 (1319)                 & 7.69 (0.12)                    & log He/H = $-$1.59             & 0.54 (0.04)                    & 0.0174 (0.0017)                &    0.12 (0.10)                 & 6.34 (0.10)                    & 4                             \\
 J093759.51$+$091653.2          & DB                             &  17.2                          &  31,766 (977)                  & 8.04 (0.11)                    & Pure He                        & 0.64 (0.06)                    & 0.0126 (0.0010)                & $-$0.83 (0.09)                 & 6.92 (0.05)                    &                               \\
 J093806.87$+$444647.9          & DA                             &   5.9                          &  41,290 (3506)                 & 8.02 (0.38)                    & Pure H                         & 0.68 (0.20)                    & 0.0133 (0.0040)                & $-$0.33 (0.30)                 & 6.52 (0.12)                    &                               \\
 J093837.85$+$614909.1          & DA                             &   7.2                          &  50,666 (5448)                 & 7.56 (0.40)                    & Pure H                         & 0.51 (0.14)                    & 0.0196 (0.0063)                &    0.36 (0.34)                 & 6.05 (0.53)                    &                               \\
 J093844.96$+$021755.6          & DB                             &   2.8                          &  33,916 (6319)                 & 7.94 (0.68)                    & Pure He                        & 0.59 (0.34)                    & 0.0136 (0.0071)                & $-$0.66 (0.55)                 & 6.83 (1.20)                    &                               \\
 J093920.69$+$033524.1          & DA                             &  42.9                          &  50,543 (963)                  & 7.70 (0.07)                    & Pure H                         & 0.56 (0.03)                    & 0.0174 (0.0010)                &    0.25 (0.06)                 & 6.25 (0.05)                    &                               \\
 J093921.82$+$264401.0          & DA                             &  44.9                          &  55,978 (1280)                 & 7.82 (0.08)                    & Pure H                         & 0.62 (0.03)                    & 0.0160 (0.0011)                &    0.35 (0.07)                 & 6.17 (0.03)                    &                               \\
 J093922.00$+$635831.7          & DA                             &  15.9                          &  33,158 (699)                  & 7.95 (0.14)                    & Pure H                         & 0.63 (0.07)                    & 0.0139 (0.0015)                & $-$0.68 (0.10)                 & 6.81 (0.03)                    &                               \\
 J093937.90$+$173953.6          & DAO+M                          &  52.4                          &  74,735 (3863)                 & 7.06 (0.12)                    & log He/H = $-$2.20             & 0.44 (0.03)                    & 0.0325 (0.0038)                &    1.47 (0.14)                 & $<$5.00                        & 1,4,5                         \\
 J093941.74$+$281110.8          & DA                             &  18.8                          &  35,767 (688)                  & 7.93 (0.11)                    & Pure H                         & 0.62 (0.06)                    & 0.0141 (0.0012)                & $-$0.53 (0.08)                 & 6.71 (0.03)                    &                               \\
 J093957.05$+$644634.1          & DA                             &  57.7                          &  32,352 (149)                  & 7.30 (0.03)                    & Pure H                         & 0.38 (0.01)                    & 0.0226 (0.0005)                & $-$0.30 (0.02)                 & 5.92 (0.17)                    &                               \\
 J094002.83$+$074444.4          & DA                             &  15.4                          &  39,565 (1230)                 & 7.57 (0.15)                    & Pure H                         & 0.48 (0.05)                    & 0.0189 (0.0022)                & $-$0.10 (0.12)                 & 6.39 (0.31)                    &                               \\
 J094022.65$+$502105.8          & DA                             & 100.0                          &  36,497 (161)                  & 7.76 (0.02)                    & Pure H                         & 0.54 (0.01)                    & 0.0161 (0.0003)                & $-$0.38 (0.02)                 & 6.68 (0.01)                    &                               \\
 J094111.40$+$423921.2          & DA                             &  13.8                          &  43,006 (1863)                 & 7.63 (0.18)                    & Pure H                         & 0.51 (0.07)                    & 0.0181 (0.0027)                &    0.00 (0.15)                 & 6.39 (0.21)                    &                               \\
 J094132.96$+$224804.8          & DA                             &   5.2                          &  30,721 (1298)                 & 8.49 (0.32)                    & Pure H                         & 0.94 (0.19)                    & 0.0091 (0.0025)                & $-$1.17 (0.25)                 & 7.57 (0.52)                    &                               \\
 J094209.63$+$300444.2          & DA                             &  22.9                          &  34,660 (595)                  & 7.95 (0.11)                    & Pure H                         & 0.63 (0.05)                    & 0.0140 (0.0011)                & $-$0.60 (0.07)                 & 6.75 (0.02)                    &                               \\
 J094218.96$+$154131.3          & DA                             &  30.2                          &  31,024 (271)                  & 7.86 (0.07)                    & Pure H                         & 0.57 (0.03)                    & 0.0148 (0.0007)                & $-$0.74 (0.04)                 & 6.90 (0.01)                    &                               \\
 J094303.61$+$462913.7          & DB                             &   7.0                          &  43,109 (4504)                 & 8.01 (0.39)                    & Pure He                        & 0.64 (0.20)                    & 0.0131 (0.0040)                & $-$0.27 (0.32)                 & 6.52 (0.22)                    &                               \\
 J094510.19$+$172907.2          & DA                             &  15.0                          &  30,031 (385)                  & 7.76 (0.10)                    & Pure H                         & 0.53 (0.05)                    & 0.0158 (0.0012)                & $-$0.74 (0.07)                 & 6.93 (0.04)                    &                               \\
 J094636.14$+$090437.4          & DA                             &  12.9                          &  34,925 (915)                  & 7.84 (0.16)                    & Pure H                         & 0.58 (0.07)                    & 0.0151 (0.0018)                & $-$0.51 (0.11)                 & 6.74 (0.04)                    &                               \\
 J094720.94$+$111734.7          & DAO+M                          &  23.7                          &  54,159 (2536)                 & 7.71 (0.19)                    & log He/H = $-$2.24             & 0.57 (0.07)                    & 0.0174 (0.0027)                &    0.37 (0.16)                 & 6.16 (0.15)                    & 1,4                           \\
 J094722.49$+$101523.6          & DOZ                            &  36.1                          &  68,722 (2301)                 & 7.83 (0.21)                    & Pure He                        & 0.60 (0.08)                    & 0.0157 (0.0027)                &    0.70 (0.16)                 & 5.96 (0.10)                    & 6,8                           \\
 J094748.40$+$073310.6          & DA+M                           &  18.5                          &  31,385 (545)                  & 7.75 (0.12)                    & Pure H                         & 0.53 (0.05)                    & 0.0160 (0.0014)                & $-$0.65 (0.08)                 & 6.86 (0.05)                    & 1,7                           \\
 J094853.94$+$573957.8          & DA+M                           &  33.4                          &  39,567 (673)                  & 7.66 (0.08)                    & Pure H                         & 0.51 (0.03)                    & 0.0175 (0.0011)                & $-$0.17 (0.06)                 & 6.52 (0.08)                    & 1,2                           \\
 J094900.27$+$014746.4          & DA+M                           &  16.1                          &  36,333 (897)                  & 7.73 (0.14)                    & Pure H                         & 0.53 (0.06)                    & 0.0165 (0.0017)                & $-$0.37 (0.10)                 & 6.67 (0.07)                    & 1,2                           \\
 J094927.58$+$042508.3          & DA                             &  58.0                          &  38,139 (309)                  & 7.76 (0.04)                    & Pure H                         & 0.55 (0.02)                    & 0.0162 (0.0005)                & $-$0.30 (0.03)                 & 6.62 (0.02)                    &                               \\
 J094932.63$+$324228.8          & DA                             &  28.5                          &  52,060 (1546)                 & 7.64 (0.11)                    & Pure H                         & 0.54 (0.04)                    & 0.0183 (0.0017)                &    0.35 (0.10)                 & 6.17 (0.15)                    &                               \\
 J094940.36$+$032425.5          & DA                             &  54.1                          &  47,931 (741)                  & 7.59 (0.06)                    & Pure H                         & 0.51 (0.02)                    & 0.0189 (0.0009)                &    0.23 (0.05)                 & 6.19 (0.14)                    &                               \\
 J094944.38$+$215908.7          & DA                             &  37.3                          & 100,067 (6781)                 & 7.32 (0.15)                    & Pure H                         & 0.59 (0.05)                    & 0.0278 (0.0039)                &    1.84 (0.18)                 & $<$5.00                        &                               \\
 J095005.29$+$495548.9          & DA                             &  57.4                          &  31,771 (145)                  & 7.98 (0.03)                    & Pure H                         & 0.64 (0.02)                    & 0.0135 (0.0003)                & $-$0.77 (0.02)                 & 6.87 (0.01)                    &                               \\
 J095019.72$-$010423.3          & DAO                            &  63.4                          &  91,347 (3632)                 & 7.16 (0.13)                    & log He/H = $-$1.52             & 0.52 (0.03)                    & 0.0314 (0.0038)                &    1.79 (0.13)                 & $<$5.00                        & 4,5                           \\
 J095021.37$+$305048.2          & DA                             &  14.0                          &  30,747 (415)                  & 7.99 (0.10)                    & Pure H                         & 0.64 (0.06)                    & 0.0134 (0.0010)                & $-$0.84 (0.07)                 & 6.92 (0.03)                    &                               \\
 J095043.95$+$391541.6          & DA+M                           &  34.4                          &  41,462 (2694)                 & 7.57 (0.29)                    & Pure H                         & 0.49 (0.10)                    & 0.0189 (0.0043)                & $-$0.02 (0.23)                 & 6.33 (0.46)                    & 1,2                           \\
 J095108.97$+$040601.9          & DA+M                           &  12.6                          &  60,058 (6041)                 & 7.49 (0.34)                    & Pure H                         & 0.51 (0.11)                    & 0.0213 (0.0061)                &    0.73 (0.31)                 & 5.55 (1.08)                    & 1,2                           \\
 J095211.55$+$001839.9          & DA                             &  76.0                          &  44,606 (513)                  & 7.73 (0.05)                    & Pure H                         & 0.55 (0.02)                    & 0.0168 (0.0007)                &    0.00 (0.04)                 & 6.42 (0.02)                    & 7                             \\
 J095211.96$+$113321.8          & DA                             &  23.1                          &  56,367 (2422)                 & 7.81 (0.15)                    & Pure H                         & 0.61 (0.06)                    & 0.0161 (0.0020)                &    0.37 (0.13)                 & 6.16 (0.08)                    &                               \\
 J095229.03$+$150350.5          & DA                             &  17.1                          &  63,685 (4581)                 & 7.46 (0.24)                    & Pure H                         & 0.51 (0.07)                    & 0.0221 (0.0044)                &    0.86 (0.22)                 & 5.23 (1.17)                    &                               \\
 J095231.88$+$120544.8          & DA                             &  28.7                          &  30,582 (237)                  & 7.38 (0.06)                    & Pure H                         & 0.39 (0.02)                    & 0.0211 (0.0010)                & $-$0.45 (0.04)                 & 6.43 (0.22)                    &                               \\
 J095245.58$+$020938.9          & DA                             &  62.7                          &  42,902 (374)                  & 7.75 (0.04)                    & Pure H                         & 0.56 (0.02)                    & 0.0165 (0.0005)                & $-$0.08 (0.03)                 & 6.48 (0.02)                    &                               \\
 J095245.80$+$182102.6          & DA+M                           &  33.6                          &  31,150 (103)                  & 7.72 (0.03)                    & Pure H                         & 0.51 (0.01)                    & 0.0164 (0.0003)                & $-$0.64 (0.02)                 & 6.86 (0.01)                    & 1                             \\
 J095256.68$+$015407.6          & DB                             &  48.5                          &  33,326 (320)                  & 8.13 (0.03)                    & Pure He                        & 0.70 (0.02)                    & 0.0119 (0.0003)                & $-$0.81 (0.03)                 & 6.86 (0.02)                    &                               \\
 J095303.33$+$070307.2          & DA                             &  13.6                          &  40,013 (1706)                 & 7.50 (0.20)                    & Pure H                         & 0.46 (0.07)                    & 0.0200 (0.0031)                & $-$0.03 (0.16)                 & 6.19 (0.63)                    &                               \\
 J095321.84$+$133920.6          & DA                             &  19.9                          &  39,315 (885)                  & 7.85 (0.11)                    & Pure H                         & 0.59 (0.05)                    & 0.0151 (0.0013)                & $-$0.31 (0.08)                 & 6.59 (0.03)                    &                               \\
 J095329.06$+$092409.5          & DA                             &  51.6                          &  35,249 (214)                  & 7.77 (0.04)                    & Pure H                         & 0.55 (0.02)                    & 0.0160 (0.0004)                & $-$0.45 (0.03)                 & 6.72 (0.01)                    &                               \\
 J095333.14$+$333014.3          & DA                             &  19.7                          &  43,018 (1377)                 & 8.01 (0.14)                    & Pure H                         & 0.68 (0.07)                    & 0.0135 (0.0014)                & $-$0.25 (0.11)                 & 6.47 (0.04)                    &                               \\
 J095437.82$+$360617.0          & DA                             &  35.5                          &  60,144 (1630)                 & 7.53 (0.09)                    & Pure H                         & 0.53 (0.03)                    & 0.0206 (0.0016)                &    0.70 (0.08)                 & 5.72 (0.39)                    &                               \\
 J095440.46$+$120917.1          & DBA                            &  22.3                          &  35,898 (1440)                 & 7.57 (0.11)                    & log $q_{\rm H}$ = $-$18.02     & 0.44 (0.04)                    & 0.0180 (0.0015)                & $-$0.31 (0.10)                 & 6.47 (0.30)                    & 3                             \\
 J095503.14$+$214455.5          & DA                             &  26.9                          &  50,566 (1655)                 & 7.45 (0.12)                    & Pure H                         & 0.47 (0.04)                    & 0.0214 (0.0020)                &    0.43 (0.10)                 & 5.47 (0.69)                    &                               \\
 J095553.01$+$182014.2          & DA                             &   3.9                          &  32,848 (1937)                 & 7.67 (0.40)                    & Pure H                         & 0.50 (0.16)                    & 0.0171 (0.0053)                & $-$0.51 (0.28)                 & 6.77 (0.21)                    &                               \\
 J095630.14$+$224311.5          & DOZ                            &  45.7                          &  79,610 (2782)                 & 8.38 (0.15)                    & Pure He                        & 0.89 (0.08)                    & 0.0101 (0.0013)                &    0.57 (0.12)                 & 5.65 (0.07)                    & 6                             \\
 J095705.99$+$615254.2          & DA+M                           &  15.4                          &  37,944 (1328)                 & 7.66 (0.18)                    & Pure H                         & 0.51 (0.07)                    & 0.0174 (0.0024)                & $-$0.25 (0.14)                 & 6.57 (0.16)                    & 1                             \\
 J095843.47$+$015927.7          & DA                             &  27.5                          &  36,146 (482)                  & 7.21 (0.07)                    & Pure H                         & 0.36 (0.02)                    & 0.0244 (0.0013)                & $-$0.04 (0.05)                 & 5.11 (0.37)                    &                               \\
 J095926.43$+$523459.1          & DA                             &  30.5                          &  39,113 (634)                  & 7.66 (0.08)                    & Pure H                         & 0.51 (0.03)                    & 0.0176 (0.0011)                & $-$0.19 (0.06)                 & 6.53 (0.08)                    &                               \\
 J095944.57$+$062209.6          & DA                             &  32.8                          &  62,264 (2155)                 & 7.50 (0.12)                    & Pure H                         & 0.52 (0.04)                    & 0.0213 (0.0021)                &    0.79 (0.11)                 & 5.51 (0.60)                    &                               \\
 J095951.65$+$622626.6          & DA                             &  16.2                          &  55,289 (3582)                 & 7.42 (0.22)                    & Pure H                         & 0.47 (0.07)                    & 0.0222 (0.0041)                &    0.62 (0.20)                 & 5.04 (1.09)                    &                               \\
 J100015.29$+$240724.7          & DBA                            &  44.8                          &  41,488 (823)                  & 7.83 (0.07)                    & log $q_{\rm H}$ = $-$17.29     & 0.55 (0.03)                    & 0.0150 (0.0008)                & $-$0.22 (0.06)                 & 6.57 (0.03)                    & 3                             \\
 J100015.39$+$140758.8          & DA                             &  41.2                          &  38,469 (444)                  & 7.80 (0.06)                    & Pure H                         & 0.57 (0.03)                    & 0.0157 (0.0007)                & $-$0.31 (0.04)                 & 6.62 (0.02)                    &                               \\
 J100033.66$+$475414.0          & DA                             &   3.9                          &  35,470 (2531)                 & 7.89 (0.41)                    & Pure H                         & 0.60 (0.20)                    & 0.0146 (0.0047)                & $-$0.52 (0.30)                 & 6.72 (0.23)                    &                               \\
 J100050.65$+$685505.5          & DA                             &  12.1                          &  45,593 (2472)                 & 7.33 (0.21)                    & Pure H                         & 0.42 (0.07)                    & 0.0231 (0.0039)                &    0.32 (0.18)                 & 5.05 (1.04)                    &                               \\
 J100100.10$+$313413.1          & DO                             &   5.8                          &  46,815 (1421)                 & 7.15 (0.60)                    & Pure He                        & 0.32 (0.17)                    & 0.0249 (0.0110)                &    0.43 (0.38)                 & $<$5.00                        &                               \\
 J100132.79$+$013058.4          & DA                             &  17.7                          &  33,366 (560)                  & 7.89 (0.11)                    & Pure H                         & 0.60 (0.05)                    & 0.0145 (0.0012)                & $-$0.63 (0.08)                 & 6.80 (0.02)                    &                               \\
 J100144.03$+$003721.1          & DA                             &   8.5                          &  30,691 (717)                  & 7.88 (0.18)                    & Pure H                         & 0.59 (0.09)                    & 0.0145 (0.0019)                & $-$0.77 (0.12)                 & 6.91 (0.05)                    &                               \\
 J100144.41$+$453047.3          & DA                             &  18.7                          &  42,996 (1400)                 & 7.66 (0.14)                    & Pure H                         & 0.52 (0.05)                    & 0.0177 (0.0020)                & $-$0.02 (0.11)                 & 6.42 (0.14)                    &                               \\
 J100145.03$+$364257.3          & DA                             &   6.7                          &  40,869 (3687)                 & 7.16 (0.41)                    & Pure H                         & 0.35 (0.11)                    & 0.0258 (0.0083)                &    0.22 (0.32)                 & $<$5.00                        &                               \\
 J100222.50$+$292754.9          & DA                             &  78.8                          &  60,783 (1047)                 & 7.65 (0.05)                    & Pure H                         & 0.57 (0.02)                    & 0.0186 (0.0009)                &    0.63 (0.05)                 & 5.98 (0.07)                    & 5                             \\
 J100242.40$+$700054.2          & DB                             &   6.8                          &  32,106 (2785)                 & 7.99 (0.30)                    & Pure He                        & 0.61 (0.16)                    & 0.0131 (0.0029)                & $-$0.78 (0.24)                 & 6.90 (0.17)                    &                               \\
 J100326.98$+$055931.0          & DA                             &  19.4                          &  30,662 (318)                  & 7.75 (0.08)                    & Pure H                         & 0.53 (0.03)                    & 0.0160 (0.0009)                & $-$0.69 (0.05)                 & 6.90 (0.03)                    &                               \\
 J100409.75$+$470519.8          & DAO+M                          &  44.4                          &  73,057 (4415)                 & 7.24 (0.15)                    & log He/H = $-$2.99             & 0.47 (0.04)                    & 0.0274 (0.0037)                &    1.28 (0.17)                 & $<$5.00                        & 1,4,5                         \\
 J100413.27$+$285856.1          & DAO                            &  42.6                          &  46,247 (834)                  & 7.78 (0.08)                    & log $q_{\rm H}$ = $-$15.26     & 0.54 (0.03)                    & 0.0157 (0.0010)                &    0.00 (0.06)                 & 6.42 (0.06)                    & 3                             \\
 J100508.75$+$570602.5          & DA                             &  20.8                          &  30,329 (321)                  & 7.78 (0.08)                    & Pure H                         & 0.54 (0.04)                    & 0.0157 (0.0010)                & $-$0.73 (0.06)                 & 6.92 (0.03)                    &                               \\
 J100523.92$+$275548.9          & DA                             &  57.5                          &  33,718 (159)                  & 8.06 (0.03)                    & Pure H                         & 0.68 (0.02)                    & 0.0128 (0.0003)                & $-$0.72 (0.02)                 & 6.79 (0.01)                    &                               \\
 J100543.92$+$304744.6          & DA                             &  78.5                          &  57,327 (750)                  & 7.55 (0.04)                    & Pure H                         & 0.53 (0.01)                    & 0.0201 (0.0008)                &    0.59 (0.04)                 & 5.89 (0.13)                    &                               \\
 J100605.29$+$450404.2          & DA                             &  60.8                          &  38,555 (258)                  & 7.84 (0.03)                    & Pure H                         & 0.59 (0.02)                    & 0.0152 (0.0004)                & $-$0.34 (0.02)                 & 6.62 (0.01)                    &                               \\
 J100612.77$+$252833.5          & DA                             &   6.1                          &  90,976 (22,149)               & 7.63 (0.69)                    & Pure H                         & 0.64 (0.23)                    & 0.0202 (0.0140)                &    1.40 (0.73)                 & 5.30 (1.07)                    &                               \\
 J100614.75$+$441906.2          & DA                             &  74.6                          &  48,775 (496)                  & 7.62 (0.04)                    & Pure H                         & 0.52 (0.01)                    & 0.0185 (0.0006)                &    0.24 (0.04)                 & 6.23 (0.07)                    & 5                             \\
 J100628.33$+$624814.9          & DA                             &  21.3                          &  42,842 (1316)                 & 7.87 (0.13)                    & Pure H                         & 0.61 (0.06)                    & 0.0151 (0.0015)                & $-$0.16 (0.10)                 & 6.49 (0.04)                    &                               \\
 J100646.27$+$314602.9          & DA                             &   7.6                          &  34,888 (1499)                 & 8.26 (0.26)                    & Pure H                         & 0.80 (0.15)                    & 0.0110 (0.0022)                & $-$0.79 (0.19)                 & 6.79 (0.20)                    &                               \\
 J100734.34$+$271410.7          & DA                             &  20.8                          &  39,309 (839)                  & 7.75 (0.10)                    & Pure H                         & 0.55 (0.04)                    & 0.0164 (0.0013)                & $-$0.24 (0.08)                 & 6.58 (0.05)                    &                               \\
 J100811.87$+$162450.4          & DAO+M                          &  36.7                          &  59,515 (2093)                 & 7.72 (0.12)                    & log He/H = $-$2.87             & 0.58 (0.04)                    & 0.0176 (0.0018)                &    0.54 (0.11)                 & 6.05 (0.10)                    & 1,2,4                         \\
 J100822.39$+$015307.4          & DA                             &   8.4                          &  56,089 (7605)                 & 7.28 (0.42)                    & Pure H                         & 0.43 (0.12)                    & 0.0249 (0.0090)                &    0.74 (0.40)                 & $<$5.00                        & 7                             \\
 J100829.65$+$113550.5          & DA                             &  21.0                          &  38,237 (876)                  & 7.62 (0.11)                    & Pure H                         & 0.49 (0.04)                    & 0.0180 (0.0016)                & $-$0.20 (0.09)                 & 6.52 (0.15)                    &                               \\
 J100854.06$+$002248.0          & DA                             &  19.8                          &  30,619 (354)                  & 7.83 (0.09)                    & Pure H                         & 0.56 (0.04)                    & 0.0151 (0.0010)                & $-$0.74 (0.06)                 & 6.91 (0.02)                    &                               \\
 J100856.94$+$393838.4          & DA+M                           &  19.2                          &  37,481 (900)                  & 7.77 (0.12)                    & Pure H                         & 0.55 (0.05)                    & 0.0160 (0.0015)                & $-$0.34 (0.09)                 & 6.65 (0.05)                    & 1                             \\
 J100925.88$+$625631.3          & DA                             &   5.9                          &  32,853 (1675)                 & 7.78 (0.34)                    & Pure H                         & 0.55 (0.15)                    & 0.0157 (0.0042)                & $-$0.59 (0.24)                 & 6.81 (0.15)                    &                               \\
 J100935.48$+$625022.0          & DA                             &   7.5                          &  37,245 (2148)                 & 7.16 (0.30)                    & Pure H                         & 0.34 (0.08)                    & 0.0255 (0.0059)                &    0.05 (0.22)                 & $<$5.00                        &                               \\
 J101015.59$+$115711.3          & DAO                            &  43.9                          &  50,401 (919)                  & 7.74 (0.11)                    & log $q_{\rm H}$ = $-$15.90     & 0.53 (0.04)                    & 0.0163 (0.0015)                &    0.19 (0.08)                 & 6.28 (0.14)                    & 3                             \\
 J101035.46$+$262946.8          & DA                             &  17.8                          &  32,698 (501)                  & 7.12 (0.11)                    & Pure H                         & 0.32 (0.03)                    & 0.0258 (0.0019)                & $-$0.16 (0.07)                 & 5.03 (0.39)                    &                               \\
 J101038.12$+$503631.4          & DA                             &  16.8                          &  40,960 (1295)                 & 7.70 (0.14)                    & Pure H                         & 0.53 (0.06)                    & 0.0171 (0.0019)                & $-$0.13 (0.11)                 & 6.51 (0.11)                    &                               \\
 J101049.87$+$025100.3          & DA                             &  25.6                          &  30,420 (253)                  & 7.56 (0.07)                    & Pure H                         & 0.45 (0.02)                    & 0.0184 (0.0009)                & $-$0.58 (0.05)                 & 6.79 (0.06)                    &                               \\
 J101141.22$+$354844.6          & DA                             &  10.2                          &  37,704 (1390)                 & 7.67 (0.19)                    & Pure H                         & 0.51 (0.07)                    & 0.0174 (0.0026)                & $-$0.26 (0.14)                 & 6.58 (0.15)                    &                               \\
 J101144.74$+$110840.1          & DA                             &   7.6                          &  30,057 (744)                  & 7.92 (0.20)                    & Pure H                         & 0.61 (0.10)                    & 0.0141 (0.0020)                & $-$0.84 (0.13)                 & 6.95 (0.06)                    &                               \\
 J101205.62$+$615651.8          & DA                             &  49.5                          &  36,759 (305)                  & 7.79 (0.04)                    & Pure H                         & 0.56 (0.02)                    & 0.0157 (0.0005)                & $-$0.39 (0.03)                 & 6.67 (0.01)                    &                               \\
 J101240.60$-$003334.2          & DA                             &  33.6                          &  58,529 (2014)                 & 7.65 (0.12)                    & Pure H                         & 0.56 (0.04)                    & 0.0186 (0.0019)                &    0.56 (0.11)                 & 6.02 (0.17)                    &                               \\
 J101249.37$+$044135.9          & DA                             &   7.6                          &  59,938 (7894)                 & 7.07 (0.42)                    & Pure H                         & 0.39 (0.11)                    & 0.0304 (0.0111)                &    1.03 (0.40)                 & $<$5.00                        &                               \\
 J101250.81$+$225104.8          & DA                             &  20.7                          &  36,086 (622)                  & 7.72 (0.10)                    & Pure H                         & 0.53 (0.04)                    & 0.0166 (0.0012)                & $-$0.38 (0.07)                 & 6.67 (0.05)                    &                               \\
 J101254.81$+$581003.2          & DA                             &  25.0                          &  32,052 (321)                  & 7.83 (0.07)                    & Pure H                         & 0.56 (0.03)                    & 0.0151 (0.0008)                & $-$0.66 (0.05)                 & 6.85 (0.02)                    &                               \\
 J101324.49$+$275513.2          & DA                             &  25.2                          &  43,475 (1142)                 & 7.74 (0.11)                    & Pure H                         & 0.56 (0.04)                    & 0.0166 (0.0014)                & $-$0.05 (0.09)                 & 6.46 (0.06)                    &                               \\
 J101328.16$+$061207.3          & DA                             &  79.0                          &  43,532 (381)                  & 7.81 (0.04)                    & Pure H                         & 0.58 (0.02)                    & 0.0157 (0.0005)                & $-$0.10 (0.03)                 & 6.47 (0.01)                    & 5                             \\
 J101347.20$+$523022.5          & DA                             &  17.8                          &  56,615 (3542)                 & 7.06 (0.21)                    & Pure H                         & 0.38 (0.05)                    & 0.0300 (0.0054)                &    0.92 (0.20)                 & $<$5.00                        &                               \\
 J101355.61$-$001306.4          & DAO                            &  28.3                          &  59,901 (3026)                 & 8.22 (0.25)                    & log He/H = $-$0.66             & 0.82 (0.13)                    & 0.0116 (0.0024)                &    0.19 (0.20)                 & 6.00 (0.09)                    & 4                             \\
 J101532.10$+$042507.5          & DA                             &  49.7                          &  33,846 (220)                  & 7.30 (0.04)                    & Pure H                         & 0.38 (0.01)                    & 0.0228 (0.0007)                & $-$0.21 (0.03)                 & 5.79 (0.23)                    &                               \\
 J101537.61$-$030104.2          & DA                             &  61.3                          &  37,861 (286)                  & 8.98 (0.04)                    & Pure H                         & 1.20 (0.02)                    & 0.0058 (0.0002)                & $-$1.20 (0.04)                 & 7.87 (0.05)                    &                               \\
 J101558.34$-$020333.9          & DA                             &  38.3                          &  39,860 (560)                  & 7.66 (0.07)                    & Pure H                         & 0.51 (0.02)                    & 0.0175 (0.0009)                & $-$0.16 (0.05)                 & 6.51 (0.07)                    &                               \\
 J101653.82$+$300538.0          & DA                             &   6.2                          &  37,640 (2525)                 & 7.42 (0.34)                    & Pure H                         & 0.43 (0.11)                    & 0.0211 (0.0055)                & $-$0.09 (0.26)                 & 6.06 (1.10)                    &                               \\
 J101700.39$+$190110.0          & DA                             &  35.0                          &  68,032 (2570)                 & 7.28 (0.12)                    & Pure H                         & 0.47 (0.03)                    & 0.0260 (0.0027)                &    1.12 (0.11)                 & $<$5.00                        &                               \\
 J101804.30$+$253308.0          & DA+M                           &  57.7                          &  34,298 (183)                  & 7.75 (0.03)                    & Pure H                         & 0.53 (0.01)                    & 0.0161 (0.0004)                & $-$0.49 (0.02)                 & 6.75 (0.01)                    & 1                             \\
 J101818.98$+$040427.3          & DA                             &  19.1                          &  33,011 (498)                  & 7.85 (0.10)                    & Pure H                         & 0.58 (0.05)                    & 0.0149 (0.0011)                & $-$0.62 (0.07)                 & 6.81 (0.02)                    &                               \\
 J101819.45$+$174702.3          & DA+M                           &  38.8                          &  31,777 (228)                  & 7.43 (0.05)                    & Pure H                         & 0.41 (0.02)                    & 0.0205 (0.0008)                & $-$0.41 (0.04)                 & 6.49 (0.15)                    & 1                             \\
 J101840.93$+$470352.7          & DA                             &   5.1                          &  45,744 (5457)                 & 8.66 (0.49)                    & Pure H                         & 1.05 (0.25)                    & 0.0080 (0.0035)                & $-$0.60 (0.44)                 & 6.60 (0.83)                    &                               \\
 J101847.14$+$304018.0          & DA                             &  15.6                          &  38,376 (1221)                 & 9.02 (0.17)                    & Pure H                         & 1.22 (0.07)                    & 0.0057 (0.0009)                & $-$1.20 (0.15)                 & 7.88 (0.20)                    &                               \\
 J101932.62$+$062627.3          & DA                             &   7.1                          &  33,026 (1144)                 & 7.37 (0.23)                    & Pure H                         & 0.40 (0.07)                    & 0.0217 (0.0038)                & $-$0.30 (0.16)                 & 6.18 (0.83)                    &                               \\
 J101935.68$+$254103.0          & DO                             &  48.1                          & 122,147 (2157)                 & 8.21 (0.24)                    & Pure He                        & 0.84 (0.10)                    & 0.0119 (0.0025)                &    1.46 (0.18)                 & $<$5.00                        &                               \\
 J102111.93$+$271522.0          & DA                             &  38.9                          &  65,552 (1932)                 & 7.63 (0.10)                    & Pure H                         & 0.57 (0.03)                    & 0.0192 (0.0016)                &    0.79 (0.09)                 & 5.89 (0.09)                    &                               \\
 J102131.55$+$511622.9          & DB+M                           &  20.1                          &  40,847 (950)                  & 7.98 (0.15)                    & Pure He                        & 0.62 (0.08)                    & 0.0134 (0.0015)                & $-$0.35 (0.10)                 & 6.59 (0.03)                    & 1                             \\
 J102313.67$+$250617.6          & DA                             &   6.1                          &  33,840 (1790)                 & 7.25 (0.34)                    & Pure H                         & 0.36 (0.10)                    & 0.0238 (0.0060)                & $-$0.18 (0.24)                 & 5.48 (1.15)                    &                               \\
 J102343.66$+$094336.5          & DA                             &  79.8                          &  53,781 (732)                  & 7.75 (0.05)                    & Pure H                         & 0.58 (0.02)                    & 0.0168 (0.0007)                &    0.33 (0.04)                 & 6.20 (0.03)                    & 5                             \\
 J102349.41$+$094929.6          & DA                             &  34.7                          &  66,402 (2668)                 & 7.37 (0.12)                    & Pure H                         & 0.49 (0.04)                    & 0.0240 (0.0024)                &    1.00 (0.11)                 & $<$5.00                        & 5                             \\
 J102414.25$+$584147.2          & DA                             &  36.3                          &  49,765 (1074)                 & 7.68 (0.08)                    & Pure H                         & 0.55 (0.03)                    & 0.0177 (0.0012)                &    0.24 (0.07)                 & 6.26 (0.07)                    &                               \\
 J102430.93$-$003207.0          & DA                             &  29.3                          &  41,735 (964)                  & 7.73 (0.10)                    & Pure H                         & 0.54 (0.04)                    & 0.0167 (0.0013)                & $-$0.12 (0.08)                 & 6.50 (0.06)                    &                               \\
 J102453.03$+$103336.5          & DA+M                           &   7.2                          &  37,555 (2897)                 & 7.59 (0.40)                    & Pure H                         & 0.48 (0.15)                    & 0.0184 (0.0056)                & $-$0.21 (0.30)                 & 6.51 (0.36)                    & 1                             \\
 J102549.71$+$003906.1          & DA                             & 102.3                          &  37,660 (172)                  & 7.77 (0.02)                    & Pure H                         & 0.55 (0.01)                    & 0.0161 (0.0003)                & $-$0.33 (0.02)                 & 6.64 (0.01)                    &                               \\
 J102624.04$+$091554.8          & DA                             &  52.6                          &  83,845 (4598)                 & 7.38 (0.12)                    & Pure H                         & 0.55 (0.04)                    & 0.0251 (0.0028)                &    1.45 (0.14)                 & $<$5.00                        & 5                             \\
 J102654.04$+$044342.2          & DA                             &  17.5                          &  30,696 (405)                  & 7.88 (0.10)                    & Pure H                         & 0.59 (0.05)                    & 0.0145 (0.0011)                & $-$0.77 (0.07)                 & 6.91 (0.02)                    &                               \\
 J102655.43$+$530610.4          & DB                             &  29.8                          &  37,698 (1352)                 & 7.85 (0.10)                    & Pure He                        & 0.55 (0.05)                    & 0.0147 (0.0011)                & $-$0.41 (0.09)                 & 6.69 (0.05)                    &                               \\
 J102751.15$+$075955.4          & DA                             &  49.8                          &  30,706 (159)                  & 7.88 (0.04)                    & Pure H                         & 0.58 (0.02)                    & 0.0146 (0.0004)                & $-$0.77 (0.03)                 & 6.91 (0.01)                    &                               \\
 J102752.92$+$082738.6          & DA                             &  32.9                          &  32,560 (316)                  & 7.25 (0.07)                    & Pure H                         & 0.36 (0.02)                    & 0.0236 (0.0011)                & $-$0.25 (0.05)                 & 5.60 (0.34)                    &                               \\
 J102840.85$-$025243.8          & DA                             &  53.9                          &  67,458 (1886)                 & 7.37 (0.09)                    & Pure H                         & 0.49 (0.03)                    & 0.0239 (0.0018)                &    1.03 (0.08)                 & $<$5.00                        &                               \\
 J102907.31$+$254008.3          & DOZ                            &  64.1                          &  63,924 (1372)                 & 7.47 (0.14)                    & Pure He                        & 0.46 (0.05)                    & 0.0206 (0.0023)                &    0.80 (0.10)                 & $<$5.00                        & 6,8                           \\
 J102915.70$+$314829.4          & DA                             &  19.1                          &  35,438 (623)                  & 7.33 (0.10)                    & Pure H                         & 0.39 (0.03)                    & 0.0224 (0.0017)                & $-$0.15 (0.07)                 & 5.83 (0.50)                    &                               \\
 J102945.26$+$450704.9          & DA                             &  64.5                          &  36,894 (250)                  & 7.81 (0.04)                    & Pure H                         & 0.57 (0.02)                    & 0.0155 (0.0004)                & $-$0.40 (0.03)                 & 6.67 (0.01)                    &                               \\
 J103016.65$+$494520.6          & DA                             &  56.8                          &  38,972 (323)                  & 7.67 (0.04)                    & Pure H                         & 0.52 (0.02)                    & 0.0174 (0.0005)                & $-$0.20 (0.03)                 & 6.55 (0.03)                    &                               \\
 J103032.43$+$633317.6          & DA                             &  60.3                          &  41,146 (406)                  & 7.74 (0.04)                    & Pure H                         & 0.55 (0.02)                    & 0.0165 (0.0005)                & $-$0.15 (0.03)                 & 6.52 (0.02)                    & 5                             \\
 J103041.44$+$401312.6          & DO                             &  44.4                          &  57,770 (824)                  & 8.30 (0.09)                    & Pure He                        & 0.82 (0.05)                    & 0.0107 (0.0008)                &    0.06 (0.07)                 & 6.09 (0.03)                    &                               \\
 J103048.75$+$015109.9          & DAO                            &  27.5                          &  71,250 (7075)                 & 7.20 (0.25)                    & log He/H = $-$1.59             & 0.46 (0.07)                    & 0.0283 (0.0065)                &    1.27 (0.28)                 & $<$5.00                        & 4,5                           \\
 J103136.88$+$212123.6          & DA                             &   8.9                          &  42,021 (2105)                 & 7.74 (0.22)                    & Pure H                         & 0.55 (0.09)                    & 0.0166 (0.0029)                & $-$0.11 (0.17)                 & 6.50 (0.13)                    &                               \\
 J103142.34$+$561601.9          & DA                             &  23.3                          &  33,278 (369)                  & 7.94 (0.07)                    & Pure H                         & 0.62 (0.04)                    & 0.0140 (0.0008)                & $-$0.67 (0.05)                 & 6.80 (0.02)                    &                               \\
 J103306.41$+$475938.0          & DA                             &  23.2                          &  31,096 (338)                  & 7.71 (0.08)                    & Pure H                         & 0.51 (0.03)                    & 0.0166 (0.0010)                & $-$0.64 (0.06)                 & 6.86 (0.04)                    &                               \\
 J103307.23$+$162237.6          & DA                             &   9.2                          &  30,273 (621)                  & 7.15 (0.16)                    & Pure H                         & 0.32 (0.05)                    & 0.0250 (0.0029)                & $-$0.32 (0.11)                 & 5.38 (0.66)                    &                               \\
 J103455.90$+$240905.8          & DOA                            &  43.6                          &  49,081 (242)                  & 8.07 (0.08)                    & log $q_{\rm H}$ = $-$17.68     & 0.68 (0.04)                    & 0.0126 (0.0008)                & $-$0.08 (0.06)                 & 6.36 (0.02)                    & 3                             \\
 J103500.91$+$023008.7          & DA+M                           &  24.8                          &  73,427 (4323)                 & 7.30 (0.17)                    & Pure H                         & 0.49 (0.05)                    & 0.0260 (0.0040)                &    1.25 (0.18)                 & $<$5.00                        & 1                             \\
 J103551.87$+$500707.6          & DA                             &   4.3                          &  34,923 (2519)                 & 7.60 (0.43)                    & Pure H                         & 0.48 (0.17)                    & 0.0182 (0.0060)                & $-$0.35 (0.31)                 & 6.62 (0.31)                    &                               \\
 J103555.51$+$421043.8          & DBA                            &  25.0                          &  34,868 (2172)                 & 7.75 (0.11)                    & log $q_{\rm H}$ = $-$17.50     & 0.50 (0.05)                    & 0.0157 (0.0012)                & $-$0.48 (0.13)                 & 6.75 (0.11)                    & 3                             \\
 J103559.29$+$335209.6          & DA+M                           &   8.3                          &  46,913 (4995)                 & 7.11 (0.41)                    & Pure H                         & 0.36 (0.11)                    & 0.0277 (0.0092)                &    0.52 (0.35)                 & $<$5.00                        & 1                             \\
 J103641.83$+$050807.0          & DA                             &  17.3                          &  47,560 (2305)                 & 7.30 (0.18)                    & Pure H                         & 0.41 (0.06)                    & 0.0238 (0.0034)                &    0.42 (0.15)                 & $<$5.00                        &                               \\
 J103651.42$+$420727.5          & DA                             &  36.7                          &  47,619 (869)                  & 7.82 (0.07)                    & Pure H                         & 0.60 (0.03)                    & 0.0157 (0.0009)                &    0.06 (0.06)                 & 6.36 (0.02)                    &                               \\
 J103659.54$+$192655.4          & DA                             &  48.8                          &  59,003 (1538)                 & 7.51 (0.08)                    & Pure H                         & 0.52 (0.03)                    & 0.0209 (0.0014)                &    0.68 (0.08)                 & 5.68 (0.41)                    & 5                             \\
 J103715.76$+$443013.3          & DA                             &   8.0                          &  31,826 (908)                  & 7.96 (0.21)                    & Pure H                         & 0.63 (0.11)                    & 0.0138 (0.0021)                & $-$0.75 (0.14)                 & 6.87 (0.06)                    &                               \\
 J103756.67$+$221934.3          & DA                             &  22.7                          &  34,244 (492)                  & 8.50 (0.09)                    & Pure H                         & 0.95 (0.05)                    & 0.0091 (0.0007)                & $-$0.99 (0.07)                 & 7.27 (0.22)                    &                               \\
 J103836.11$+$301126.7          & DA                             &   5.6                          &  31,787 (1467)                 & 7.67 (0.33)                    & Pure H                         & 0.49 (0.13)                    & 0.0170 (0.0043)                & $-$0.57 (0.23)                 & 6.81 (0.18)                    &                               \\
 J103837.22$+$015058.4          & DA                             &  37.7                          &  33,798 (236)                  & 7.83 (0.04)                    & Pure H                         & 0.57 (0.02)                    & 0.0152 (0.0005)                & $-$0.57 (0.03)                 & 6.78 (0.01)                    & 7                             \\
 J103854.78$+$160544.3          & DA                             &  18.4                          &  31,494 (459)                  & 6.88 (0.11)                    & Pure H                         & 0.26 (0.02)                    & 0.0306 (0.0026)                & $-$0.08 (0.08)                 & $<$5.00                        &                               \\
 J103924.72$+$192614.1          & DA                             &  23.1                          &  34,954 (517)                  & 7.58 (0.09)                    & Pure H                         & 0.47 (0.03)                    & 0.0184 (0.0013)                & $-$0.34 (0.07)                 & 6.61 (0.12)                    &                               \\
 J103944.75$+$470652.5          & DA                             &  36.5                          &  31,741 (237)                  & 7.84 (0.05)                    & Pure H                         & 0.57 (0.03)                    & 0.0150 (0.0006)                & $-$0.68 (0.04)                 & 6.86 (0.01)                    &                               \\
 J104107.66$+$092103.3          & DA+M                           &  24.2                          &  50,069 (1643)                 & 7.55 (0.12)                    & Pure H                         & 0.50 (0.04)                    & 0.0197 (0.0020)                &    0.34 (0.11)                 & 6.02 (0.45)                    & 1                             \\
 J104237.73$+$301800.0          & DA                             &  24.3                          &  46,817 (1324)                 & 7.95 (0.11)                    & Pure H                         & 0.66 (0.05)                    & 0.0142 (0.0012)                & $-$0.06 (0.09)                 & 6.37 (0.04)                    &                               \\
 J104253.99$+$652425.8          & DA                             &  20.6                          &  40,159 (2068)                 & 7.88 (0.24)                    & Pure H                         & 0.61 (0.11)                    & 0.0148 (0.0027)                & $-$0.29 (0.19)                 & 6.57 (0.08)                    &                               \\
 J104332.50$+$295703.4          & DA                             &  10.1                          &  30,127 (708)                  & 8.26 (0.19)                    & Pure H                         & 0.80 (0.11)                    & 0.0109 (0.0016)                & $-$1.05 (0.13)                 & 7.17 (0.29)                    &                               \\
 J104332.61$+$445328.9          & DA                             &  72.0                          &  48,925 (567)                  & 7.72 (0.04)                    & Pure H                         & 0.56 (0.02)                    & 0.0170 (0.0006)                &    0.18 (0.04)                 & 6.30 (0.02)                    &                               \\
 J104423.24$+$565506.9          & DB                             &  21.3                          &  34,196 (998)                  & 7.80 (0.10)                    & Pure He                        & 0.53 (0.05)                    & 0.0150 (0.0011)                & $-$0.55 (0.08)                 & 6.80 (0.05)                    &                               \\
 J104528.53$+$314516.0          & DA                             &   5.0                          &  36,977 (2799)                 & 7.61 (0.40)                    & Pure H                         & 0.49 (0.15)                    & 0.0182 (0.0056)                & $-$0.26 (0.30)                 & 6.55 (0.31)                    &                               \\
 J104534.45$+$315740.6          & DA+M                           &  46.9                          &  68,007 (2094)                 & 7.38 (0.10)                    & Pure H                         & 0.50 (0.03)                    & 0.0237 (0.0019)                &    1.03 (0.09)                 & $<$5.00                        & 1,2                           \\
 J104604.39$+$214018.5          & DA+M                           &  25.4                          &  41,222 (890)                  & 7.77 (0.10)                    & Pure H                         & 0.56 (0.04)                    & 0.0161 (0.0012)                & $-$0.17 (0.08)                 & 6.53 (0.04)                    & 1                             \\
 J104614.75$+$045523.6          & DA                             &  22.2                          &  62,069 (3645)                 & 7.18 (0.19)                    & Pure H                         & 0.42 (0.05)                    & 0.0276 (0.0045)                &    1.01 (0.18)                 & $<$5.00                        &                               \\
 J104616.00$+$202127.9          & DA                             &  82.6                          &  79,946 (2375)                 & 7.56 (0.07)                    & Pure H                         & 0.59 (0.02)                    & 0.0211 (0.0014)                &    1.21 (0.08)                 & 5.45 (0.15)                    & 5                             \\
 J104921.97$+$102343.7          & DA                             &  43.2                          &  54,429 (1185)                 & 7.46 (0.08)                    & Pure H                         & 0.49 (0.03)                    & 0.0214 (0.0013)                &    0.56 (0.07)                 & 5.45 (0.56)                    &                               \\
 J104944.65$+$085512.0          & DA+M                           &  18.6                          &  51,599 (2747)                 & 7.74 (0.20)                    & Pure H                         & 0.57 (0.08)                    & 0.0169 (0.0027)                &    0.26 (0.17)                 & 6.24 (0.14)                    & 1                             \\
 J104956.66$+$501109.4          & DA                             &  19.2                          &  34,801 (581)                  & 7.87 (0.10)                    & Pure H                         & 0.59 (0.05)                    & 0.0148 (0.0011)                & $-$0.54 (0.07)                 & 6.75 (0.02)                    &                               \\
 J105040.87$+$464704.5          & DA                             &  16.7                          &  51,210 (2734)                 & 7.72 (0.20)                    & Pure H                         & 0.56 (0.07)                    & 0.0172 (0.0028)                &    0.27 (0.17)                 & 6.24 (0.15)                    &                               \\
 J105042.63$-$010830.4          & DA                             &   7.0                          &  56,166 (9742)                 & 7.29 (0.54)                    & Pure H                         & 0.43 (0.16)                    & 0.0246 (0.0115)                &    0.73 (0.51)                 & $<$5.00                        & 7                             \\
 J105052.55$+$641517.5          & DA                             &   7.0                          &  39,697 (2667)                 & 7.57 (0.31)                    & Pure H                         & 0.48 (0.11)                    & 0.0189 (0.0046)                & $-$0.10 (0.25)                 & 6.39 (0.44)                    &                               \\
 J105100.53$+$484019.4          & DA                             &  11.3                          &  36,440 (1218)                 & 7.57 (0.18)                    & Pure H                         & 0.47 (0.06)                    & 0.0186 (0.0027)                & $-$0.26 (0.14)                 & 6.53 (0.31)                    &                               \\
 J105101.97$+$010826.7          & DA                             &  44.5                          &  42,379 (617)                  & 7.73 (0.06)                    & Pure H                         & 0.55 (0.03)                    & 0.0167 (0.0008)                & $-$0.09 (0.05)                 & 6.48 (0.03)                    &                               \\
 J105207.12$+$134445.8          & DA                             &  27.4                          &  31,240 (256)                  & 7.88 (0.06)                    & Pure H                         & 0.58 (0.03)                    & 0.0146 (0.0007)                & $-$0.74 (0.04)                 & 6.89 (0.01)                    &                               \\
 J105211.30$+$274743.0          & DA                             &  35.4                          &  30,685 (191)                  & 7.92 (0.05)                    & Pure H                         & 0.60 (0.02)                    & 0.0141 (0.0005)                & $-$0.80 (0.03)                 & 6.92 (0.01)                    &                               \\
 J105344.44$+$201415.3          & DB                             &  34.9                          &  37,323 (724)                  & 7.81 (0.06)                    & Pure He                        & 0.54 (0.03)                    & 0.0151 (0.0007)                & $-$0.40 (0.05)                 & 6.69 (0.03)                    &                               \\
 J105414.62$+$542349.5          & DA                             &  17.2                          &  32,193 (554)                  & 7.84 (0.12)                    & Pure H                         & 0.57 (0.06)                    & 0.0150 (0.0014)                & $-$0.66 (0.08)                 & 6.85 (0.03)                    &                               \\
 J105424.73$+$092258.2          & DA+M                           &  27.4                          &  31,469 (277)                  & 7.74 (0.07)                    & Pure H                         & 0.52 (0.03)                    & 0.0161 (0.0008)                & $-$0.64 (0.04)                 & 6.86 (0.02)                    & 1                             \\
 J105427.18$+$350004.5          & DA                             &  36.3                          &  55,559 (1447)                 & 7.40 (0.09)                    & Pure H                         & 0.47 (0.03)                    & 0.0225 (0.0015)                &    0.64 (0.08)                 & $<$5.00                        &                               \\
 J105427.62$+$092128.8          & DA                             &  48.7                          &  47,268 (805)                  & 7.42 (0.07)                    & Pure H                         & 0.45 (0.02)                    & 0.0219 (0.0011)                &    0.33 (0.05)                 & 5.40 (0.38)                    &                               \\
 J105429.59$+$535829.4          & DA                             &  20.5                          &  32,327 (421)                  & 7.92 (0.09)                    & Pure H                         & 0.61 (0.05)                    & 0.0142 (0.0010)                & $-$0.70 (0.06)                 & 6.84 (0.02)                    &                               \\
 J105442.84$+$611925.8          & DA                             &  31.8                          &  34,339 (396)                  & 7.93 (0.07)                    & Pure H                         & 0.62 (0.04)                    & 0.0141 (0.0008)                & $-$0.61 (0.05)                 & 6.76 (0.02)                    &                               \\
 J105443.06$+$285032.7          & DA+M                           &  14.3                          &  35,348 (919)                  & 7.78 (0.15)                    & Pure H                         & 0.55 (0.07)                    & 0.0159 (0.0018)                & $-$0.45 (0.11)                 & 6.72 (0.06)                    & 1                             \\
 J105445.16$+$013525.5          & DA                             &  24.0                          &  39,544 (889)                  & 7.77 (0.11)                    & Pure H                         & 0.56 (0.05)                    & 0.0161 (0.0013)                & $-$0.25 (0.08)                 & 6.58 (0.04)                    &                               \\
 J105448.41$+$025124.7          & DA                             &  15.2                          &  33,473 (888)                  & 7.30 (0.17)                    & Pure H                         & 0.38 (0.05)                    & 0.0228 (0.0029)                & $-$0.23 (0.12)                 & 5.82 (0.76)                    & 2                             \\
 J105555.24$+$484739.8          & DA                             &  65.9                          &  73,469 (2822)                 & 7.35 (0.09)                    & Pure H                         & 0.50 (0.03)                    & 0.0248 (0.0020)                &    1.21 (0.10)                 & $<$5.00                        & 5                             \\
 J105608.07$+$050458.9          & DA                             &  21.7                          &  40,931 (1140)                 & 7.80 (0.13)                    & Pure H                         & 0.57 (0.05)                    & 0.0158 (0.0015)                & $-$0.20 (0.10)                 & 6.54 (0.05)                    &                               \\
 J105608.94$+$283048.9          & DA                             &   9.3                          &  41,270 (2152)                 & 7.56 (0.23)                    & Pure H                         & 0.48 (0.08)                    & 0.0191 (0.0035)                & $-$0.02 (0.19)                 & 6.31 (0.47)                    &                               \\
 J105656.16$+$194458.4          & DA+M                           &  15.1                          &  39,429 (1069)                 & 7.88 (0.13)                    & Pure H                         & 0.61 (0.06)                    & 0.0148 (0.0015)                & $-$0.32 (0.10)                 & 6.59 (0.03)                    & 1                             \\
 J105731.96$+$531354.7          & DA                             &  20.3                          &  30,031 (354)                  & 7.07 (0.10)                    & Pure H                         & 0.30 (0.03)                    & 0.0265 (0.0018)                & $-$0.29 (0.06)                 & 5.09 (0.32)                    &                               \\
 J105751.26$+$602318.7          & DA                             &   9.4                          &  43,529 (2144)                 & 7.61 (0.21)                    & Pure H                         & 0.50 (0.07)                    & 0.0185 (0.0031)                &    0.05 (0.17)                 & 6.33 (0.30)                    &                               \\
 J105845.61$+$151959.8          & DA                             &  32.6                          &  35,845 (461)                  & 7.08 (0.07)                    & Pure H                         & 0.32 (0.02)                    & 0.0269 (0.0015)                &    0.03 (0.05)                 & $<$5.00                        &                               \\
 J105916.42$+$512443.1          & DA                             &  66.0                          &  68,224 (1247)                 & 7.98 (0.06)                    & Pure H                         & 0.71 (0.03)                    & 0.0143 (0.0007)                &    0.60 (0.06)                 & 5.92 (0.02)                    &                               \\
 J110150.90$+$360559.4          & DA+M                           &   6.2                          &  31,887 (1308)                 & 7.44 (0.29)                    & Pure H                         & 0.41 (0.10)                    & 0.0204 (0.0045)                & $-$0.41 (0.21)                 & 6.51 (0.68)                    & 1                             \\
 J110320.28$+$085645.8          & DA                             &  21.1                          &  30,044 (293)                  & 7.86 (0.08)                    & Pure H                         & 0.57 (0.04)                    & 0.0148 (0.0008)                & $-$0.79 (0.05)                 & 6.94 (0.02)                    &                               \\
 J110330.36$+$342740.0          & DA                             &  18.5                          &  52,606 (2619)                 & 7.88 (0.18)                    & Pure H                         & 0.63 (0.08)                    & 0.0152 (0.0022)                &    0.20 (0.16)                 & 6.24 (0.07)                    &                               \\
 J110414.06$+$521435.2          & DA                             &  44.0                          &  33,588 (249)                  & 7.32 (0.05)                    & Pure H                         & 0.39 (0.01)                    & 0.0224 (0.0008)                & $-$0.24 (0.03)                 & 5.93 (0.25)                    &                               \\
 J110435.25$+$291757.5          & DA                             &   8.0                          &  31,715 (991)                  & 7.80 (0.23)                    & Pure H                         & 0.55 (0.10)                    & 0.0154 (0.0026)                & $-$0.66 (0.16)                 & 6.86 (0.09)                    &                               \\
 J110437.97$+$235641.4          & DA                             &  71.1                          &  31,365 (106)                  & 7.84 (0.03)                    & Pure H                         & 0.57 (0.01)                    & 0.0150 (0.0003)                & $-$0.71 (0.02)                 & 6.88 (0.01)                    &                               \\
 J110459.36$+$035847.9          & DA                             &  15.6                          &  37,399 (999)                  & 7.62 (0.14)                    & Pure H                         & 0.49 (0.05)                    & 0.0179 (0.0019)                & $-$0.25 (0.11)                 & 6.56 (0.18)                    &                               \\
 J110500.81$+$023504.7          & DA                             &  30.3                          &  41,319 (885)                  & 7.83 (0.10)                    & Pure H                         & 0.59 (0.04)                    & 0.0154 (0.0011)                & $-$0.21 (0.08)                 & 6.53 (0.03)                    &                               \\
 J110549.24$+$024352.4          & DA                             &  27.8                          &  47,774 (1272)                 & 7.79 (0.10)                    & Pure H                         & 0.58 (0.04)                    & 0.0162 (0.0013)                &    0.09 (0.09)                 & 6.35 (0.04)                    &                               \\
 J110627.67$-$010514.6          & DA+M                           &  49.6                          &  30,502 (186)                  & 7.42 (0.05)                    & Pure H                         & 0.41 (0.01)                    & 0.0205 (0.0007)                & $-$0.48 (0.03)                 & 6.56 (0.14)                    & 1,2                           \\
 J110634.39$+$073712.2          & DA+M                           &  51.5                          &  36,034 (232)                  & 7.67 (0.04)                    & Pure H                         & 0.51 (0.01)                    & 0.0172 (0.0005)                & $-$0.35 (0.03)                 & 6.65 (0.03)                    & 1                             \\
 J110747.86$+$383550.8          & DO                             &  47.0                          &  60,268 (1008)                 & 8.05 (0.11)                    & Pure He                        & 0.69 (0.06)                    & 0.0129 (0.0011)                &    0.30 (0.08)                 & 6.13 (0.04)                    &                               \\
 J110748.70$-$163650.1          & DA                             &  27.5                          &  37,064 (604)                  & 7.72 (0.09)                    & Pure H                         & 0.53 (0.04)                    & 0.0166 (0.0011)                & $-$0.33 (0.06)                 & 6.64 (0.05)                    &                               \\
 J110826.47$+$092721.5          & DA+M                           &  29.6                          &  39,581 (769)                  & 7.64 (0.09)                    & Pure H                         & 0.50 (0.03)                    & 0.0178 (0.0013)                & $-$0.15 (0.07)                 & 6.50 (0.11)                    & 1                             \\
 J110843.57$+$115515.8          & DA+M                           &  41.9                          &  37,082 (365)                  & 7.77 (0.05)                    & Pure H                         & 0.55 (0.02)                    & 0.0160 (0.0006)                & $-$0.36 (0.04)                 & 6.66 (0.02)                    & 1                             \\
 J110845.04$-$152414.6          & DAO                            &  58.6                          &  88,642 (3666)                 & 7.16 (0.12)                    & log He/H = $-$2.15             & 0.51 (0.03)                    & 0.0309 (0.0037)                &    1.73 (0.13)                 & $<$5.00                        & 4,5                           \\
 J110849.07$+$395105.1          & DA                             &  18.6                          &  31,895 (413)                  & 7.77 (0.09)                    & Pure H                         & 0.54 (0.04)                    & 0.0159 (0.0011)                & $-$0.63 (0.06)                 & 6.85 (0.03)                    &                               \\
 J110944.28$+$095944.9          & DA                             &   8.9                          &  32,959 (895)                  & 7.82 (0.18)                    & Pure H                         & 0.56 (0.08)                    & 0.0152 (0.0021)                & $-$0.61 (0.13)                 & 6.81 (0.06)                    &                               \\
 J111044.62$+$231405.0          & DA                             &  33.8                          &  35,046 (332)                  & 7.67 (0.06)                    & Pure H                         & 0.50 (0.02)                    & 0.0172 (0.0007)                & $-$0.40 (0.04)                 & 6.68 (0.04)                    &                               \\
 J111045.90$+$321447.2          & DA+M                           &  42.0                          &  69,924 (2546)                 & 7.09 (0.11)                    & Pure H                         & 0.43 (0.02)                    & 0.0310 (0.0029)                &    1.32 (0.11)                 & $<$5.00                        & 1                             \\
 J111048.83$+$265544.7          & DA                             &  22.6                          &  64,956 (4066)                 & 7.11 (0.17)                    & Pure H                         & 0.42 (0.04)                    & 0.0298 (0.0046)                &    1.16 (0.18)                 & $<$5.00                        & 5                             \\
 J111058.51$+$502053.2          & DA                             &  47.1                          &  39,832 (481)                  & 7.77 (0.06)                    & Pure H                         & 0.56 (0.02)                    & 0.0161 (0.0007)                & $-$0.23 (0.04)                 & 6.57 (0.02)                    &                               \\
 J111059.42$-$170954.2          & DA                             &  39.3                          &  52,226 (1513)                 & 7.63 (0.11)                    & Pure H                         & 0.54 (0.04)                    & 0.0185 (0.0016)                &    0.36 (0.09)                 & 6.16 (0.16)                    &                               \\
 J111127.30$+$395628.0          & DA                             &  32.1                          &  62,572 (2465)                 & 7.64 (0.13)                    & Pure H                         & 0.57 (0.04)                    & 0.0189 (0.0022)                &    0.69 (0.12)                 & 5.93 (0.16)                    &                               \\
 J111139.64$+$534752.0          & DA                             &  46.7                          &  35,948 (278)                  & 7.77 (0.04)                    & Pure H                         & 0.55 (0.02)                    & 0.0160 (0.0005)                & $-$0.41 (0.03)                 & 6.70 (0.01)                    &                               \\
 J111305.09$+$155545.8          & DAO                            &  32.2                          &  72,622 (6562)                 & 6.72 (0.19)                    & log He/H = $-$1.57             & 0.36 (0.05)                    & 0.0436 (0.0074)                &    1.68 (0.23)                 & $<$5.00                        & 4,5                           \\
 J111345.02$-$162134.2          & DA                             &   9.0                          &  59,759 (9399)                 & 6.95 (0.50)                    & Pure H                         & 0.37 (0.12)                    & 0.0337 (0.0142)                &    1.12 (0.47)                 & $<$5.00                        &                               \\
 J111351.80$+$315621.7          & DA                             &  24.0                          &  31,091 (316)                  & 7.88 (0.08)                    & Pure H                         & 0.59 (0.04)                    & 0.0145 (0.0008)                & $-$0.75 (0.05)                 & 6.90 (0.02)                    &                               \\
 J111356.48$+$131614.4          & DA                             &  52.4                          &  45,488 (623)                  & 7.60 (0.06)                    & Pure H                         & 0.51 (0.02)                    & 0.0188 (0.0009)                &    0.13 (0.05)                 & 6.26 (0.13)                    & 5                             \\
 J111444.70$+$200114.6          & DA                             &  38.7                          &  41,904 (622)                  & 7.83 (0.07)                    & Pure H                         & 0.59 (0.03)                    & 0.0154 (0.0008)                & $-$0.18 (0.05)                 & 6.52 (0.02)                    & 5                             \\
 J111501.15$-$124217.9          & DA                             &  27.4                          &  38,835 (717)                  & 7.57 (0.09)                    & Pure H                         & 0.48 (0.03)                    & 0.0188 (0.0013)                & $-$0.14 (0.07)                 & 6.43 (0.17)                    &                               \\
 J111511.30$+$192032.5          & DA                             &  17.9                          &  56,079 (3270)                 & 7.28 (0.20)                    & Pure H                         & 0.43 (0.06)                    & 0.0249 (0.0041)                &    0.74 (0.18)                 & $<$5.00                        &                               \\
 J111603.77$+$494343.9          & DA                             &  38.0                          &  43,484 (621)                  & 7.70 (0.06)                    & Pure H                         & 0.54 (0.02)                    & 0.0171 (0.0008)                & $-$0.03 (0.05)                 & 6.44 (0.04)                    &                               \\
 J111617.04$+$155941.8          & DA                             &  21.8                          &  31,924 (335)                  & 7.69 (0.08)                    & Pure H                         & 0.50 (0.03)                    & 0.0168 (0.0009)                & $-$0.58 (0.05)                 & 6.82 (0.04)                    &                               \\
 J111718.07$+$403644.0          & DA                             &  53.8                          &  83,657 (3944)                 & 7.52 (0.11)                    & Pure H                         & 0.59 (0.03)                    & 0.0220 (0.0022)                &    1.33 (0.12)                 & 5.26 (0.32)                    & 5                             \\
 J111810.19$+$131338.4          & DA+M                           &  24.0                          &  32,307 (648)                  & 7.96 (0.14)                    & Pure H                         & 0.63 (0.07)                    & 0.0138 (0.0014)                & $-$0.73 (0.10)                 & 6.85 (0.03)                    & 1,2                           \\
 J111909.78$+$334224.7          & DAO                            &  20.0                          &  56,661 (3941)                 & 7.50 (0.27)                    & log He/H = $-$1.08             & 0.51 (0.09)                    & 0.0210 (0.0046)                &    0.61 (0.23)                 & 5.67 (0.95)                    & 4,5                           \\
 J111949.35$+$092205.9          & DA                             &  40.5                          &  37,071 (392)                  & 7.83 (0.06)                    & Pure H                         & 0.58 (0.03)                    & 0.0153 (0.0006)                & $-$0.40 (0.04)                 & 6.67 (0.01)                    &                               \\
 J111959.92$-$105056.0          & DA                             &  10.8                          &  31,595 (784)                  & 7.52 (0.18)                    & Pure H                         & 0.44 (0.06)                    & 0.0191 (0.0027)                & $-$0.48 (0.13)                 & 6.68 (0.32)                    &                               \\
 J112059.66$-$001942.3          & DA                             &  17.8                          &  32,446 (474)                  & 7.17 (0.10)                    & Pure H                         & 0.33 (0.03)                    & 0.0250 (0.0018)                & $-$0.21 (0.07)                 & 5.22 (0.43)                    &                               \\
 J112151.24$+$655159.3          & DA                             &  16.2                          &  33,020 (631)                  & 7.58 (0.13)                    & Pure H                         & 0.46 (0.05)                    & 0.0184 (0.0018)                & $-$0.44 (0.09)                 & 6.68 (0.16)                    &                               \\
 J112215.98$+$671145.9          & DA                             &  66.2                          &  51,724 (652)                  & 7.66 (0.05)                    & Pure H                         & 0.55 (0.02)                    & 0.0181 (0.0007)                &    0.32 (0.04)                 & 6.19 (0.04)                    &                               \\
 J112316.80$+$291558.4          & DA                             &  15.6                          &  30,898 (409)                  & 7.71 (0.10)                    & Pure H                         & 0.51 (0.04)                    & 0.0164 (0.0012)                & $-$0.65 (0.07)                 & 6.87 (0.05)                    &                               \\
 J112406.90$+$305053.1          & DA                             &  26.1                          &  40,942 (869)                  & 7.75 (0.10)                    & Pure H                         & 0.55 (0.04)                    & 0.0164 (0.0012)                & $-$0.17 (0.08)                 & 6.53 (0.05)                    &                               \\
 J112520.99$+$563544.9          & DA                             &  33.4                          &  31,193 (243)                  & 7.79 (0.06)                    & Pure H                         & 0.55 (0.03)                    & 0.0155 (0.0007)                & $-$0.69 (0.04)                 & 6.88 (0.02)                    &                               \\
 J112523.65$+$115243.1          & DA                             &  26.9                          &  40,701 (682)                  & 7.80 (0.08)                    & Pure H                         & 0.57 (0.03)                    & 0.0158 (0.0009)                & $-$0.21 (0.06)                 & 6.55 (0.02)                    &                               \\
 J112536.82$+$084504.5          & DA                             &  24.5                          &  30,165 (290)                  & 7.90 (0.08)                    & Pure H                         & 0.60 (0.04)                    & 0.0143 (0.0008)                & $-$0.82 (0.05)                 & 6.94 (0.02)                    &                               \\
 J112543.23$+$230654.1          & DA                             &  21.6                          &  30,005 (238)                  & 7.86 (0.06)                    & Pure H                         & 0.57 (0.03)                    & 0.0148 (0.0007)                & $-$0.80 (0.04)                 & 6.94 (0.01)                    &                               \\
 J112605.64$+$623450.9          & DA                             &  27.6                          &  32,563 (324)                  & 7.82 (0.07)                    & Pure H                         & 0.56 (0.03)                    & 0.0152 (0.0008)                & $-$0.63 (0.05)                 & 6.83 (0.02)                    &                               \\
 J112613.88$-$020536.2          & DA                             &   5.7                          &  30,606 (1206)                 & 8.02 (0.31)                    & Pure H                         & 0.66 (0.16)                    & 0.0132 (0.0030)                & $-$0.86 (0.21)                 & 6.93 (0.16)                    &                               \\
 J112658.82$+$631650.6          & DA                             &  27.1                          &  30,000 (242)                  & 7.84 (0.06)                    & Pure H                         & 0.57 (0.03)                    & 0.0149 (0.0007)                & $-$0.79 (0.04)                 & 6.94 (0.01)                    &                               \\
 J112722.04$-$062332.1          & DA                             &  11.4                          &  30,415 (605)                  & 7.92 (0.16)                    & Pure H                         & 0.61 (0.08)                    & 0.0141 (0.0016)                & $-$0.82 (0.11)                 & 6.93 (0.04)                    &                               \\
 J112815.60$+$171408.8          & DA                             &  55.0                          &  58,731 (1036)                 & 7.65 (0.06)                    & Pure H                         & 0.56 (0.02)                    & 0.0185 (0.0010)                &    0.57 (0.06)                 & 6.01 (0.07)                    &                               \\
 J112906.29$+$331431.0          & DA                             &  23.4                          &  39,584 (812)                  & 7.62 (0.10)                    & Pure H                         & 0.50 (0.03)                    & 0.0180 (0.0014)                & $-$0.14 (0.08)                 & 6.48 (0.13)                    &                               \\
 J112927.52$-$081527.0          & DA+M                           &  19.3                          &  41,796 (1296)                 & 7.52 (0.13)                    & Pure H                         & 0.47 (0.04)                    & 0.0197 (0.0021)                &    0.03 (0.11)                 & 6.19 (0.41)                    & 1                             \\
 J112953.05$+$222506.6          & DA                             &  57.0                          &  57,506 (1130)                 & 7.54 (0.06)                    & Pure H                         & 0.52 (0.02)                    & 0.0203 (0.0011)                &    0.61 (0.06)                 & 5.84 (0.23)                    & 5                             \\
 J112954.78$+$510000.2          & DA                             &  41.1                          &  57,728 (1662)                 & 6.92 (0.09)                    & Pure H                         & 0.35 (0.02)                    & 0.0342 (0.0026)                &    1.07 (0.09)                 & $<$5.00                        & 5                             \\
 J113115.56$+$113230.4          & DA                             &  20.7                          &  38,469 (944)                  & 7.67 (0.12)                    & Pure H                         & 0.51 (0.05)                    & 0.0174 (0.0017)                & $-$0.22 (0.09)                 & 6.56 (0.12)                    &                               \\
 J113129.22$-$084726.6          & DA                             &  10.8                          &  59,259 (4810)                 & 7.11 (0.28)                    & Pure H                         & 0.40 (0.07)                    & 0.0293 (0.0069)                &    0.98 (0.26)                 & $<$5.00                        & 7                             \\
 J113144.67$+$630320.0          & DA                             &   7.3                          &  38,615 (2091)                 & 7.77 (0.27)                    & Pure H                         & 0.55 (0.11)                    & 0.0161 (0.0033)                & $-$0.28 (0.20)                 & 6.61 (0.15)                    &                               \\
 J113151.33$+$204735.1          & DA                             &  39.1                          &  36,358 (329)                  & 7.34 (0.05)                    & Pure H                         & 0.40 (0.02)                    & 0.0224 (0.0008)                & $-$0.10 (0.04)                 & 5.76 (0.26)                    &                               \\
 J113153.30$+$003146.9          & DO                             &  11.8                          &  80,237 (11,293)               & 7.92 (0.61)                    & Pure He                        & 0.66 (0.26)                    & 0.0147 (0.0079)                &    0.91 (0.51)                 & 5.80 (0.66)                    &                               \\
 J113219.73$-$075442.0          & DA                             &  19.6                          &  34,102 (539)                  & 7.58 (0.10)                    & Pure H                         & 0.47 (0.03)                    & 0.0184 (0.0014)                & $-$0.38 (0.07)                 & 6.64 (0.13)                    &                               \\
 J113303.70$+$290222.9          & DA                             &  45.0                          &  72,743 (2282)                 & 7.26 (0.09)                    & Pure H                         & 0.48 (0.02)                    & 0.0268 (0.0023)                &    1.26 (0.10)                 & $<$5.00                        &                               \\
 J113316.26$+$270747.5          & DA+M                           &  46.9                          &  70,798 (2455)                 & 7.46 (0.11)                    & Pure H                         & 0.53 (0.04)                    & 0.0225 (0.0020)                &    1.06 (0.10)                 & 5.11 (0.79)                    & 1                             \\
 J113408.25$+$485601.8          & DA                             &  35.3                          &  80,790 (5241)                 & 7.52 (0.16)                    & Pure H                         & 0.58 (0.05)                    & 0.0219 (0.0031)                &    1.27 (0.17)                 & 5.35 (0.52)                    & 5                             \\
 J113431.17$+$523533.9          & DA                             &  26.4                          &  32,078 (288)                  & 7.83 (0.06)                    & Pure H                         & 0.56 (0.03)                    & 0.0151 (0.0007)                & $-$0.66 (0.04)                 & 6.85 (0.01)                    &                               \\
 J113609.59$+$484318.9          & DO+M                           &  61.7                          &  46,218 (119)                  & 7.82 (0.04)                    & Pure He                        & 0.56 (0.02)                    & 0.0152 (0.0004)                & $-$0.02 (0.02)                 & 6.43 (0.01)                    & 1                             \\
 J113611.51$+$213246.6          & DA                             &  16.4                          &  34,962 (716)                  & 7.69 (0.12)                    & Pure H                         & 0.51 (0.05)                    & 0.0169 (0.0016)                & $-$0.41 (0.09)                 & 6.70 (0.08)                    &                               \\
 J113627.04$+$220910.3          & DA                             &  46.6                          &  41,045 (479)                  & 7.80 (0.05)                    & Pure H                         & 0.58 (0.02)                    & 0.0157 (0.0006)                & $-$0.20 (0.04)                 & 6.54 (0.02)                    &                               \\
 J113631.49$+$591229.6          & DO                             &  34.9                          &  60,575 (1461)                 & 7.61 (0.17)                    & Pure He                        & 0.51 (0.07)                    & 0.0185 (0.0023)                &    0.62 (0.12)                 & 5.69 (0.77)                    &                               \\
 J113643.40$+$475847.5          & DA                             &  23.3                          &  54,492 (2070)                 & 7.90 (0.14)                    & Pure H                         & 0.65 (0.06)                    & 0.0150 (0.0017)                &    0.25 (0.12)                 & 6.20 (0.05)                    &                               \\
 J113656.32$+$005835.5          & DA                             &  23.9                          &  31,895 (412)                  & 7.09 (0.09)                    & Pure H                         & 0.31 (0.03)                    & 0.0262 (0.0017)                & $-$0.19 (0.06)                 & 5.00 (0.32)                    &                               \\
 J113816.30$+$382635.1          & DO                             &  28.3                          &  81,140 (4647)                 & 8.54 (0.23)                    & Pure He                        & 0.98 (0.13)                    & 0.0088 (0.0018)                &    0.48 (0.20)                 & 5.57 (0.11)                    &                               \\
 J113836.32$+$475510.0          & DA                             &  58.1                          &  48,787 (680)                  & 7.55 (0.05)                    & Pure H                         & 0.50 (0.02)                    & 0.0196 (0.0009)                &    0.29 (0.05)                 & 6.07 (0.19)                    &                               \\
 J113919.17$+$211934.3          & DA                             &  33.5                          &  39,626 (686)                  & 7.80 (0.08)                    & Pure H                         & 0.57 (0.04)                    & 0.0157 (0.0010)                & $-$0.26 (0.06)                 & 6.58 (0.03)                    &                               \\
 J114010.15$+$094030.4          & DA                             &  32.5                          &  30,938 (212)                  & 7.88 (0.05)                    & Pure H                         & 0.59 (0.03)                    & 0.0145 (0.0006)                & $-$0.76 (0.04)                 & 6.90 (0.01)                    &                               \\
 J114012.10$+$301308.8          & DA+M                           &   5.8                          &  32,255 (1232)                 & 7.79 (0.27)                    & Pure H                         & 0.55 (0.12)                    & 0.0156 (0.0031)                & $-$0.63 (0.19)                 & 6.84 (0.11)                    & 1                             \\
 J114100.88$+$325525.1          & DA                             &  26.4                          &  36,164 (528)                  & 7.61 (0.08)                    & Pure H                         & 0.49 (0.03)                    & 0.0181 (0.0011)                & $-$0.30 (0.06)                 & 6.59 (0.10)                    &                               \\
 J114108.78$+$160436.7          & DA                             &  36.8                          &  30,694 (180)                  & 7.26 (0.04)                    & Pure H                         & 0.36 (0.01)                    & 0.0232 (0.0008)                & $-$0.37 (0.03)                 & 5.84 (0.23)                    &                               \\
 J114152.62$+$253533.9          & DA                             &  50.0                          &  43,301 (507)                  & 7.73 (0.05)                    & Pure H                         & 0.55 (0.02)                    & 0.0168 (0.0006)                & $-$0.05 (0.04)                 & 6.46 (0.02)                    &                               \\
 J114303.49$+$670224.7          & DA                             &  13.3                          &  32,079 (546)                  & 7.69 (0.12)                    & Pure H                         & 0.50 (0.05)                    & 0.0168 (0.0015)                & $-$0.57 (0.08)                 & 6.81 (0.07)                    &                               \\
 J114402.10$+$310926.1          & DA                             &  18.6                          &  40,475 (1118)                 & 7.61 (0.13)                    & Pure H                         & 0.50 (0.04)                    & 0.0183 (0.0019)                & $-$0.09 (0.10)                 & 6.43 (0.21)                    &                               \\
 J114446.37$+$254122.3          & DBA                            &  36.3                          &  33,128 (1808)                 & 7.74 (0.08)                    & log $q_{\rm H}$ = $-$17.12     & 0.50 (0.03)                    & 0.0157 (0.0009)                & $-$0.57 (0.11)                 & 6.81 (0.09)                    & 3                             \\
 J114450.58$+$372527.7          & DA                             &  20.3                          &  42,831 (1294)                 & 7.58 (0.13)                    & Pure H                         & 0.49 (0.04)                    & 0.0189 (0.0020)                &    0.03 (0.11)                 & 6.29 (0.30)                    &                               \\
 J114511.78$+$062235.6          & DA                             &  20.5                          &  30,795 (332)                  & 7.06 (0.08)                    & Pure H                         & 0.30 (0.02)                    & 0.0268 (0.0016)                & $-$0.24 (0.06)                 & $<$5.00                        &                               \\
 J114723.19$+$240735.7          & DA                             &  24.1                          &  36,022 (578)                  & 7.81 (0.09)                    & Pure H                         & 0.56 (0.04)                    & 0.0155 (0.0011)                & $-$0.44 (0.07)                 & 6.70 (0.03)                    &                               \\
 J114727.72$+$141923.7          & DA                             &  23.5                          &  34,077 (435)                  & 7.80 (0.08)                    & Pure H                         & 0.56 (0.04)                    & 0.0155 (0.0009)                & $-$0.53 (0.06)                 & 6.77 (0.02)                    &                               \\
 J114734.57$+$142658.9          & DA+M                           &  29.0                          &  53,197 (1786)                 & 7.53 (0.12)                    & Pure H                         & 0.51 (0.04)                    & 0.0203 (0.0020)                &    0.47 (0.11)                 & 5.88 (0.54)                    & 1                             \\
 J114852.77$+$430753.1          & DA                             &   5.8                          &  45,470 (5645)                 & 7.28 (0.49)                    & Pure H                         & 0.40 (0.14)                    & 0.0241 (0.0097)                &    0.35 (0.41)                 & $<$5.00                        &                               \\
 J114924.06$+$375045.8          & DA                             &   5.4                          &  42,203 (5317)                 & 7.61 (0.50)                    & Pure H                         & 0.50 (0.19)                    & 0.0184 (0.0072)                & $-$0.01 (0.41)                 & 6.37 (0.43)                    & 7                             \\
 J115012.28$+$480905.9          & DA                             &  40.7                          &  55,615 (1462)                 & 7.68 (0.09)                    & Pure H                         & 0.56 (0.03)                    & 0.0179 (0.0013)                &    0.44 (0.08)                 & 6.11 (0.08)                    & 5                             \\
 J115036.12$+$464521.4          & DAO                            &  31.7                          &  78,290 (12,480)               & 6.57 (0.26)                    & log He/H = $-$0.93             & 0.35 (0.07)                    & 0.0511 (0.0120)                &    1.95 (0.39)                 & $<$5.00                        & 4,5                           \\
 J115106.71$+$315322.6          & DA                             &  34.0                          &  35,315 (345)                  & 7.79 (0.06)                    & Pure H                         & 0.56 (0.03)                    & 0.0156 (0.0007)                & $-$0.46 (0.04)                 & 6.72 (0.02)                    &                               \\
 J115120.14$+$472922.2          & DA                             &  40.5                          &  30,249 (144)                  & 7.86 (0.04)                    & Pure H                         & 0.58 (0.02)                    & 0.0147 (0.0004)                & $-$0.79 (0.03)                 & 6.93 (0.01)                    &                               \\
 J115145.63$+$375152.8          & DA                             &   4.3                          &  39,984 (3604)                 & 7.81 (0.42)                    & Pure H                         & 0.58 (0.19)                    & 0.0156 (0.0052)                & $-$0.25 (0.33)                 & 6.57 (0.28)                    &                               \\
 J115216.64$+$060438.4          & DA                             &  17.1                          &  56,140 (3343)                 & 7.25 (0.20)                    & Pure H                         & 0.42 (0.06)                    & 0.0256 (0.0043)                &    0.77 (0.18)                 & $<$5.00                        &                               \\
 J115218.69$-$024915.8          & DO                             &  21.5                          &  49,587 (429)                  & 7.91 (0.15)                    & Pure He                        & 0.60 (0.07)                    & 0.0143 (0.0016)                &    0.05 (0.10)                 & 6.37 (0.02)                    &                               \\
 J115232.85$+$035410.5          & DA                             &  27.4                          &  45,112 (1354)                 & 7.67 (0.12)                    & Pure H                         & 0.53 (0.04)                    & 0.0176 (0.0017)                &    0.06 (0.10)                 & 6.38 (0.12)                    &                               \\
 J115237.82$+$331221.3          & DA                             &  32.9                          &  35,756 (459)                  & 7.57 (0.07)                    & Pure H                         & 0.47 (0.03)                    & 0.0186 (0.0011)                & $-$0.29 (0.06)                 & 6.56 (0.11)                    &                               \\
 J115300.86$+$042417.4          & DA                             &  24.5                          &  37,280 (697)                  & 7.15 (0.10)                    & Pure H                         & 0.34 (0.03)                    & 0.0256 (0.0018)                &    0.06 (0.07)                 & $<$5.00                        &                               \\
 J115317.33$+$191152.7          & DA                             &  46.7                          &  43,044 (593)                  & 7.74 (0.06)                    & Pure H                         & 0.55 (0.02)                    & 0.0166 (0.0008)                & $-$0.07 (0.05)                 & 6.47 (0.03)                    &                               \\
 J115321.03$+$645557.7          & DA                             &   5.0                          &  48,134 (7662)                 & 7.35 (0.60)                    & Pure H                         & 0.43 (0.19)                    & 0.0230 (0.0115)                &    0.41 (0.51)                 & $<$5.00                        &                               \\
 J115338.12$+$362721.6          & DA                             &  22.5                          &  41,325 (1011)                 & 7.74 (0.11)                    & Pure H                         & 0.55 (0.04)                    & 0.0165 (0.0014)                & $-$0.15 (0.09)                 & 6.52 (0.06)                    &                               \\
 J115411.77$+$543251.3          & DA+M                           &  17.5                          &  40,323 (1606)                 & 7.97 (0.18)                    & Pure H                         & 0.65 (0.09)                    & 0.0139 (0.0020)                & $-$0.34 (0.14)                 & 6.55 (0.05)                    & 1,2                           \\
 J115538.56$+$254135.2          & DB                             &  11.8                          &  36,765 (2157)                 & 7.92 (0.21)                    & Pure He                        & 0.59 (0.11)                    & 0.0139 (0.0022)                & $-$0.50 (0.17)                 & 6.72 (0.09)                    &                               \\
 J115553.96$+$105255.1          & DA+M                           &  29.3                          &  33,404 (435)                  & 7.72 (0.08)                    & Pure H                         & 0.52 (0.04)                    & 0.0164 (0.0011)                & $-$0.52 (0.06)                 & 6.77 (0.04)                    & 1,2                           \\
 J115616.00$+$505039.9          & DA                             &  34.4                          &  40,541 (596)                  & 7.59 (0.07)                    & Pure H                         & 0.49 (0.02)                    & 0.0186 (0.0010)                & $-$0.08 (0.05)                 & 6.40 (0.12)                    &                               \\
 J115744.83$+$485618.2          & DAO+M                          &  28.9                          &  86,881 (6139)                 & 7.18 (0.18)                    & log He/H = $-$0.81             & 0.51 (0.04)                    & 0.0304 (0.0053)                &    1.68 (0.20)                 & $<$5.00                        & 1,2,4                         \\
 J115816.52$-$012309.7          & DA                             &   6.0                          &  38,902 (2993)                 & 7.35 (0.37)                    & Pure H                         & 0.41 (0.12)                    & 0.0223 (0.0064)                &    0.01 (0.28)                 & 5.67 (1.21)                    &                               \\
 J115853.98$+$380917.5          & DA                             &  23.9                          &  34,737 (491)                  & 7.77 (0.09)                    & Pure H                         & 0.54 (0.04)                    & 0.0159 (0.0010)                & $-$0.48 (0.06)                 & 6.74 (0.03)                    &                               \\
 J115857.33$+$152921.4          & DA+M                           &  10.4                          &  32,561 (1261)                 & 7.69 (0.27)                    & Pure H                         & 0.50 (0.11)                    & 0.0168 (0.0034)                & $-$0.54 (0.19)                 & 6.79 (0.14)                    & 1,2                           \\
 J120048.14$+$390329.1          & DA                             &  45.3                          &  37,462 (345)                  & 7.82 (0.05)                    & Pure H                         & 0.57 (0.02)                    & 0.0154 (0.0006)                & $-$0.37 (0.04)                 & 6.65 (0.01)                    &                               \\
 J120128.77$+$340632.7          & DA                             &  34.9                          &  43,827 (816)                  & 7.68 (0.08)                    & Pure H                         & 0.53 (0.03)                    & 0.0175 (0.0011)                &    0.01 (0.06)                 & 6.41 (0.07)                    &                               \\
 J120132.65$+$594034.1          & DA                             &  48.2                          &  41,784 (545)                  & 7.70 (0.06)                    & Pure H                         & 0.53 (0.02)                    & 0.0171 (0.0008)                & $-$0.09 (0.05)                 & 6.49 (0.04)                    & 5                             \\
 J120238.18$+$602003.6          & DA                             &  16.2                          &  33,189 (510)                  & 8.09 (0.10)                    & Pure H                         & 0.70 (0.06)                    & 0.0125 (0.0010)                & $-$0.77 (0.07)                 & 6.82 (0.04)                    &                               \\
 J120329.36$+$271548.1          & DA                             &  28.2                          &  47,727 (1268)                 & 7.51 (0.10)                    & Pure H                         & 0.49 (0.03)                    & 0.0203 (0.0017)                &    0.28 (0.09)                 & 5.91 (0.45)                    &                               \\
 J120351.02$+$631528.6          & DA                             &  23.1                          &  31,542 (331)                  & 7.61 (0.08)                    & Pure H                         & 0.47 (0.03)                    & 0.0178 (0.0010)                & $-$0.55 (0.05)                 & 6.78 (0.06)                    &                               \\
 J120408.53$+$031324.6          & DA+M                           &  20.9                          &  39,586 (1063)                 & 7.41 (0.13)                    & Pure H                         & 0.43 (0.04)                    & 0.0214 (0.0021)                &    0.01 (0.10)                 & 5.90 (0.55)                    & 1                             \\
 J120416.39$-$010924.9          & DA                             &  28.3                          &  32,350 (278)                  & 7.59 (0.06)                    & Pure H                         & 0.47 (0.02)                    & 0.0181 (0.0008)                & $-$0.49 (0.04)                 & 6.73 (0.06)                    &                               \\
 J120525.01$+$303444.7          & DA                             &  79.0                          &  30,015 (73)                   & 7.81 (0.02)                    & Pure H                         & 0.55 (0.01)                    & 0.0153 (0.0002)                & $-$0.77 (0.01)                 & 6.94 (0.01)                    &                               \\
 J120547.96$+$071259.6          & DA                             &  81.9                          &  47,760 (500)                  & 7.50 (0.04)                    & Pure H                         & 0.48 (0.01)                    & 0.0205 (0.0007)                &    0.29 (0.04)                 & 5.84 (0.22)                    & 5                             \\
 J120649.27$+$210148.5          & DA                             &  51.4                          &  35,885 (234)                  & 7.77 (0.04)                    & Pure H                         & 0.55 (0.02)                    & 0.0159 (0.0004)                & $-$0.42 (0.03)                 & 6.70 (0.01)                    &                               \\
 J120719.77$+$452305.5          & DA                             &  77.4                          &  72,957 (1756)                 & 7.43 (0.06)                    & Pure H                         & 0.53 (0.02)                    & 0.0232 (0.0012)                &    1.14 (0.06)                 & $<$5.00                        & 5                             \\
 J120738.03$+$134427.1          & DA                             &   5.0                          &  36,816 (3032)                 & 7.81 (0.44)                    & Pure H                         & 0.57 (0.20)                    & 0.0156 (0.0054)                & $-$0.40 (0.33)                 & 6.67 (0.22)                    &                               \\
 J120803.24$+$625815.4          & DA                             &   5.9                          &  68,693 (14,358)               & 7.08 (0.61)                    & Pure H                         & 0.43 (0.16)                    & 0.0312 (0.0172)                &    1.29 (0.62)                 & $<$5.00                        &                               \\
 J120806.33$+$084641.8          & DA                             &  22.8                          &  35,366 (591)                  & 7.69 (0.10)                    & Pure H                         & 0.51 (0.04)                    & 0.0169 (0.0013)                & $-$0.39 (0.07)                 & 6.68 (0.06)                    &                               \\
 J120924.26$+$095256.5          & DA                             &  57.3                          &  42,415 (433)                  & 7.68 (0.04)                    & Pure H                         & 0.53 (0.02)                    & 0.0174 (0.0006)                & $-$0.05 (0.04)                 & 6.45 (0.04)                    &                               \\
 J120927.93$-$030206.2          & DAO                            &  40.0                          &  73,225 (4132)                 & 7.10 (0.14)                    & log He/H = $-$2.16             & 0.45 (0.03)                    & 0.0313 (0.0041)                &    1.40 (0.16)                 & $<$5.00                        & 4,5                           \\
 J121014.95$+$193310.4          & DA                             &   9.7                          &  30,421 (566)                  & 7.71 (0.14)                    & Pure H                         & 0.51 (0.06)                    & 0.0165 (0.0018)                & $-$0.68 (0.10)                 & 6.89 (0.07)                    &                               \\
 J121135.64$+$181040.1          & DB                             &   6.8                          &  39,482 (2622)                 & 8.33 (0.29)                    & Pure He                        & 0.82 (0.17)                    & 0.0103 (0.0023)                & $-$0.64 (0.23)                 & 6.62 (0.23)                    &                               \\
 J121156.86$+$041113.8          & DA                             &  23.1                          &  34,821 (457)                  & 7.81 (0.08)                    & Pure H                         & 0.56 (0.04)                    & 0.0155 (0.0009)                & $-$0.50 (0.06)                 & 6.74 (0.02)                    &                               \\
 J121215.86$+$231550.3          & DA                             &  23.2                          &  44,506 (1310)                 & 7.57 (0.12)                    & Pure H                         & 0.49 (0.04)                    & 0.0191 (0.0019)                &    0.11 (0.10)                 & 6.22 (0.33)                    &                               \\
 J121229.82$+$505401.5          & DA                             &  44.7                          &  55,489 (1293)                 & 7.57 (0.08)                    & Pure H                         & 0.53 (0.03)                    & 0.0198 (0.0014)                &    0.53 (0.07)                 & 5.96 (0.25)                    &                               \\
 J121258.20$-$030713.8          & DA                             &  22.1                          &  34,371 (419)                  & 7.19 (0.08)                    & Pure H                         & 0.35 (0.02)                    & 0.0247 (0.0013)                & $-$0.12 (0.05)                 & 5.17 (0.35)                    &                               \\
 J121405.11$+$453818.5          & DA                             &  32.5                          &  34,294 (341)                  & 7.81 (0.06)                    & Pure H                         & 0.56 (0.03)                    & 0.0155 (0.0007)                & $-$0.53 (0.04)                 & 6.76 (0.02)                    &                               \\
 J121637.85$+$380914.6          & DA                             &  20.2                          &  36,647 (845)                  & 6.97 (0.13)                    & Pure H                         & 0.29 (0.03)                    & 0.0293 (0.0029)                &    0.14 (0.10)                 & $<$5.00                        &                               \\
 J121731.42$+$610521.1          & DA                             &  33.7                          &  39,871 (590)                  & 7.68 (0.07)                    & Pure H                         & 0.52 (0.03)                    & 0.0172 (0.0009)                & $-$0.17 (0.05)                 & 6.53 (0.06)                    &                               \\
 J121743.13$+$623118.2          & DAO                            &  74.4                          &  84,010 (5597)                 & 6.95 (0.11)                    & log He/H = $-$0.92             & 0.45 (0.03)                    & 0.0373 (0.0040)                &    1.79 (0.16)                 & $<$5.00                        & 4,5                           \\
 J121749.16$+$155446.8          & DA                             &   7.8                          &  30,100 (628)                  & 7.45 (0.17)                    & Pure H                         & 0.41 (0.05)                    & 0.0200 (0.0025)                & $-$0.53 (0.12)                 & 6.66 (0.39)                    &                               \\
 J121756.19$+$021046.4          & DA                             &  51.8                          &  65,633 (1696)                 & 7.53 (0.08)                    & Pure H                         & 0.54 (0.03)                    & 0.0209 (0.0014)                &    0.86 (0.08)                 & 5.60 (0.38)                    & 5                             \\
 J121813.58$+$461806.0          & DB                             &  28.4                          &  42,599 (644)                  & 7.72 (0.07)                    & Pure He                        & 0.51 (0.03)                    & 0.0163 (0.0009)                & $-$0.10 (0.05)                 & 6.47 (0.09)                    &                               \\
 J121939.34$+$094956.4          & DBA                            &  38.7                          &  30,517 (766)                  & 7.77 (0.05)                    & log He/H = 3.51                & 0.50 (0.02)                    & 0.0153 (0.0006)                & $-$0.73 (0.06)                 & 6.93 (0.04)                    & 4                             \\
 J122105.33$+$492720.5          & DA+M                           &  60.2                          &  35,487 (216)                  & 7.87 (0.04)                    & Pure H                         & 0.59 (0.02)                    & 0.0148 (0.0004)                & $-$0.50 (0.03)                 & 6.72 (0.01)                    & 1,2                           \\
 J122111.37$+$112408.0          & DA                             &  47.9                          &  53,206 (880)                  & 7.66 (0.06)                    & Pure H                         & 0.55 (0.02)                    & 0.0181 (0.0009)                &    0.37 (0.05)                 & 6.16 (0.05)                    &                               \\
 J122154.02$+$545048.5          & DA                             &  29.7                          &  44,016 (872)                  & 7.68 (0.08)                    & Pure H                         & 0.53 (0.03)                    & 0.0174 (0.0011)                &    0.01 (0.07)                 & 6.41 (0.07)                    &                               \\
 J122218.55$+$584722.4          & DA                             &  48.8                          &  63,585 (2546)                 & 7.29 (0.12)                    & Pure H                         & 0.46 (0.04)                    & 0.0253 (0.0026)                &    0.97 (0.12)                 & $<$5.00                        & 5                             \\
 J122255.00$+$004046.9          & DA                             &   3.8                          &  31,146 (1708)                 & 7.98 (0.41)                    & Pure H                         & 0.64 (0.21)                    & 0.0136 (0.0043)                & $-$0.81 (0.29)                 & 6.90 (0.30)                    &                               \\
 J122302.34$+$313842.2          & DA                             &  49.4                          &  31,128 (131)                  & 7.83 (0.03)                    & Pure H                         & 0.56 (0.01)                    & 0.0152 (0.0004)                & $-$0.71 (0.02)                 & 6.89 (0.01)                    &                               \\
 J122303.63$+$103839.6          & DA                             &  55.6                          &  35,313 (226)                  & 7.83 (0.04)                    & Pure H                         & 0.57 (0.02)                    & 0.0152 (0.0004)                & $-$0.49 (0.03)                 & 6.73 (0.01)                    &                               \\
 J122625.94$+$002700.2          & DA                             &   3.6                          &  35,333 (3148)                 & 8.74 (0.53)                    & Pure H                         & 1.09 (0.26)                    & 0.0074 (0.0035)                & $-$1.12 (0.45)                 & 7.68 (0.77)                    &                               \\
 J122650.17$+$360426.4          & DA                             &  28.7                          &  30,309 (197)                  & 7.82 (0.05)                    & Pure H                         & 0.56 (0.02)                    & 0.0151 (0.0006)                & $-$0.76 (0.03)                 & 6.93 (0.01)                    &                               \\
 J122722.84$+$021507.4          & DA                             &  39.6                          &  31,724 (200)                  & 8.09 (0.05)                    & Pure H                         & 0.70 (0.03)                    & 0.0125 (0.0004)                & $-$0.84 (0.03)                 & 6.89 (0.02)                    &                               \\
 J123051.02$+$511208.5          & DA                             &  15.9                          &  30,723 (443)                  & 7.86 (0.11)                    & Pure H                         & 0.57 (0.05)                    & 0.0148 (0.0012)                & $-$0.76 (0.08)                 & 6.91 (0.03)                    &                               \\
 J123117.87$+$112736.1          & DA                             &  26.3                          &  30,348 (233)                  & 7.83 (0.06)                    & Pure H                         & 0.56 (0.03)                    & 0.0151 (0.0007)                & $-$0.76 (0.04)                 & 6.93 (0.01)                    &                               \\
 J123127.15$+$004133.0          & DA+M                           &   6.6                          &  35,956 (2520)                 & 7.21 (0.39)                    & Pure H                         & 0.36 (0.11)                    & 0.0244 (0.0074)                & $-$0.05 (0.29)                 & 5.12 (1.28)                    & 1                             \\
 J123151.81$+$613013.8          & DA                             &  25.2                          &  31,928 (297)                  & 7.79 (0.07)                    & Pure H                         & 0.54 (0.03)                    & 0.0156 (0.0008)                & $-$0.64 (0.05)                 & 6.85 (0.02)                    &                               \\
 J123159.51$+$670918.9          & DA                             &  33.1                          &  36,778 (716)                  & 7.54 (0.10)                    & Pure H                         & 0.46 (0.03)                    & 0.0191 (0.0016)                & $-$0.22 (0.08)                 & 6.47 (0.21)                    & 2                             \\
 J123246.31$+$093348.7          & DA                             &  19.8                          &  73,676 (7377)                 & 7.30 (0.24)                    & Pure H                         & 0.49 (0.07)                    & 0.0258 (0.0057)                &    1.25 (0.27)                 & $<$5.00                        & 5                             \\
 J123459.31$+$131903.3          & DA+M                           &  36.6                          &  32,368 (200)                  & 7.77 (0.04)                    & Pure H                         & 0.54 (0.02)                    & 0.0158 (0.0005)                & $-$0.61 (0.03)                 & 6.83 (0.01)                    & 1                             \\
 J123516.33$+$233423.7          & DA                             &  63.5                          &  48,282 (536)                  & 7.68 (0.04)                    & Pure H                         & 0.54 (0.02)                    & 0.0177 (0.0006)                &    0.18 (0.04)                 & 6.30 (0.03)                    &                               \\
 J123519.06$+$575949.5          & DA                             &  21.3                          &  48,252 (1826)                 & 7.79 (0.15)                    & Pure H                         & 0.59 (0.06)                    & 0.0161 (0.0019)                &    0.10 (0.12)                 & 6.34 (0.07)                    &                               \\
 J123524.29$-$011547.4          & DO                             &   8.0                          &  50,546 (3021)                 & 7.43 (0.51)                    & Pure He                        & 0.42 (0.17)                    & 0.0205 (0.0080)                &    0.39 (0.35)                 & $<$5.00                        &                               \\
 J123750.46$+$085526.0          & DB                             &  21.9                          &  32,308 (856)                  & 7.75 (0.09)                    & Pure He                        & 0.50 (0.04)                    & 0.0155 (0.0010)                & $-$0.63 (0.07)                 & 6.85 (0.06)                    &                               \\
 J123827.81$+$312139.0          & DA                             &  29.8                          &  57,420 (1855)                 & 7.50 (0.11)                    & Pure H                         & 0.51 (0.04)                    & 0.0211 (0.0019)                &    0.64 (0.10)                 & 5.64 (0.65)                    &                               \\
 J123836.34$-$004042.2          & DA+M                           &  29.0                          &  44,511 (976)                  & 7.72 (0.09)                    & Pure H                         & 0.55 (0.04)                    & 0.0169 (0.0012)                &    0.00 (0.07)                 & 6.42 (0.05)                    & 1                             \\
 J123846.72$+$170620.7          & DA                             &  40.3                          &  31,475 (144)                  & 7.78 (0.03)                    & Pure H                         & 0.54 (0.02)                    & 0.0156 (0.0004)                & $-$0.66 (0.02)                 & 6.87 (0.01)                    &                               \\
 J123925.15$+$370957.2          & DA                             &  31.1                          &  38,311 (599)                  & 7.84 (0.08)                    & Pure H                         & 0.59 (0.04)                    & 0.0152 (0.0009)                & $-$0.35 (0.06)                 & 6.63 (0.02)                    &                               \\
 J123928.35$+$133738.5          & DA                             &  31.6                          &  34,940 (411)                  & 7.26 (0.07)                    & Pure H                         & 0.37 (0.02)                    & 0.0236 (0.0012)                & $-$0.12 (0.05)                 & 5.45 (0.38)                    &                               \\
 J124134.21$+$422126.9          & DA                             &  24.9                          &  38,944 (734)                  & 7.78 (0.09)                    & Pure H                         & 0.56 (0.04)                    & 0.0159 (0.0011)                & $-$0.28 (0.07)                 & 6.60 (0.03)                    &                               \\
 J124253.38$+$162200.1          & DA                             &  29.3                          &  35,963 (463)                  & 7.73 (0.07)                    & Pure H                         & 0.53 (0.03)                    & 0.0164 (0.0009)                & $-$0.39 (0.05)                 & 6.68 (0.03)                    &                               \\
 J124258.45$+$292405.5          & DA                             &  22.8                          &  46,573 (1366)                 & 7.69 (0.12)                    & Pure H                         & 0.54 (0.04)                    & 0.0175 (0.0016)                &    0.11 (0.10)                 & 6.35 (0.11)                    &                               \\
 J124331.37$-$063455.4          & DB                             &   9.7                          &  30,235 (1969)                 & 7.64 (0.23)                    & Pure He                        & 0.45 (0.09)                    & 0.0167 (0.0029)                & $-$0.68 (0.19)                 & 6.87 (0.29)                    &                               \\
 J124407.66$+$582351.8          & DA                             &  38.1                          &  31,607 (175)                  & 7.98 (0.04)                    & Pure H                         & 0.64 (0.02)                    & 0.0136 (0.0004)                & $-$0.78 (0.03)                 & 6.88 (0.01)                    &                               \\
 J124420.56$+$070057.2          & DA                             &  45.7                          &  46,714 (747)                  & 7.65 (0.06)                    & Pure H                         & 0.53 (0.02)                    & 0.0180 (0.0009)                &    0.14 (0.05)                 & 6.31 (0.08)                    &                               \\
 J124427.44$+$630057.6          & DA                             &  17.4                          &  36,450 (854)                  & 7.69 (0.13)                    & Pure H                         & 0.51 (0.05)                    & 0.0170 (0.0017)                & $-$0.34 (0.10)                 & 6.64 (0.10)                    &                               \\
 J124455.15$+$040220.4          & DA                             &  12.2                          &  74,500 (8511)                 & 7.67 (0.36)                    & Pure H                         & 0.61 (0.13)                    & 0.0188 (0.0060)                &    0.99 (0.35)                 & 5.69 (0.47)                    &                               \\
 J124506.94$+$601019.1          & DAO                            &  93.2                          &  71,974 (1814)                 & 7.17 (0.06)                    & log He/H = $-$3.01             & 0.46 (0.01)                    & 0.0290 (0.0017)                &    1.31 (0.07)                 & $<$5.00                        & 4,5                           \\
 J124518.94$+$303623.1          & DA                             &   6.8                          &  38,905 (2654)                 & 7.88 (0.33)                    & Pure H                         & 0.60 (0.16)                    & 0.0148 (0.0039)                & $-$0.34 (0.25)                 & 6.61 (0.17)                    &                               \\
 J124553.58$+$222032.7          & DA                             &  43.4                          &  35,336 (279)                  & 7.81 (0.05)                    & Pure H                         & 0.56 (0.02)                    & 0.0155 (0.0005)                & $-$0.47 (0.03)                 & 6.72 (0.01)                    &                               \\
 J124601.73$+$155922.3          & DA                             &   6.8                          &  30,931 (842)                  & 8.03 (0.21)                    & Pure H                         & 0.66 (0.11)                    & 0.0131 (0.0020)                & $-$0.85 (0.14)                 & 6.92 (0.09)                    & 7                             \\
 J124741.84$-$081041.9          & DA                             &  24.1                          &  39,862 (865)                  & 7.71 (0.10)                    & Pure H                         & 0.53 (0.04)                    & 0.0169 (0.0013)                & $-$0.19 (0.08)                 & 6.55 (0.07)                    &                               \\
 J124902.39$+$391028.9          & DA                             &  27.2                          &  35,815 (503)                  & 7.71 (0.08)                    & Pure H                         & 0.52 (0.03)                    & 0.0167 (0.0010)                & $-$0.38 (0.06)                 & 6.68 (0.05)                    &                               \\
 J124906.90$+$432543.0          & DA                             &  30.1                          &  37,403 (490)                  & 8.26 (0.07)                    & Pure H                         & 0.81 (0.04)                    & 0.0111 (0.0006)                & $-$0.66 (0.05)                 & 6.66 (0.03)                    &                               \\
 J124915.21$+$062052.7          & DA                             &  50.7                          &  40,041 (424)                  & 7.70 (0.05)                    & Pure H                         & 0.53 (0.02)                    & 0.0171 (0.0007)                & $-$0.17 (0.04)                 & 6.53 (0.03)                    &                               \\
 J124959.76$+$035726.5          & DAO+M                          &  26.2                          &  53,842 (8265)                 & 7.28 (0.56)                    & log He/H = $-$3.22             & 0.42 (0.16)                    & 0.0246 (0.0117)                &    0.66 (0.49)                 & $<$5.00                        & 1,2,4                         \\
 J125029.50$+$505317.3          & DAO                            &  25.8                          &  72,330 (8957)                 & 6.68 (0.24)                    & log He/H = $-$1.27             & 0.35 (0.06)                    & 0.0451 (0.0094)                &    1.70 (0.31)                 & $<$5.00                        & 4,5                           \\
 J125206.13$+$181921.1          & DA                             &   7.0                          &  32,480 (1329)                 & 7.77 (0.28)                    & Pure H                         & 0.54 (0.12)                    & 0.0158 (0.0034)                & $-$0.60 (0.20)                 & 6.82 (0.12)                    &                               \\
 J125232.05$+$423210.8          & DA                             &  30.0                          &  37,562 (555)                  & 7.83 (0.08)                    & Pure H                         & 0.58 (0.03)                    & 0.0153 (0.0009)                & $-$0.38 (0.06)                 & 6.65 (0.02)                    &                               \\
 J125240.05$+$230456.7          & DA                             &   5.7                          &  35,568 (1921)                 & 8.19 (0.31)                    & Pure H                         & 0.76 (0.18)                    & 0.0116 (0.0028)                & $-$0.71 (0.23)                 & 6.73 (0.17)                    &                               \\
 J125309.62$+$634242.4          & DA                             &  19.5                          &  30,370 (279)                  & 7.87 (0.07)                    & Pure H                         & 0.58 (0.04)                    & 0.0146 (0.0008)                & $-$0.79 (0.05)                 & 6.93 (0.02)                    &                               \\
 J125400.29$+$581948.0          & DA                             &  40.3                          &  35,727 (301)                  & 7.79 (0.05)                    & Pure H                         & 0.55 (0.02)                    & 0.0158 (0.0006)                & $-$0.44 (0.03)                 & 6.71 (0.01)                    &                               \\
 J125612.69$+$362235.8          & DA                             &  54.9                          &  34,963 (223)                  & 7.83 (0.04)                    & Pure H                         & 0.57 (0.02)                    & 0.0152 (0.0004)                & $-$0.51 (0.03)                 & 6.74 (0.01)                    &                               \\
 J125715.80$+$311127.5          & DA                             &  22.5                          &  33,187 (357)                  & 7.74 (0.07)                    & Pure H                         & 0.53 (0.03)                    & 0.0162 (0.0009)                & $-$0.54 (0.05)                 & 6.79 (0.03)                    &                               \\
 J125721.06$+$192451.7          & DA                             &  56.5                          &  45,654 (565)                  & 7.66 (0.05)                    & Pure H                         & 0.53 (0.02)                    & 0.0178 (0.0007)                &    0.09 (0.04)                 & 6.35 (0.05)                    &                               \\
 J125724.04$+$422054.2          & DA                             &  45.0                          &  42,180 (597)                  & 7.65 (0.06)                    & Pure H                         & 0.52 (0.02)                    & 0.0177 (0.0009)                & $-$0.05 (0.05)                 & 6.44 (0.07)                    & 5                             \\
 J125730.31$-$001150.9          & DA                             &  22.0                          &  30,327 (316)                  & 7.59 (0.08)                    & Pure H                         & 0.46 (0.03)                    & 0.0180 (0.0011)                & $-$0.61 (0.06)                 & 6.82 (0.07)                    &                               \\
 J125740.04$+$130514.3          & DA+M                           &  21.3                          &  43,653 (1210)                 & 7.54 (0.12)                    & Pure H                         & 0.48 (0.04)                    & 0.0195 (0.0018)                &    0.09 (0.10)                 & 6.17 (0.35)                    & 1                             \\
 J125921.51$+$192111.5          & DA                             &   8.8                          &  37,903 (2248)                 & 7.81 (0.30)                    & Pure H                         & 0.57 (0.13)                    & 0.0155 (0.0036)                & $-$0.35 (0.23)                 & 6.64 (0.16)                    &                               \\
 J125938.06$+$603859.9          & DA                             &  78.3                          &  37,233 (243)                  & 7.82 (0.03)                    & Pure H                         & 0.57 (0.02)                    & 0.0154 (0.0004)                & $-$0.39 (0.03)                 & 6.66 (0.01)                    &                               \\
 J125943.99$+$680400.9          & DA                             &  60.6                          &  31,134 (111)                  & 7.87 (0.03)                    & Pure H                         & 0.58 (0.01)                    & 0.0146 (0.0003)                & $-$0.74 (0.02)                 & 6.89 (0.01)                    &                               \\
 J125944.00$+$572345.2          & DO                             &  69.8                          &  54,185 (382)                  & 8.13 (0.06)                    & Pure He                        & 0.72 (0.03)                    & 0.0121 (0.0006)                &    0.06 (0.04)                 & 6.23 (0.03)                    &                               \\
 J125952.17$-$014529.1          & DA                             &   4.6                          &  35,528 (2573)                 & 7.80 (0.42)                    & Pure H                         & 0.56 (0.19)                    & 0.0156 (0.0051)                & $-$0.46 (0.31)                 & 6.72 (0.20)                    &                               \\
 J130033.82$+$661600.6          & DA                             &  78.1                          &  33,232 (113)                  & 7.82 (0.02)                    & Pure H                         & 0.56 (0.01)                    & 0.0153 (0.0003)                & $-$0.59 (0.02)                 & 6.80 (0.01)                    &                               \\
 J130052.12$+$192931.6          & DA                             &  81.4                          &  45,453 (398)                  & 7.65 (0.04)                    & Pure H                         & 0.52 (0.01)                    & 0.0180 (0.0006)                &    0.09 (0.03)                 & 6.34 (0.05)                    & 5                             \\
 J130234.43$+$101238.9          & DA                             &  56.4                          &  40,440 (409)                  & 7.92 (0.05)                    & Pure H                         & 0.63 (0.02)                    & 0.0144 (0.0005)                & $-$0.30 (0.04)                 & 6.55 (0.01)                    &                               \\
 J130249.00$-$013309.5          & DO                             &   9.4                          &  48,888 (840)                  & 8.23 (0.34)                    & Pure He                        & 0.77 (0.19)                    & 0.0112 (0.0030)                & $-$0.19 (0.24)                 & 6.32 (0.04)                    &                               \\
 J130332.01$+$541224.3          & DA                             &  95.1                          &  34,942 (157)                  & 8.10 (0.03)                    & Pure H                         & 0.71 (0.02)                    & 0.0124 (0.0003)                & $-$0.68 (0.02)                 & 6.74 (0.01)                    &                               \\
 J130500.23$+$074225.2          & DA                             &  14.5                          &  37,336 (1199)                 & 7.74 (0.17)                    & Pure H                         & 0.54 (0.07)                    & 0.0164 (0.0021)                & $-$0.33 (0.13)                 & 6.64 (0.08)                    &                               \\
 J130608.49$+$012838.0          & DA+M                           &  16.9                          &  30,701 (426)                  & 7.17 (0.11)                    & Pure H                         & 0.33 (0.03)                    & 0.0248 (0.0019)                & $-$0.31 (0.07)                 & 5.40 (0.45)                    & 1                             \\
 J130645.85$+$485628.8          & DA                             &  32.3                          &  70,616 (3252)                 & 7.22 (0.14)                    & Pure H                         & 0.46 (0.03)                    & 0.0277 (0.0035)                &    1.24 (0.14)                 & $<$5.00                        &                               \\
 J130717.27$+$004151.6          & DOZ                            &  30.0                          &  87,820 (9575)                 & 7.85 (0.34)                    & Pure He                        & 0.65 (0.13)                    & 0.0158 (0.0047)                &    1.13 (0.32)                 & 5.65 (0.37)                    & 6                             \\
 J130740.47$+$021523.9          & DA                             &  24.0                          &  77,714 (4477)                 & 7.13 (0.15)                    & Pure H                         & 0.47 (0.03)                    & 0.0308 (0.0044)                &    1.50 (0.17)                 & $<$5.00                        &                               \\
 J130814.29$+$060221.5          & DA                             &  16.4                          &  30,559 (353)                  & 7.85 (0.09)                    & Pure H                         & 0.57 (0.04)                    & 0.0149 (0.0010)                & $-$0.76 (0.06)                 & 6.92 (0.02)                    &                               \\
 J130815.21$-$015904.3          & DAB                            &  64.8                          &  42,049 (698)                  & 7.90 (0.06)                    & log $q_{\rm H}$ = $-$16.26     & 0.58 (0.03)                    & 0.0142 (0.0007)                & $-$0.24 (0.05)                 & 6.56 (0.02)                    & 3                             \\
 J130846.75$+$493000.7          & DA                             &  43.0                          &  31,880 (171)                  & 7.79 (0.04)                    & Pure H                         & 0.55 (0.02)                    & 0.0155 (0.0004)                & $-$0.65 (0.03)                 & 6.85 (0.01)                    &                               \\
 J131033.24$+$644032.8          & DA                             &  24.8                          &  40,499 (883)                  & 6.94 (0.10)                    & Pure H                         & 0.30 (0.02)                    & 0.0307 (0.0025)                &    0.36 (0.08)                 & $<$5.00                        &                               \\
 J131033.51$+$533032.4          & DA+M                           &  21.7                          &  38,304 (939)                  & 7.72 (0.12)                    & Pure H                         & 0.53 (0.05)                    & 0.0167 (0.0016)                & $-$0.27 (0.09)                 & 6.60 (0.08)                    & 1                             \\
 J131142.79$+$391550.8          & DA                             &  49.0                          &  35,547 (267)                  & 7.80 (0.04)                    & Pure H                         & 0.56 (0.02)                    & 0.0156 (0.0005)                & $-$0.46 (0.03)                 & 6.72 (0.01)                    &                               \\
 J131336.49$+$025237.0          & DA                             &   6.9                          &  35,828 (1337)                 & 8.02 (0.21)                    & Pure H                         & 0.67 (0.11)                    & 0.0132 (0.0021)                & $-$0.59 (0.15)                 & 6.70 (0.05)                    &                               \\
 J131351.70$+$051054.4          & DB                             &  28.1                          &  32,611 (734)                  & 7.82 (0.08)                    & Pure He                        & 0.53 (0.03)                    & 0.0148 (0.0008)                & $-$0.65 (0.06)                 & 6.86 (0.04)                    &                               \\
 J131445.05$-$031415.5          & DA                             &  18.0                          &  45,991 (1934)                 & 7.79 (0.17)                    & Pure H                         & 0.58 (0.07)                    & 0.0161 (0.0021)                &    0.02 (0.14)                 & 6.40 (0.08)                    &                               \\
 J131511.88$+$121512.3          & DA                             &  17.4                          &  53,734 (3141)                 & 7.61 (0.21)                    & Pure H                         & 0.53 (0.07)                    & 0.0190 (0.0033)                &    0.43 (0.18)                 & 6.09 (0.29)                    &                               \\
 J131557.48$+$100424.8          & DA                             &  33.7                          &  40,433 (686)                  & 7.92 (0.08)                    & Pure H                         & 0.63 (0.04)                    & 0.0144 (0.0009)                & $-$0.30 (0.06)                 & 6.56 (0.02)                    &                               \\
 J131615.27$-$013436.1          & DA                             &  18.7                          &  30,335 (372)                  & 7.87 (0.10)                    & Pure H                         & 0.58 (0.05)                    & 0.0146 (0.0010)                & $-$0.79 (0.07)                 & 6.93 (0.02)                    &                               \\
 J131619.24$+$055238.6          & DA                             &  34.1                          &  31,672 (217)                  & 7.96 (0.05)                    & Pure H                         & 0.63 (0.03)                    & 0.0138 (0.0005)                & $-$0.76 (0.03)                 & 6.87 (0.01)                    &                               \\
 J131724.75$+$000237.3          & DOZ                            & 106.3                          &  63,073 (749)                  & 8.05 (0.08)                    & Pure He                        & 0.69 (0.04)                    & 0.0130 (0.0008)                &    0.38 (0.06)                 & 6.08 (0.02)                    & 6,8                           \\
 J131739.30$+$523943.9          & DA                             &   3.8                          &  30,062 (1308)                 & 8.17 (0.35)                    & Pure H                         & 0.75 (0.20)                    & 0.0117 (0.0031)                & $-$1.00 (0.24)                 & 7.05 (0.30)                    &                               \\
 J131751.70$+$673159.2          & DA+M                           &  56.1                          &  79,476 (9756)                 & 6.99 (0.29)                    & Pure H                         & 0.44 (0.07)                    & 0.0354 (0.0097)                &    1.65 (0.34)                 & $<$5.00                        & 1,2                           \\
 J131837.45$+$042806.5          & DA                             &  16.7                          &  59,986 (4893)                 & 7.21 (0.27)                    & Pure H                         & 0.42 (0.07)                    & 0.0266 (0.0061)                &    0.92 (0.25)                 & $<$5.00                        &                               \\
 J131925.47$+$231304.0          & DA                             &  34.9                          &  39,910 (638)                  & 7.64 (0.07)                    & Pure H                         & 0.50 (0.03)                    & 0.0179 (0.0011)                & $-$0.14 (0.06)                 & 6.48 (0.09)                    &                               \\
 J131937.73$+$595257.1          & DA                             &  35.7                          &  71,234 (2587)                 & 7.24 (0.11)                    & Pure H                         & 0.47 (0.02)                    & 0.0272 (0.0027)                &    1.24 (0.11)                 & $<$5.00                        &                               \\
 J132010.47$+$340249.9          & DA                             &  35.5                          &  32,567 (220)                  & 7.90 (0.05)                    & Pure H                         & 0.60 (0.02)                    & 0.0144 (0.0005)                & $-$0.68 (0.03)                 & 6.83 (0.01)                    &                               \\
 J132018.32$+$632416.9          & DA                             &  10.6                          &  62,980 (6975)                 & 7.03 (0.34)                    & Pure H                         & 0.39 (0.08)                    & 0.0318 (0.0094)                &    1.16 (0.33)                 & $<$5.00                        &                               \\
 J132308.62$+$055900.9          & DA                             &  20.9                          &  38,685 (965)                  & 7.48 (0.12)                    & Pure H                         & 0.45 (0.04)                    & 0.0203 (0.0020)                & $-$0.08 (0.10)                 & 6.20 (0.39)                    & 2                             \\
 J132419.77$+$254931.6          & DA                             &  29.4                          &  30,304 (210)                  & 7.91 (0.05)                    & Pure H                         & 0.60 (0.03)                    & 0.0142 (0.0006)                & $-$0.81 (0.04)                 & 6.93 (0.01)                    &                               \\
 J132436.24$+$185721.3          & DA                             &  27.1                          &  30,068 (193)                  & 7.91 (0.05)                    & Pure H                         & 0.60 (0.03)                    & 0.0142 (0.0005)                & $-$0.83 (0.03)                 & 6.95 (0.01)                    &                               \\
 J132441.13$+$135330.7          & DA                             &  31.4                          &  67,202 (2596)                 & 7.16 (0.12)                    & Pure H                         & 0.44 (0.03)                    & 0.0289 (0.0030)                &    1.19 (0.12)                 & $<$5.00                        &                               \\
 J132546.98$+$100218.8          & DA                             &  45.0                          &  42,375 (612)                  & 7.72 (0.06)                    & Pure H                         & 0.54 (0.02)                    & 0.0169 (0.0008)                & $-$0.08 (0.05)                 & 6.48 (0.04)                    &                               \\
 J132619.23$+$041701.9          & DA                             &  17.4                          &  51,208 (3016)                 & 7.67 (0.22)                    & Pure H                         & 0.55 (0.08)                    & 0.0179 (0.0032)                &    0.30 (0.19)                 & 6.21 (0.20)                    &                               \\
 J132629.58$+$571131.5          & DAO                            &  15.3                          &  91,677 (20,574)               & 6.60 (0.37)                    & log He/H = $-$1.79             & 0.41 (0.11)                    & 0.0529 (0.0184)                &    2.25 (0.56)                 & $<$5.00                        & 4                             \\
 J132724.68$+$590402.9          & DA                             &  13.4                          &  31,752 (572)                  & 7.78 (0.13)                    & Pure H                         & 0.54 (0.06)                    & 0.0157 (0.0015)                & $-$0.65 (0.09)                 & 6.86 (0.04)                    &                               \\
 J132725.72$+$505711.0          & DA+M                           &  26.6                          &  44,287 (1210)                 & 7.58 (0.11)                    & Pure H                         & 0.50 (0.04)                    & 0.0189 (0.0017)                &    0.09 (0.09)                 & 6.25 (0.28)                    & 1                             \\
 J132732.30$+$611556.8          & DA+M                           &  29.1                          &  74,462 (4036)                 & 7.01 (0.14)                    & Pure H                         & 0.43 (0.03)                    & 0.0340 (0.0044)                &    1.51 (0.16)                 & $<$5.00                        & 1                             \\
 J132752.90$+$253145.0          & DB                             &  19.5                          &  40,001 (892)                  & 7.88 (0.12)                    & Pure He                        & 0.57 (0.06)                    & 0.0143 (0.0013)                & $-$0.32 (0.09)                 & 6.62 (0.04)                    &                               \\
 J132924.03$+$140458.0          & DA                             &  30.9                          &  30,748 (202)                  & 7.89 (0.05)                    & Pure H                         & 0.59 (0.03)                    & 0.0144 (0.0005)                & $-$0.78 (0.03)                 & 6.91 (0.01)                    &                               \\
 J132926.96$+$562425.5          & DA                             &  19.2                          &  30,846 (389)                  & 7.84 (0.10)                    & Pure H                         & 0.57 (0.05)                    & 0.0149 (0.0011)                & $-$0.74 (0.07)                 & 6.90 (0.02)                    &                               \\
 J132936.59$+$155716.7          & DA                             &  27.1                          &  53,767 (1618)                 & 7.71 (0.11)                    & Pure H                         & 0.57 (0.04)                    & 0.0175 (0.0016)                &    0.36 (0.10)                 & 6.17 (0.08)                    &                               \\
 J132959.71$+$462828.0          & DA                             &   5.6                          &  33,206 (1567)                 & 7.33 (0.31)                    & Pure H                         & 0.39 (0.10)                    & 0.0224 (0.0052)                & $-$0.26 (0.22)                 & 5.96 (1.04)                    &                               \\
 J133039.51$+$152305.9          & DA                             &  19.3                          &  31,078 (378)                  & 7.82 (0.09)                    & Pure H                         & 0.56 (0.04)                    & 0.0152 (0.0010)                & $-$0.71 (0.06)                 & 6.89 (0.02)                    &                               \\
 J133136.97$+$001127.4          & DA                             &  23.8                          &  34,568 (455)                  & 7.87 (0.08)                    & Pure H                         & 0.59 (0.04)                    & 0.0148 (0.0009)                & $-$0.55 (0.06)                 & 6.75 (0.02)                    &                               \\
 J133137.06$+$010632.3          & DA                             &  46.1                          &  35,940 (272)                  & 7.79 (0.04)                    & Pure H                         & 0.55 (0.02)                    & 0.0158 (0.0005)                & $-$0.43 (0.03)                 & 6.70 (0.01)                    &                               \\
 J133137.57$+$184354.3          & DA                             &  61.7                          &  34,009 (162)                  & 7.83 (0.03)                    & Pure H                         & 0.57 (0.01)                    & 0.0152 (0.0003)                & $-$0.56 (0.02)                 & 6.77 (0.01)                    &                               \\
 J133154.10$+$354503.9          & DA                             &  66.6                          &  35,962 (185)                  & 7.87 (0.03)                    & Pure H                         & 0.59 (0.01)                    & 0.0148 (0.0003)                & $-$0.48 (0.02)                 & 6.70 (0.01)                    &                               \\
 J133154.15$+$004119.4          & DA                             &  41.2                          &  36,162 (389)                  & 7.71 (0.06)                    & Pure H                         & 0.52 (0.02)                    & 0.0167 (0.0008)                & $-$0.37 (0.04)                 & 6.67 (0.03)                    &                               \\
 J133303.87$+$624655.4          & DA                             &  29.2                          &  39,099 (591)                  & 7.74 (0.07)                    & Pure H                         & 0.54 (0.03)                    & 0.0164 (0.0009)                & $-$0.25 (0.06)                 & 6.59 (0.03)                    &                               \\
 J133514.53$+$505012.4          & DA                             &  62.8                          &  37,855 (263)                  & 7.81 (0.04)                    & Pure H                         & 0.57 (0.02)                    & 0.0156 (0.0004)                & $-$0.35 (0.03)                 & 6.64 (0.01)                    &                               \\
 J133545.03$+$530048.8          & DA                             &  27.3                          &  50,669 (1212)                 & 7.72 (0.09)                    & Pure H                         & 0.56 (0.03)                    & 0.0171 (0.0012)                &    0.24 (0.08)                 & 6.26 (0.06)                    &                               \\
 J133549.64$+$033048.0          & DA                             &  17.3                          &  32,145 (539)                  & 7.66 (0.12)                    & Pure H                         & 0.49 (0.05)                    & 0.0172 (0.0015)                & $-$0.55 (0.08)                 & 6.79 (0.08)                    &                               \\
 J133554.30$+$260949.5          & DA                             &  30.3                          &  30,697 (214)                  & 7.29 (0.05)                    & Pure H                         & 0.37 (0.02)                    & 0.0228 (0.0009)                & $-$0.38 (0.04)                 & 5.97 (0.27)                    &                               \\
 J133608.11$+$602505.1          & DA                             &  22.0                          &  31,096 (333)                  & 7.85 (0.08)                    & Pure H                         & 0.57 (0.04)                    & 0.0148 (0.0009)                & $-$0.73 (0.06)                 & 6.89 (0.02)                    &                               \\
 J133620.79$+$352325.0          & DA                             &  62.6                          &  67,557 (1305)                 & 7.27 (0.06)                    & Pure H                         & 0.47 (0.01)                    & 0.0262 (0.0014)                &    1.11 (0.06)                 & $<$5.00                        &                               \\
 J133633.21$-$013116.5          & DO+M                           &  19.8                          &  52,116 (1839)                 & 8.02 (0.19)                    & Pure He                        & 0.66 (0.10)                    & 0.0131 (0.0019)                &    0.06 (0.14)                 & 6.30 (0.06)                    & 1                             \\
 J133739.64$+$455833.3          & DA                             &  34.8                          &  30,748 (175)                  & 7.76 (0.04)                    & Pure H                         & 0.53 (0.02)                    & 0.0159 (0.0005)                & $-$0.69 (0.03)                 & 6.89 (0.01)                    &                               \\
 J133824.20$-$021454.2          & DA                             &  10.7                          &  32,180 (867)                  & 7.10 (0.19)                    & Pure H                         & 0.31 (0.05)                    & 0.0261 (0.0036)                & $-$0.18 (0.13)                 & 5.01 (0.70)                    &                               \\
 J133824.20$+$115430.3          & DA                             &  61.3                          &  36,052 (251)                  & 7.80 (0.04)                    & Pure H                         & 0.56 (0.02)                    & 0.0156 (0.0005)                & $-$0.43 (0.03)                 & 6.70 (0.01)                    &                               \\
 J133830.53$+$153502.9          & DA                             &   5.2                          &  58,629 (14,515)               & 6.81 (0.77)                    & Pure H                         & 0.33 (0.20)                    & 0.0374 (0.0211)                &    1.17 (0.71)                 & $<$5.00                        &                               \\
 J133929.64$+$082024.8          & DA                             &   7.6                          &  30,503 (908)                  & 7.64 (0.23)                    & Pure H                         & 0.48 (0.09)                    & 0.0173 (0.0030)                & $-$0.63 (0.16)                 & 6.85 (0.16)                    &                               \\
 J134017.70$+$594552.5          & DA                             &  19.7                          &  34,720 (647)                  & 7.17 (0.11)                    & Pure H                         & 0.34 (0.03)                    & 0.0251 (0.0020)                & $-$0.08 (0.08)                 & 5.04 (0.48)                    &                               \\
 J134100.03$+$602610.4          & DA+M                           &  61.5                          &  43,514 (622)                  & 7.63 (0.06)                    & Pure H                         & 0.51 (0.02)                    & 0.0181 (0.0009)                &    0.02 (0.05)                 & 6.38 (0.09)                    & 1,2                           \\
 J134101.66$+$210616.9          & DAO                            &  17.1                          &  73,424 (6989)                 & 7.04 (0.30)                    & log He/H = $-$2.32             & 0.44 (0.07)                    & 0.0329 (0.0089)                &    1.45 (0.30)                 & $<$5.00                        & 4                             \\
 J134120.09$+$092918.2          & DAO                            &  57.9                          &  93,680 (4241)                 & 6.87 (0.13)                    & log He/H = $-$1.70             & 0.47 (0.03)                    & 0.0416 (0.0053)                &    2.08 (0.14)                 & $<$5.00                        & 4,5                           \\
 J134131.47$+$045446.7          & DAO                            & 100.9                          &  69,099 (2415)                 & 6.68 (0.07)                    & log He/H = $-$1.23             & 0.34 (0.02)                    & 0.0441 (0.0027)                &    1.60 (0.09)                 & $<$5.00                        & 4,5                           \\
 J134135.22$+$612128.5          & DB+M                           &   9.4                          &  33,969 (2795)                 & 7.83 (0.29)                    & Pure He                        & 0.54 (0.14)                    & 0.0148 (0.0032)                & $-$0.58 (0.24)                 & 6.81 (0.22)                    & 1                             \\
 J134422.63$+$271009.7          & DA                             &  53.7                          &  30,724 (132)                  & 7.31 (0.03)                    & Pure H                         & 0.37 (0.01)                    & 0.0224 (0.0006)                & $-$0.39 (0.02)                 & 6.07 (0.17)                    &                               \\
 J134426.84$+$440833.2          & DA                             &  71.2                          &  76,759 (1671)                 & 7.73 (0.07)                    & Pure H                         & 0.63 (0.02)                    & 0.0179 (0.0011)                &    1.00 (0.07)                 & 5.70 (0.06)                    &                               \\
 J134509.49$-$005731.3          & DA                             &  50.1                          &  38,770 (383)                  & 7.78 (0.05)                    & Pure H                         & 0.56 (0.02)                    & 0.0159 (0.0006)                & $-$0.29 (0.04)                 & 6.61 (0.02)                    &                               \\
 J134515.39$+$000837.8          & DA+M                           &  25.6                          &  51,890 (1749)                 & 7.71 (0.12)                    & Pure H                         & 0.56 (0.05)                    & 0.0174 (0.0018)                &    0.30 (0.11)                 & 6.22 (0.10)                    & 1                             \\
 J134559.13$+$074854.1          & DA                             &  25.6                          &  45,275 (1359)                 & 7.53 (0.12)                    & Pure H                         & 0.48 (0.04)                    & 0.0198 (0.0019)                &    0.17 (0.10)                 & 6.07 (0.43)                    &                               \\
 J134604.41$+$494957.3          & DA                             &  23.1                          &  32,281 (414)                  & 7.40 (0.09)                    & Pure H                         & 0.40 (0.03)                    & 0.0211 (0.0015)                & $-$0.36 (0.06)                 & 6.35 (0.32)                    &                               \\
 J134820.41$-$011224.7          & DA                             &  25.4                          &  31,191 (277)                  & 7.36 (0.07)                    & Pure H                         & 0.39 (0.02)                    & 0.0216 (0.0011)                & $-$0.40 (0.05)                 & 6.28 (0.28)                    &                               \\
 J134839.80$+$660511.3          & DA                             &  23.5                          &  61,407 (3450)                 & 7.72 (0.19)                    & Pure H                         & 0.59 (0.07)                    & 0.0175 (0.0029)                &    0.59 (0.18)                 & 6.02 (0.16)                    &                               \\
 J134853.50$+$505428.1          & DA                             &  35.7                          &  45,592 (852)                  & 7.78 (0.08)                    & Pure H                         & 0.58 (0.03)                    & 0.0162 (0.0010)                &    0.01 (0.06)                 & 6.41 (0.03)                    &                               \\
 J134920.67$+$273508.3          & DA                             &  64.0                          &  30,273 (87)                   & 7.84 (0.02)                    & Pure H                         & 0.57 (0.01)                    & 0.0150 (0.0003)                & $-$0.77 (0.02)                 & 6.93 (0.01)                    &                               \\
 J135105.31$+$144004.1          & DA                             &  18.6                          &  31,964 (418)                  & 7.20 (0.09)                    & Pure H                         & 0.34 (0.03)                    & 0.0244 (0.0016)                & $-$0.25 (0.06)                 & 5.40 (0.43)                    &                               \\
 J135149.27$+$452756.1          & DA                             &  16.0                          &  35,951 (845)                  & 7.86 (0.13)                    & Pure H                         & 0.59 (0.06)                    & 0.0149 (0.0015)                & $-$0.47 (0.10)                 & 6.70 (0.03)                    &                               \\
 J135155.65$+$075458.0          & DA                             &  36.6                          &  48,167 (1008)                 & 7.52 (0.08)                    & Pure H                         & 0.49 (0.03)                    & 0.0202 (0.0013)                &    0.30 (0.07)                 & 5.93 (0.35)                    &                               \\
 J135228.13$+$091039.0          & DA                             &  27.1                          &  35,276 (558)                  & 7.39 (0.09)                    & Pure H                         & 0.41 (0.03)                    & 0.0215 (0.0015)                & $-$0.19 (0.07)                 & 6.09 (0.39)                    & 2                             \\
 J135342.67$+$255201.7          & DA                             &  36.1                          &  30,757 (196)                  & 7.82 (0.05)                    & Pure H                         & 0.56 (0.02)                    & 0.0152 (0.0005)                & $-$0.73 (0.03)                 & 6.90 (0.01)                    &                               \\
 J135356.88$-$025630.3          & DAO                            &  51.0                          &  50,762 (1037)                 & 7.82 (0.08)                    & log He/H = $-$1.87             & 0.60 (0.03)                    & 0.0159 (0.0010)                &    0.18 (0.07)                 & 6.28 (0.03)                    & 4                             \\
 J135406.24$+$075747.9          & DA                             &  30.0                          &  39,351 (620)                  & 7.82 (0.08)                    & Pure H                         & 0.58 (0.03)                    & 0.0155 (0.0009)                & $-$0.29 (0.06)                 & 6.59 (0.02)                    &                               \\
 J135423.07$+$114010.1          & DA                             &  16.4                          &  37,826 (1033)                 & 7.72 (0.14)                    & Pure H                         & 0.53 (0.06)                    & 0.0167 (0.0018)                & $-$0.29 (0.11)                 & 6.61 (0.09)                    &                               \\
 J135442.14$+$215519.6          & DA                             &   8.9                          &  51,282 (5553)                 & 7.27 (0.39)                    & Pure H                         & 0.41 (0.11)                    & 0.0246 (0.0080)                &    0.58 (0.34)                 & $<$5.00                        &                               \\
 J135446.88$+$083930.3          & DA                             &  30.3                          &  64,859 (2477)                 & 7.41 (0.12)                    & Pure H                         & 0.50 (0.04)                    & 0.0230 (0.0024)                &    0.93 (0.11)                 & $<$5.00                        &                               \\
 J135523.91$+$085645.3          & DA                             &  33.9                          &  33,504 (284)                  & 7.33 (0.05)                    & Pure H                         & 0.39 (0.02)                    & 0.0223 (0.0009)                & $-$0.25 (0.04)                 & 5.96 (0.28)                    &                               \\
 J135525.20$+$221632.1          & DA                             &  18.2                          &  31,650 (412)                  & 7.99 (0.09)                    & Pure H                         & 0.64 (0.05)                    & 0.0134 (0.0009)                & $-$0.79 (0.07)                 & 6.88 (0.02)                    &                               \\
 J135539.47$+$262928.0          & DA                             &  28.7                          &  35,392 (412)                  & 7.81 (0.07)                    & Pure H                         & 0.56 (0.03)                    & 0.0155 (0.0008)                & $-$0.47 (0.05)                 & 6.72 (0.02)                    &                               \\
 J135654.77$+$343617.2          & DA                             &   6.9                          &  36,678 (2050)                 & 7.89 (0.30)                    & Pure H                         & 0.61 (0.15)                    & 0.0146 (0.0034)                & $-$0.46 (0.22)                 & 6.68 (0.11)                    &                               \\
 J135717.44$+$081548.5          & DA                             &  17.9                          &  31,651 (419)                  & 8.67 (0.10)                    & Pure H                         & 1.04 (0.05)                    & 0.0078 (0.0007)                & $-$1.26 (0.08)                 & 7.79 (0.13)                    &                               \\
 J135734.72$+$280111.1          & DA                             &  59.7                          &  31,454 (111)                  & 7.89 (0.03)                    & Pure H                         & 0.59 (0.01)                    & 0.0144 (0.0003)                & $-$0.74 (0.02)                 & 6.88 (0.01)                    &                               \\
 J135852.89$+$474757.3          & DA                             &  28.6                          &  34,456 (485)                  & 7.76 (0.09)                    & Pure H                         & 0.54 (0.04)                    & 0.0160 (0.0010)                & $-$0.49 (0.06)                 & 6.75 (0.03)                    &                               \\
 J135902.13$+$520926.0          & DA                             &  12.2                          &  41,207 (2115)                 & 7.63 (0.23)                    & Pure H                         & 0.50 (0.08)                    & 0.0181 (0.0033)                & $-$0.07 (0.18)                 & 6.43 (0.25)                    &                               \\
 J135948.12$+$182452.0          & DA                             &  16.4                          &  33,606 (630)                  & 8.36 (0.12)                    & Pure H                         & 0.86 (0.07)                    & 0.0102 (0.0010)                & $-$0.93 (0.09)                 & 7.02 (0.23)                    &                               \\
 J140008.88$+$145247.1          & DA                             &  61.2                          &  34,846 (215)                  & 7.97 (0.04)                    & Pure H                         & 0.64 (0.02)                    & 0.0137 (0.0004)                & $-$0.60 (0.03)                 & 6.74 (0.01)                    &                               \\
 J140015.81$-$025830.5          & DA+M                           &  31.1                          &  39,288 (739)                  & 7.90 (0.09)                    & Pure H                         & 0.61 (0.04)                    & 0.0146 (0.0010)                & $-$0.34 (0.07)                 & 6.59 (0.02)                    & 1                             \\
 J140028.43$+$475644.0          & DB                             &  61.3                          &  31,971 (323)                  & 8.00 (0.03)                    & Pure He                        & 0.62 (0.02)                    & 0.0130 (0.0003)                & $-$0.80 (0.03)                 & 6.91 (0.01)                    &                               \\
 J140034.78$+$161451.9          & DA+M                           &  14.6                          &  53,009 (3629)                 & 7.50 (0.24)                    & Pure H                         & 0.50 (0.08)                    & 0.0207 (0.0041)                &    0.48 (0.21)                 & 5.76 (0.92)                    & 1                             \\
 J140115.23$+$183334.8          & DA                             &  24.9                          &  33,656 (409)                  & 7.32 (0.08)                    & Pure H                         & 0.38 (0.02)                    & 0.0225 (0.0013)                & $-$0.23 (0.06)                 & 5.89 (0.39)                    &                               \\
 J140122.45$+$024024.9          & DAO                            &  31.1                          &  60,660 (3331)                 & 7.70 (0.17)                    & log He/H = $-$3.02             & 0.58 (0.06)                    & 0.0179 (0.0026)                &    0.59 (0.16)                 & 6.02 (0.16)                    & 4,5                           \\
 J140159.08$+$022126.8          & DBA                            &  18.1                          &  35,898 (3429)                 & 7.99 (0.23)                    & log He/H = 1.60                & 0.62 (0.12)                    & 0.0132 (0.0022)                & $-$0.58 (0.23)                 & 6.75 (0.13)                    & 4                             \\
 J140247.53$+$493321.3          & DAO                            &  22.7                          &  67,403 (5102)                 & 6.90 (0.22)                    & log He/H = $-$1.85             & 0.38 (0.05)                    & 0.0364 (0.0071)                &    1.39 (0.23)                 & $<$5.00                        & 4                             \\
 J140327.75$+$002119.5          & DA                             &  68.8                          &  58,770 (1150)                 & 7.54 (0.06)                    & Pure H                         & 0.53 (0.02)                    & 0.0204 (0.0011)                &    0.65 (0.06)                 & 5.80 (0.23)                    & 5                             \\
 J140350.78$+$321859.8          & DA                             &  45.8                          &  34,201 (210)                  & 7.82 (0.04)                    & Pure H                         & 0.56 (0.02)                    & 0.0153 (0.0004)                & $-$0.54 (0.03)                 & 6.77 (0.01)                    &                               \\
 J140409.95$+$045740.0          & DOZ                            &  46.8                          &  73,689 (2119)                 & 8.00 (0.15)                    & Pure He                        & 0.68 (0.07)                    & 0.0137 (0.0017)                &    0.70 (0.12)                 & 5.91 (0.05)                    & 6                             \\
 J140611.25$+$662806.4          & DA                             &  28.4                          &  34,141 (401)                  & 7.67 (0.07)                    & Pure H                         & 0.50 (0.03)                    & 0.0172 (0.0010)                & $-$0.44 (0.05)                 & 6.72 (0.05)                    &                               \\
 J140615.81$+$562725.9          & DBA                            &  16.2                          &  40,644 (2576)                 & 7.86 (0.25)                    & log $q_{\rm H}$ = $-$16.98     & 0.56 (0.12)                    & 0.0146 (0.0028)                & $-$0.28 (0.20)                 & 6.60 (0.17)                    & 3                             \\
 J140623.02$+$273103.3          & DA                             &  39.7                          &  33,913 (278)                  & 7.80 (0.05)                    & Pure H                         & 0.56 (0.02)                    & 0.0155 (0.0006)                & $-$0.54 (0.04)                 & 6.77 (0.01)                    &                               \\
 J140704.33$+$634944.6          & DA                             &  27.5                          &  30,573 (289)                  & 7.58 (0.07)                    & Pure H                         & 0.46 (0.03)                    & 0.0181 (0.0010)                & $-$0.59 (0.05)                 & 6.80 (0.06)                    &                               \\
 J140705.79$+$054259.0          & DA                             &  34.1                          &  33,857 (352)                  & 7.40 (0.07)                    & Pure H                         & 0.41 (0.02)                    & 0.0212 (0.0011)                & $-$0.27 (0.05)                 & 6.24 (0.25)                    &                               \\
 J140706.04$+$022053.9          & DA                             &  28.0                          &  34,594 (413)                  & 7.79 (0.07)                    & Pure H                         & 0.55 (0.03)                    & 0.0156 (0.0009)                & $-$0.50 (0.05)                 & 6.75 (0.02)                    &                               \\
 J140807.44$+$005423.8          & DA                             &   4.7                          &  31,202 (1579)                 & 7.88 (0.38)                    & Pure H                         & 0.59 (0.18)                    & 0.0146 (0.0042)                & $-$0.74 (0.26)                 & 6.89 (0.20)                    &                               \\
 J140857.37$+$415213.8          & DA                             &  50.3                          &  30,897 (148)                  & 7.54 (0.04)                    & Pure H                         & 0.45 (0.01)                    & 0.0187 (0.0005)                & $-$0.54 (0.03)                 & 6.75 (0.04)                    &                               \\
 J140919.84$+$000854.0          & DOZ                            &  21.3                          &  78,506 (6931)                 & 8.05 (0.39)                    & Pure He                        & 0.72 (0.18)                    & 0.0132 (0.0044)                &    0.77 (0.33)                 & 5.81 (0.18)                    & 6                             \\
 J141028.66$-$020048.1          & DA                             &  37.9                          &  42,191 (751)                  & 7.75 (0.08)                    & Pure H                         & 0.55 (0.03)                    & 0.0165 (0.0010)                & $-$0.11 (0.06)                 & 6.49 (0.04)                    &                               \\
 J141035.47$+$080254.7          & DA                             &  18.1                          &  34,279 (652)                  & 7.50 (0.12)                    & Pure H                         & 0.44 (0.04)                    & 0.0195 (0.0018)                & $-$0.32 (0.09)                 & 6.51 (0.26)                    &                               \\
 J141057.73$-$020236.6          & DA+M                           &  24.9                          &  31,408 (501)                  & 7.63 (0.12)                    & Pure H                         & 0.48 (0.04)                    & 0.0175 (0.0016)                & $-$0.57 (0.08)                 & 6.80 (0.09)                    & 1,2                           \\
 J141127.11$+$035429.6          & DB                             &  50.4                          &  37,462 (540)                  & 7.72 (0.04)                    & Pure He                        & 0.50 (0.02)                    & 0.0161 (0.0005)                & $-$0.34 (0.04)                 & 6.63 (0.04)                    &                               \\
 J141134.70$+$102839.7          & DA+M                           &  17.0                          &  32,366 (834)                  & 7.38 (0.18)                    & Pure H                         & 0.40 (0.06)                    & 0.0213 (0.0029)                & $-$0.35 (0.13)                 & 6.30 (0.65)                    & 1,2                           \\
 J141139.90$+$485553.1          & DA                             &  24.4                          &  37,641 (700)                  & 7.78 (0.10)                    & Pure H                         & 0.56 (0.04)                    & 0.0159 (0.0012)                & $-$0.34 (0.07)                 & 6.64 (0.03)                    &                               \\
 J141227.74$+$140522.4          & DA                             &   6.9                          &  68,134 (13,622)               & 8.02 (0.68)                    & Pure H                         & 0.73 (0.30)                    & 0.0138 (0.0085)                &    0.57 (0.63)                 & 5.91 (0.64)                    &                               \\
 J141229.64$+$590112.8          & DA                             &  71.1                          &  45,540 (478)                  & 7.72 (0.04)                    & Pure H                         & 0.55 (0.02)                    & 0.0170 (0.0006)                &    0.05 (0.03)                 & 6.39 (0.02)                    &                               \\
 J141231.52$+$264054.9          & DA+M                           &  16.2                          &  30,800 (630)                  & 7.81 (0.16)                    & Pure H                         & 0.55 (0.07)                    & 0.0153 (0.0018)                & $-$0.72 (0.11)                 & 6.90 (0.05)                    & 1,2                           \\
 J141258.17$+$045602.2          & DB                             &  33.2                          &  31,272 (531)                  & 7.92 (0.06)                    & Pure He                        & 0.58 (0.03)                    & 0.0138 (0.0006)                & $-$0.79 (0.05)                 & 6.93 (0.02)                    &                               \\
 J141301.92$+$335654.7          & DA                             &   5.7                          &  36,107 (2292)                 & 8.15 (0.36)                    & Pure H                         & 0.74 (0.20)                    & 0.0120 (0.0033)                & $-$0.66 (0.26)                 & 6.70 (0.18)                    &                               \\
 J141307.57$+$121537.4          & DA                             &  38.3                          &  39,721 (590)                  & 7.83 (0.07)                    & Pure H                         & 0.58 (0.03)                    & 0.0154 (0.0008)                & $-$0.28 (0.05)                 & 6.58 (0.02)                    &                               \\
 J141317.77$+$542341.6          & DA                             &  37.4                          &  56,896 (1537)                 & 7.27 (0.09)                    & Pure H                         & 0.43 (0.02)                    & 0.0251 (0.0019)                &    0.77 (0.08)                 & $<$5.00                        &                               \\
 J141349.47$+$571716.3          & DB                             &  27.9                          &  30,172 (583)                  & 7.89 (0.07)                    & Pure He                        & 0.56 (0.04)                    & 0.0140 (0.0007)                & $-$0.83 (0.06)                 & 6.98 (0.03)                    &                               \\
 J141413.98$+$562434.6          & DA                             &  16.0                          &  32,319 (534)                  & 7.76 (0.12)                    & Pure H                         & 0.53 (0.05)                    & 0.0160 (0.0014)                & $-$0.60 (0.08)                 & 6.83 (0.04)                    &                               \\
 J141420.07$+$175353.0          & DA                             &  14.4                          &  41,922 (1558)                 & 7.98 (0.16)                    & Pure H                         & 0.66 (0.08)                    & 0.0138 (0.0017)                & $-$0.28 (0.13)                 & 6.50 (0.05)                    &                               \\
 J141536.41$+$011718.2          & DAO                            &  62.8                          &  52,477 (1003)                 & 7.69 (0.07)                    & log He/H = $-$3.11             & 0.56 (0.03)                    & 0.0176 (0.0011)                &    0.33 (0.06)                 & 6.19 (0.05)                    & 4                             \\
 J141618.58$+$621538.3          & DA                             &  20.3                          &  31,106 (387)                  & 7.76 (0.09)                    & Pure H                         & 0.53 (0.04)                    & 0.0159 (0.0011)                & $-$0.67 (0.06)                 & 6.88 (0.03)                    &                               \\
 J141621.78$+$322638.5          & DB                             &  34.9                          &  35,011 (512)                  & 7.81 (0.05)                    & Pure He                        & 0.53 (0.02)                    & 0.0150 (0.0006)                & $-$0.52 (0.04)                 & 6.77 (0.02)                    &                               \\
 J141621.94$+$135224.2          & DAO                            &  31.4                          &  73,498 (20,311)               & 7.07 (0.78)                    & log He/H = $-$0.35             & 0.44 (0.21)                    & 0.0320 (0.0229)                &    1.43 (0.81)                 & $<$5.00                        & 2,4                           \\
 J141639.31$+$510042.5          & DA                             &  31.8                          &  46,049 (1087)                 & 7.64 (0.09)                    & Pure H                         & 0.52 (0.03)                    & 0.0182 (0.0014)                &    0.13 (0.08)                 & 6.32 (0.14)                    &                               \\
 J141646.01$+$345050.1          & DA+M                           &  39.5                          &  64,517 (2220)                 & 7.20 (0.11)                    & Pure H                         & 0.44 (0.03)                    & 0.0274 (0.0026)                &    1.07 (0.11)                 & $<$5.00                        & 1                             \\
 J141708.06$+$355846.0          & DA                             &  11.2                          &  50,920 (4152)                 & 7.96 (0.31)                    & Pure H                         & 0.67 (0.14)                    & 0.0142 (0.0035)                &    0.09 (0.26)                 & 6.27 (0.11)                    &                               \\
 J141740.22$+$130148.5          & DA+M                           &  87.4                          &  35,105 (190)                  & 7.24 (0.03)                    & Pure H                         & 0.36 (0.01)                    & 0.0239 (0.0005)                & $-$0.11 (0.02)                 & 5.34 (0.17)                    & 1,2                           \\
 J141749.04$+$195545.7          & DA                             &  55.4                          &  66,178 (1428)                 & 7.46 (0.07)                    & Pure H                         & 0.52 (0.02)                    & 0.0223 (0.0013)                &    0.93 (0.06)                 & 5.10 (0.49)                    &                               \\
 J141842.32$+$104908.2          & DAO                            &  69.6                          & 110,232 (3334)                 & 6.77 (0.13)                    & log He/H = $-$1.21             & 0.50 (0.02)                    & 0.0485 (0.0062)                &    2.50 (0.13)                 & $<$5.00                        & 4,5                           \\
 J142120.94$-$010054.7          & DA                             &  69.2                          &  42,675 (413)                  & 7.71 (0.04)                    & Pure H                         & 0.54 (0.02)                    & 0.0170 (0.0006)                & $-$0.06 (0.03)                 & 6.46 (0.03)                    &                               \\
 J142212.94$+$205452.5          & DA                             &  24.8                          &  39,844 (785)                  & 7.87 (0.09)                    & Pure H                         & 0.60 (0.04)                    & 0.0150 (0.0011)                & $-$0.29 (0.07)                 & 6.58 (0.02)                    &                               \\
 J142241.90$+$513537.8          & DAO+M                          &  23.0                          &  67,148 (2135)                 & 7.34 (0.11)                    & log He/H = $-$2.60             & 0.48 (0.03)                    & 0.0246 (0.0023)                &    1.04 (0.10)                 & $<$5.00                        & 1,4,7                         \\
 J142254.15$-$020719.9          & DA                             &  26.7                          &  40,162 (859)                  & 7.64 (0.10)                    & Pure H                         & 0.51 (0.04)                    & 0.0178 (0.0014)                & $-$0.13 (0.08)                 & 6.48 (0.12)                    &                               \\
 J142340.59$+$383649.2          & DA                             &   5.5                          &  34,625 (2177)                 & 6.87 (0.39)                    & Pure H                         & 0.27 (0.09)                    & 0.0313 (0.0092)                &    0.10 (0.28)                 & $<$5.00                        &                               \\
 J142349.45$+$221537.6          & DA                             &  32.0                          &  43,664 (974)                  & 7.78 (0.09)                    & Pure H                         & 0.57 (0.04)                    & 0.0161 (0.0012)                & $-$0.07 (0.08)                 & 6.46 (0.04)                    &                               \\
 J142355.06$+$240924.3          & DA+M                           &  40.5                          &  31,668 (196)                  & 7.29 (0.04)                    & Pure H                         & 0.37 (0.01)                    & 0.0229 (0.0008)                & $-$0.32 (0.03)                 & 5.88 (0.23)                    & 1                             \\
 J142440.79$+$330439.5          & DO                             &  24.1                          &  51,061 (767)                  & 8.15 (0.14)                    & Pure He                        & 0.73 (0.08)                    & 0.0119 (0.0013)                & $-$0.06 (0.10)                 & 6.29 (0.04)                    &                               \\
 J142505.05$+$543650.3          & DA                             &  13.0                          &  35,439 (836)                  & 7.43 (0.14)                    & Pure H                         & 0.42 (0.04)                    & 0.0209 (0.0022)                & $-$0.21 (0.10)                 & 6.23 (0.49)                    &                               \\
 J142559.72$+$365800.7          & DA+M                           &  23.4                          &  30,215 (327)                  & 7.38 (0.08)                    & Pure H                         & 0.39 (0.03)                    & 0.0212 (0.0014)                & $-$0.47 (0.06)                 & 6.43 (0.32)                    & 1,2                           \\
 J142646.84$+$091656.8          & DA                             &  43.4                          &  51,986 (1075)                 & 7.71 (0.08)                    & Pure H                         & 0.56 (0.03)                    & 0.0174 (0.0011)                &    0.30 (0.07)                 & 6.21 (0.05)                    &                               \\
 J142718.43$+$450759.8          & DA                             &  11.0                          &  39,179 (1487)                 & 8.14 (0.18)                    & Pure H                         & 0.74 (0.10)                    & 0.0122 (0.0017)                & $-$0.50 (0.14)                 & 6.58 (0.06)                    &                               \\
 J142724.38$+$545925.5          & DA                             &  33.1                          &  30,526 (183)                  & 7.79 (0.05)                    & Pure H                         & 0.54 (0.02)                    & 0.0155 (0.0005)                & $-$0.72 (0.03)                 & 6.91 (0.01)                    &                               \\
 J142737.33$-$000050.0          & DA                             &  22.1                          &  35,589 (553)                  & 7.77 (0.09)                    & Pure H                         & 0.55 (0.04)                    & 0.0159 (0.0011)                & $-$0.44 (0.06)                 & 6.71 (0.03)                    &                               \\
 J142831.24$-$030309.0          & DA+M                           &   9.9                          &  51,009 (4835)                 & 7.59 (0.32)                    & Pure H                         & 0.52 (0.12)                    & 0.0191 (0.0049)                &    0.35 (0.28)                 & 6.12 (0.39)                    & 1,7                           \\
 J142835.21$+$134007.5          & DA                             &  19.5                          &  32,409 (389)                  & 7.91 (0.08)                    & Pure H                         & 0.60 (0.04)                    & 0.0143 (0.0009)                & $-$0.69 (0.06)                 & 6.84 (0.02)                    &                               \\
 J142946.77$+$404904.0          & DA                             &  40.3                          &  36,296 (342)                  & 7.83 (0.05)                    & Pure H                         & 0.57 (0.02)                    & 0.0153 (0.0006)                & $-$0.43 (0.04)                 & 6.69 (0.01)                    &                               \\
 J143030.82$+$034413.7          & DA                             &  16.0                          &  33,679 (619)                  & 7.65 (0.12)                    & Pure H                         & 0.49 (0.05)                    & 0.0174 (0.0016)                & $-$0.45 (0.09)                 & 6.72 (0.10)                    &                               \\
 J143037.70$+$132321.3          & DA                             &  40.8                          &  50,055 (1062)                 & 7.49 (0.08)                    & Pure H                         & 0.48 (0.03)                    & 0.0208 (0.0013)                &    0.39 (0.07)                 & 5.70 (0.44)                    &                               \\
 J143155.98$+$635830.5          & DA                             &   8.2                          &  60,486 (8123)                 & 7.83 (0.46)                    & Pure H                         & 0.63 (0.20)                    & 0.0160 (0.0063)                &    0.49 (0.42)                 & 6.07 (0.48)                    &                               \\
 J143156.60$+$370630.2          & DA                             & 107.3                          &  35,951 (130)                  & 7.85 (0.02)                    & Pure H                         & 0.58 (0.01)                    & 0.0150 (0.0002)                & $-$0.47 (0.01)                 & 6.70 (0.01)                    &                               \\
 J143227.25$+$363215.2          & DB                             &  12.1                          &  31,725 (1839)                 & 7.65 (0.20)                    & Pure He                        & 0.46 (0.08)                    & 0.0167 (0.0025)                & $-$0.59 (0.17)                 & 6.81 (0.27)                    &                               \\
 J143231.22$+$065222.2          & DA+M                           &  10.4                          &  30,775 (798)                  & 8.06 (0.20)                    & Pure H                         & 0.68 (0.11)                    & 0.0128 (0.0019)                & $-$0.88 (0.14)                 & 6.94 (0.10)                    & 1,2                           \\
 J143251.76$+$362943.3          & DA                             &   4.5                          &  30,458 (1535)                 & 7.75 (0.39)                    & Pure H                         & 0.53 (0.17)                    & 0.0159 (0.0048)                & $-$0.71 (0.27)                 & 6.90 (0.24)                    &                               \\
 J143318.25$+$103726.7          & DA                             &  27.4                          &  39,127 (676)                  & 7.98 (0.08)                    & Pure H                         & 0.65 (0.04)                    & 0.0137 (0.0009)                & $-$0.40 (0.06)                 & 6.59 (0.02)                    &                               \\
 J143318.25$+$245434.4          & DA                             &  18.5                          &  55,840 (2778)                 & 7.70 (0.18)                    & Pure H                         & 0.57 (0.06)                    & 0.0176 (0.0026)                &    0.44 (0.16)                 & 6.12 (0.17)                    &                               \\
 J143356.00$+$283026.5          & DAO                            &  29.8                          &  46,683 (1517)                 & 7.01 (0.13)                    & log He/H = $-$1.68             & 0.34 (0.03)                    & 0.0299 (0.0033)                &    0.58 (0.12)                 & $<$5.00                        & 4                             \\
 J143432.71$+$454235.4          & DA                             &  32.6                          &  30,460 (208)                  & 7.75 (0.05)                    & Pure H                         & 0.53 (0.02)                    & 0.0159 (0.0006)                & $-$0.70 (0.04)                 & 6.90 (0.02)                    &                               \\
 J143504.37$+$510822.9          & DA                             &  16.8                          &  36,019 (804)                  & 7.71 (0.12)                    & Pure H                         & 0.52 (0.05)                    & 0.0167 (0.0016)                & $-$0.38 (0.09)                 & 6.67 (0.07)                    &                               \\
 J143514.15$+$103631.1          & DAO                            &  78.6                          &  73,489 (2327)                 & 7.11 (0.08)                    & log He/H = $-$1.94             & 0.45 (0.02)                    & 0.0308 (0.0023)                &    1.40 (0.09)                 & $<$5.00                        & 4,5                           \\
 J143606.70$+$544008.1          & DA                             &  30.7                          &  57,079 (1816)                 & 7.63 (0.11)                    & Pure H                         & 0.55 (0.04)                    & 0.0188 (0.0018)                &    0.53 (0.10)                 & 6.03 (0.18)                    &                               \\
 J143641.61$+$284451.3          & DA                             &  95.7                          &  33,565 (129)                  & 7.91 (0.03)                    & Pure H                         & 0.61 (0.01)                    & 0.0143 (0.0003)                & $-$0.63 (0.02)                 & 6.79 (0.01)                    &                               \\
 J143736.67$+$362213.3          & DA                             &  14.8                          &  41,128 (1414)                 & 7.87 (0.16)                    & Pure H                         & 0.60 (0.07)                    & 0.0150 (0.0018)                & $-$0.24 (0.12)                 & 6.54 (0.05)                    &                               \\
 J143751.27$+$161039.0          & DA                             &  24.4                          &  36,791 (660)                  & 7.74 (0.10)                    & Pure H                         & 0.54 (0.04)                    & 0.0164 (0.0012)                & $-$0.35 (0.07)                 & 6.66 (0.05)                    &                               \\
 J143918.37$+$481301.3          & DA                             &  14.1                          &  30,327 (1277)                 & 7.97 (0.33)                    & Pure H                         & 0.63 (0.17)                    & 0.0136 (0.0034)                & $-$0.85 (0.22)                 & 6.94 (0.19)                    &                               \\
 J143925.15$+$015914.1          & DA                             &  28.8                          &  49,327 (1584)                 & 7.55 (0.12)                    & Pure H                         & 0.50 (0.04)                    & 0.0197 (0.0020)                &    0.32 (0.10)                 & 6.03 (0.45)                    &                               \\
 J143947.62$-$010606.8          & DA+M                           &  66.8                          &  59,352 (4334)                 & 7.34 (0.24)                    & Pure H                         & 0.46 (0.07)                    & 0.0238 (0.0049)                &    0.80 (0.23)                 & $<$5.00                        & 1,2                           \\
 J143954.32$-$015644.2          & DA                             &  20.9                          &  46,246 (1506)                 & 7.90 (0.13)                    & Pure H                         & 0.63 (0.06)                    & 0.0148 (0.0015)                & $-$0.04 (0.11)                 & 6.39 (0.04)                    &                               \\
 J144021.47$+$313749.7          & DA                             &  25.5                          &  31,736 (354)                  & 7.36 (0.08)                    & Pure H                         & 0.39 (0.02)                    & 0.0217 (0.0013)                & $-$0.37 (0.06)                 & 6.23 (0.35)                    &                               \\
 J144028.46$-$012040.8          & DA                             &   8.7                          &  31,793 (858)                  & 7.99 (0.20)                    & Pure H                         & 0.64 (0.10)                    & 0.0134 (0.0020)                & $-$0.78 (0.13)                 & 6.87 (0.06)                    &                               \\
 J144108.42$+$011020.0          & DA                             &  63.5                          &  31,634 (130)                  & 7.28 (0.03)                    & Pure H                         & 0.37 (0.01)                    & 0.0230 (0.0005)                & $-$0.32 (0.02)                 & 5.86 (0.16)                    &                               \\
 J144146.72$-$011359.2          & DA                             &  27.9                          &  32,379 (316)                  & 7.98 (0.07)                    & Pure H                         & 0.64 (0.04)                    & 0.0135 (0.0007)                & $-$0.74 (0.05)                 & 6.84 (0.02)                    &                               \\
 J144205.41$+$122926.7          & DB                             &  25.9                          &  32,904 (836)                  & 7.73 (0.09)                    & Pure He                        & 0.49 (0.04)                    & 0.0159 (0.0010)                & $-$0.57 (0.07)                 & 6.81 (0.07)                    &                               \\
 J144307.83$+$340523.5          & DA+M                           &  13.2                          &  32,688 (670)                  & 7.28 (0.14)                    & Pure H                         & 0.37 (0.04)                    & 0.0231 (0.0024)                & $-$0.26 (0.10)                 & 5.76 (0.66)                    & 1                             \\
 J144334.13$+$001239.9          & DA                             &  27.6                          &  44,310 (1165)                 & 7.70 (0.11)                    & Pure H                         & 0.54 (0.04)                    & 0.0172 (0.0015)                &    0.01 (0.09)                 & 6.41 (0.09)                    &                               \\
 J144431.49$+$441133.8          & DA                             &   5.0                          &  30,410 (1067)                 & 8.08 (0.28)                    & Pure H                         & 0.69 (0.15)                    & 0.0126 (0.0026)                & $-$0.91 (0.19)                 & 6.96 (0.15)                    &                               \\
 J144438.95$+$490619.4          & DA                             &  27.4                          &  42,571 (1009)                 & 7.66 (0.10)                    & Pure H                         & 0.52 (0.04)                    & 0.0177 (0.0014)                & $-$0.03 (0.08)                 & 6.43 (0.12)                    &                               \\
 J144452.97$+$141206.8          & DA                             &  16.7                          &  86,912 (14,527)               & 6.54 (0.27)                    & Pure H                         & 0.38 (0.08)                    & 0.0545 (0.0134)                &    2.18 (0.41)                 & $<$5.00                        &                               \\
 J144510.28$+$141344.9          & DAO                            &  72.1                          &  48,341 (688)                  & 6.86 (0.06)                    & log He/H = $-$3.45             & 0.31 (0.01)                    & 0.0341 (0.0015)                &    0.76 (0.05)                 & $<$5.00                        & 4,5                           \\
 J144541.71$+$411441.5          & DA                             &   5.9                          &  30,513 (1033)                 & 7.41 (0.26)                    & Pure H                         & 0.40 (0.08)                    & 0.0207 (0.0041)                & $-$0.47 (0.18)                 & 6.52 (0.71)                    &                               \\
 J144544.76$-$013633.8          & DA                             &  16.5                          &  54,981 (3762)                 & 7.44 (0.24)                    & Pure H                         & 0.48 (0.08)                    & 0.0219 (0.0043)                &    0.60 (0.21)                 & 5.23 (1.09)                    &                               \\
 J144816.19$+$065827.9          & DA                             &  28.3                          &  49,291 (1485)                 & 7.73 (0.11)                    & Pure H                         & 0.56 (0.04)                    & 0.0170 (0.0016)                &    0.19 (0.10)                 & 6.30 (0.07)                    &                               \\
 J144843.57$+$083522.2          & DAO                            &  85.4                          &  64,960 (1702)                 & 6.98 (0.07)                    & log He/H = $-$2.67             & 0.39 (0.02)                    & 0.0335 (0.0021)                &    1.26 (0.07)                 & $<$5.00                        & 4,5                           \\
 J144846.71$+$253839.2          & DA                             &  20.3                          &  30,000 (286)                  & 7.78 (0.08)                    & Pure H                         & 0.54 (0.03)                    & 0.0156 (0.0009)                & $-$0.75 (0.05)                 & 6.93 (0.02)                    &                               \\
 J144852.98$+$011530.0          & DA                             &  26.8                          &  33,041 (289)                  & 7.05 (0.06)                    & Pure H                         & 0.30 (0.02)                    & 0.0271 (0.0012)                & $-$0.10 (0.04)                 & $<$5.00                        &                               \\
 J144856.93$+$462427.5          & DA                             &  29.2                          &  34,273 (385)                  & 7.27 (0.07)                    & Pure H                         & 0.37 (0.02)                    & 0.0234 (0.0012)                & $-$0.17 (0.05)                 & 5.58 (0.38)                    &                               \\
 J144913.28$+$005503.4          & DA                             &  21.3                          &  43,251 (1400)                 & 7.59 (0.14)                    & Pure H                         & 0.50 (0.05)                    & 0.0187 (0.0021)                &    0.04 (0.11)                 & 6.31 (0.31)                    &                               \\
 J144916.85$+$093723.0          & DA                             &  45.4                          &  38,535 (500)                  & 7.21 (0.06)                    & Pure H                         & 0.36 (0.02)                    & 0.0248 (0.0011)                &    0.09 (0.05)                 & $<$5.00                        &                               \\
 J144932.33$+$093112.2          & DA                             &  14.6                          &  32,255 (539)                  & 7.97 (0.12)                    & Pure H                         & 0.64 (0.06)                    & 0.0136 (0.0012)                & $-$0.74 (0.08)                 & 6.85 (0.03)                    &                               \\
 J144943.68$+$530444.1          & DA                             &  20.5                          &  34,089 (562)                  & 7.12 (0.11)                    & Pure H                         & 0.32 (0.03)                    & 0.0259 (0.0019)                & $-$0.09 (0.07)                 & $<$5.00                        &                               \\
 J145005.60$+$295354.2          & DA                             &  21.4                          &  31,243 (928)                  & 7.38 (0.18)                    & Pure H                         & 0.40 (0.06)                    & 0.0212 (0.0030)                & $-$0.41 (0.13)                 & 6.38 (0.64)                    & 7                             \\
 J145109.40$+$544924.5          & DA                             &  15.5                          &  34,607 (617)                  & 8.06 (0.11)                    & Pure H                         & 0.69 (0.06)                    & 0.0128 (0.0010)                & $-$0.67 (0.08)                 & 6.75 (0.03)                    &                               \\
 J145140.85$-$012523.9          & DA                             &  38.2                          &  36,779 (428)                  & 7.70 (0.06)                    & Pure H                         & 0.52 (0.02)                    & 0.0168 (0.0008)                & $-$0.33 (0.05)                 & 6.64 (0.04)                    &                               \\
 J145202.06$+$333232.7          & DA                             &  51.3                          &  31,042 (141)                  & 7.93 (0.03)                    & Pure H                         & 0.61 (0.02)                    & 0.0141 (0.0003)                & $-$0.78 (0.02)                 & 6.90 (0.01)                    &                               \\
 J145338.29$+$425446.4          & DA                             &  27.7                          &  57,330 (2209)                 & 7.73 (0.13)                    & Pure H                         & 0.58 (0.05)                    & 0.0173 (0.0020)                &    0.46 (0.12)                 & 6.10 (0.10)                    &                               \\
 J145406.45$+$413624.3          & DA                             &   7.1                          &  33,648 (1603)                 & 7.70 (0.31)                    & Pure H                         & 0.51 (0.13)                    & 0.0167 (0.0040)                & $-$0.49 (0.22)                 & 6.75 (0.15)                    &                               \\
 J145428.28$+$002804.0          & DA                             &  21.8                          &  32,013 (412)                  & 7.72 (0.09)                    & Pure H                         & 0.51 (0.04)                    & 0.0165 (0.0011)                & $-$0.59 (0.06)                 & 6.83 (0.04)                    &                               \\
 J145444.80$+$230241.3          & DA                             &  12.7                          &  48,586 (2850)                 & 7.76 (0.22)                    & Pure H                         & 0.57 (0.09)                    & 0.0165 (0.0030)                &    0.14 (0.19)                 & 6.33 (0.16)                    &                               \\
 J145451.08$+$231413.3          & DA                             &  30.6                          &  30,914 (215)                  & 7.84 (0.05)                    & Pure H                         & 0.57 (0.03)                    & 0.0150 (0.0006)                & $-$0.73 (0.04)                 & 6.90 (0.01)                    &                               \\
 J145500.80$-$022735.3          & DA                             &  21.6                          &  37,002 (842)                  & 7.95 (0.12)                    & Pure H                         & 0.63 (0.06)                    & 0.0140 (0.0013)                & $-$0.48 (0.09)                 & 6.66 (0.03)                    &                               \\
 J145515.58$+$152519.9          & DA                             &  30.5                          &  54,719 (1462)                 & 7.82 (0.10)                    & Pure H                         & 0.61 (0.04)                    & 0.0159 (0.0012)                &    0.31 (0.08)                 & 6.19 (0.04)                    &                               \\
 J145533.98$+$023459.1          & DA                             &  16.9                          &  31,902 (390)                  & 7.77 (0.09)                    & Pure H                         & 0.54 (0.04)                    & 0.0158 (0.0010)                & $-$0.63 (0.06)                 & 6.85 (0.03)                    & 7                             \\
 J145537.59$+$522020.3          & DA                             &  24.9                          &  30,411 (230)                  & 7.82 (0.06)                    & Pure H                         & 0.56 (0.03)                    & 0.0152 (0.0007)                & $-$0.75 (0.04)                 & 6.92 (0.01)                    &                               \\
 J145539.98$+$120602.5          & DA                             &  23.1                          &  82,839 (7018)                 & 6.80 (0.17)                    & Pure H                         & 0.42 (0.04)                    & 0.0425 (0.0067)                &    1.88 (0.22)                 & $<$5.00                        &                               \\
 J145545.57$+$041508.7          & DA                             &  64.0                          & 150,000 (7500)                 & 7.44 (0.07)                    & Pure H                         & 0.75 (0.02)                    & 0.0272 (0.0021)                &    2.53 (0.12)                 & $<$5.00                        &                               \\
 J145600.80$+$574150.6          & DA                             &  67.9                          &  31,667 (114)                  & 7.76 (0.03)                    & Pure H                         & 0.53 (0.01)                    & 0.0159 (0.0003)                & $-$0.64 (0.02)                 & 6.86 (0.01)                    &                               \\
 J145602.56$+$403516.5          & DA                             &  35.9                          &  30,481 (173)                  & 7.79 (0.04)                    & Pure H                         & 0.54 (0.02)                    & 0.0155 (0.0005)                & $-$0.73 (0.03)                 & 6.91 (0.01)                    &                               \\
 J145606.73$+$491116.5          & DAO                            &  61.8                          &  75,293 (4174)                 & 6.74 (0.10)                    & log He/H = $-$1.15             & 0.37 (0.03)                    & 0.0434 (0.0040)                &    1.74 (0.14)                 & $<$5.00                        & 4,5                           \\
 J145614.05$+$020952.1          & DA                             &  20.1                          &  30,595 (333)                  & 7.74 (0.08)                    & Pure H                         & 0.52 (0.04)                    & 0.0162 (0.0010)                & $-$0.69 (0.06)                 & 6.89 (0.03)                    &                               \\
 J145641.13$+$170415.2          & DA                             &  75.0                          &  31,180 (98)                   & 7.97 (0.02)                    & Pure H                         & 0.63 (0.01)                    & 0.0137 (0.0002)                & $-$0.80 (0.02)                 & 6.90 (0.01)                    &                               \\
 J145726.28$+$364340.5          & DA                             &  37.6                          &  37,620 (457)                  & 7.75 (0.06)                    & Pure H                         & 0.54 (0.03)                    & 0.0163 (0.0008)                & $-$0.32 (0.05)                 & 6.64 (0.03)                    &                               \\
 J145757.29$+$292503.2          & DA                             &  20.3                          &  52,118 (2318)                 & 7.61 (0.16)                    & Pure H                         & 0.53 (0.06)                    & 0.0188 (0.0025)                &    0.37 (0.14)                 & 6.14 (0.24)                    &                               \\
 J145817.44$+$353516.8          & DA                             &   7.1                          &  43,850 (3464)                 & 7.93 (0.33)                    & Pure H                         & 0.64 (0.16)                    & 0.0143 (0.0038)                & $-$0.16 (0.27)                 & 6.45 (0.13)                    &                               \\
 J145907.15$+$404135.7          & DA                             &  32.9                          &  39,252 (574)                  & 7.67 (0.07)                    & Pure H                         & 0.52 (0.03)                    & 0.0173 (0.0010)                & $-$0.19 (0.05)                 & 6.54 (0.06)                    &                               \\
 J150115.80$+$043326.8          & DA                             &  19.8                          &  32,397 (437)                  & 7.44 (0.09)                    & Pure H                         & 0.42 (0.03)                    & 0.0204 (0.0015)                & $-$0.38 (0.07)                 & 6.48 (0.27)                    &                               \\
 J150320.07$+$572243.9          & DA                             &   5.2                          &  30,295 (1330)                 & 7.87 (0.35)                    & Pure H                         & 0.58 (0.17)                    & 0.0146 (0.0038)                & $-$0.79 (0.24)                 & 6.93 (0.17)                    &                               \\
 J150409.88$+$513729.1          & DA                             &  20.3                          &  57,854 (3084)                 & 7.57 (0.18)                    & Pure H                         & 0.53 (0.06)                    & 0.0198 (0.0030)                &    0.60 (0.16)                 & 5.92 (0.41)                    &                               \\
 J150422.28$+$621718.5          & DA                             &  42.8                          &  55,008 (1149)                 & 7.62 (0.07)                    & Pure H                         & 0.54 (0.02)                    & 0.0189 (0.0012)                &    0.47 (0.07)                 & 6.07 (0.11)                    & 5                             \\
 J150430.84$+$062457.8          & DA                             &  35.8                          &  30,451 (175)                  & 7.89 (0.04)                    & Pure H                         & 0.59 (0.02)                    & 0.0144 (0.0005)                & $-$0.79 (0.03)                 & 6.93 (0.01)                    &                               \\
 J150437.41$+$281331.2          & DA                             &  17.9                          &  47,609 (1734)                 & 7.23 (0.14)                    & Pure H                         & 0.39 (0.04)                    & 0.0250 (0.0027)                &    0.46 (0.12)                 & $<$5.00                        &                               \\
 J150440.22$+$580421.7          & DA                             &   3.2                          &  33,794 (3074)                 & 7.32 (0.58)                    & Pure H                         & 0.39 (0.18)                    & 0.0224 (0.0101)                & $-$0.23 (0.42)                 & 5.91 (1.39)                    &                               \\
 J150449.99$+$015923.8          & DA                             &   5.3                          &  36,193 (2928)                 & 8.27 (0.47)                    & Pure H                         & 0.81 (0.26)                    & 0.0109 (0.0041)                & $-$0.73 (0.35)                 & 6.73 (0.29)                    & 7                             \\
 J150452.11$+$164128.3          & DA                             &  40.3                          &  35,125 (302)                  & 7.86 (0.05)                    & Pure H                         & 0.59 (0.02)                    & 0.0149 (0.0006)                & $-$0.52 (0.04)                 & 6.73 (0.01)                    &                               \\
 J150459.70$+$543008.7          & DA                             &   6.1                          &  39,779 (3180)                 & 7.83 (0.38)                    & Pure H                         & 0.58 (0.17)                    & 0.0154 (0.0046)                & $-$0.27 (0.29)                 & 6.58 (0.23)                    &                               \\
 J150647.67$+$403504.9          & DA                             &   5.0                          &  31,975 (1607)                 & 7.66 (0.36)                    & Pure H                         & 0.49 (0.14)                    & 0.0172 (0.0047)                & $-$0.55 (0.25)                 & 6.80 (0.20)                    &                               \\
 J150704.43$+$384430.1          & DA                             &  25.9                          &  31,218 (310)                  & 7.66 (0.07)                    & Pure H                         & 0.49 (0.03)                    & 0.0171 (0.0010)                & $-$0.60 (0.05)                 & 6.83 (0.05)                    &                               \\
 J150716.68$+$344010.3          & DA                             &  39.0                          &  68,105 (2858)                 & 7.13 (0.11)                    & Pure H                         & 0.44 (0.03)                    & 0.0296 (0.0029)                &    1.23 (0.12)                 & $<$5.00                        & 5                             \\
 J150748.06$+$381521.6          & DAO                            &  15.3                          &  56,442 (4743)                 & 7.13 (0.35)                    & log He/H = $-$0.87             & 0.39 (0.09)                    & 0.0284 (0.0084)                &    0.87 (0.30)                 & $<$5.00                        & 4,5                           \\
 J150805.30$+$402354.5          & DA                             &   5.7                          &  33,070 (1797)                 & 7.34 (0.36)                    & Pure H                         & 0.39 (0.11)                    & 0.0221 (0.0060)                & $-$0.28 (0.26)                 & 6.06 (1.10)                    &                               \\
 J150816.81$+$420103.3          & DA                             &  41.8                          &  34,372 (257)                  & 7.79 (0.05)                    & Pure H                         & 0.55 (0.02)                    & 0.0156 (0.0005)                & $-$0.51 (0.03)                 & 6.76 (0.01)                    &                               \\
 J150909.60$-$010826.9          & DAB                            &  69.6                          &  30,502 (496)                  & 8.15 (0.07)                    & log $q_{\rm H}$ = $-$17.15     & 0.70 (0.04)                    & 0.0117 (0.0006)                & $-$0.97 (0.06)                 & 7.02 (0.06)                    & 3                             \\
 J150927.22$+$292206.3          & DO                             &  39.0                          &  49,846 (200)                  & 8.05 (0.07)                    & Pure He                        & 0.68 (0.04)                    & 0.0128 (0.0007)                & $-$0.04 (0.05)                 & 6.35 (0.02)                    &                               \\
 J150950.76$+$323826.8          & DO+M                           &  10.5                          &  50,283 (2376)                 & 7.52 (0.44)                    & Pure He                        & 0.45 (0.16)                    & 0.0194 (0.0065)                &    0.34 (0.30)                 & 5.38 (1.38)                    & 1                             \\
 J151026.47$+$610656.9          & DOZ                            &  41.2                          &  84,315 (5633)                 & 6.97 (0.22)                    & Pure He                        & 0.37 (0.06)                    & 0.0331 (0.0060)                &    1.70 (0.20)                 & $<$5.00                        & 6,8                           \\
 J151132.20$+$451732.6          & DA                             &  34.5                          &  51,829 (1351)                 & 7.46 (0.09)                    & Pure H                         & 0.48 (0.03)                    & 0.0213 (0.0016)                &    0.47 (0.08)                 & 5.51 (0.59)                    &                               \\
 J151208.03$+$111607.7          & DA                             &  15.1                          &  59,289 (5065)                 & 6.95 (0.27)                    & Pure H                         & 0.37 (0.06)                    & 0.0334 (0.0079)                &    1.09 (0.26)                 & $<$5.00                        &                               \\
 J151215.72$+$065156.3          & DOZ                            &  60.1                          & 110,058 (2719)                 & 7.17 (0.17)                    & Pure He                        & 0.50 (0.04)                    & 0.0304 (0.0049)                &    2.09 (0.15)                 & $<$5.00                        & 6,8                           \\
 J151243.85$+$581035.6          & DA                             &  16.5                          &  41,365 (1718)                 & 7.61 (0.18)                    & Pure H                         & 0.50 (0.07)                    & 0.0183 (0.0027)                & $-$0.05 (0.15)                 & 6.40 (0.28)                    &                               \\
 J151302.41$+$560742.2          & DA                             &   7.7                          &  32,064 (925)                  & 7.92 (0.21)                    & Pure H                         & 0.61 (0.10)                    & 0.0141 (0.0022)                & $-$0.72 (0.14)                 & 6.85 (0.05)                    &                               \\
 J151336.16$+$144929.7          & DA                             &  18.6                          &  32,694 (471)                  & 7.82 (0.10)                    & Pure H                         & 0.56 (0.05)                    & 0.0153 (0.0011)                & $-$0.62 (0.07)                 & 6.82 (0.03)                    &                               \\
 J151338.54$+$254744.3          & DA                             &  20.2                          &  33,936 (548)                  & 7.71 (0.10)                    & Pure H                         & 0.52 (0.04)                    & 0.0166 (0.0013)                & $-$0.48 (0.07)                 & 6.75 (0.05)                    &                               \\
 J151402.58$+$005245.5          & DA                             &  28.4                          &  62,228 (2517)                 & 7.63 (0.14)                    & Pure H                         & 0.56 (0.05)                    & 0.0190 (0.0022)                &    0.69 (0.13)                 & 5.93 (0.19)                    &                               \\
 J151418.75$+$273722.2          & DA                             &  18.9                          &  37,096 (672)                  & 7.78 (0.10)                    & Pure H                         & 0.55 (0.04)                    & 0.0159 (0.0012)                & $-$0.36 (0.07)                 & 6.66 (0.03)                    &                               \\
 J151445.18$+$013635.2          & DA                             &  22.4                          &  31,742 (482)                  & 7.22 (0.11)                    & Pure H                         & 0.35 (0.03)                    & 0.0241 (0.0019)                & $-$0.28 (0.07)                 & 5.51 (0.51)                    &                               \\
 J151447.15$+$335708.4          & DA                             &   9.3                          &  71,644 (11,078)               & 6.99 (0.42)                    & Pure H                         & 0.42 (0.10)                    & 0.0343 (0.0130)                &    1.45 (0.45)                 & $<$5.00                        &                               \\
 J151539.02$+$075846.6          & DA                             &   8.8                          &  30,938 (735)                  & 7.31 (0.18)                    & Pure H                         & 0.37 (0.05)                    & 0.0225 (0.0030)                & $-$0.38 (0.12)                 & 6.05 (0.73)                    &                               \\
 J151551.01$+$280704.5          & DA                             &  10.0                          &  52,168 (4078)                 & 7.53 (0.28)                    & Pure H                         & 0.50 (0.10)                    & 0.0202 (0.0046)                &    0.44 (0.25)                 & 5.90 (0.73)                    & 7                             \\
 J151606.34$+$274647.0          & DA                             &  13.8                          &  40,581 (1397)                 & 7.95 (0.16)                    & Pure H                         & 0.64 (0.08)                    & 0.0141 (0.0017)                & $-$0.31 (0.12)                 & 6.55 (0.04)                    &                               \\
 J151709.68$+$435647.8          & DA                             &  15.9                          &  74,657 (7930)                 & 6.86 (0.26)                    & Pure H                         & 0.40 (0.06)                    & 0.0387 (0.0090)                &    1.62 (0.29)                 & $<$5.00                        &                               \\
 J151711.17$+$424816.5          & DA                             &   6.6                          &  43,302 (3952)                 & 6.98 (0.38)                    & Pure H                         & 0.32 (0.09)                    & 0.0300 (0.0091)                &    0.46 (0.31)                 & $<$5.00                        &                               \\
 J151729.45$+$433028.6          & DB                             &  32.0                          &  32,075 (1460)                 & 8.04 (0.14)                    & Pure He                        & 0.64 (0.08)                    & 0.0127 (0.0013)                & $-$0.81 (0.12)                 & 6.90 (0.07)                    &                               \\
 J151747.98$-$011049.6          & DA                             &  29.1                          &  34,085 (414)                  & 7.67 (0.08)                    & Pure H                         & 0.50 (0.03)                    & 0.0172 (0.0010)                & $-$0.45 (0.05)                 & 6.72 (0.05)                    &                               \\
 J151748.56$+$131927.0          & DA                             &  27.0                          &  30,889 (221)                  & 7.85 (0.05)                    & Pure H                         & 0.57 (0.03)                    & 0.0149 (0.0006)                & $-$0.74 (0.04)                 & 6.90 (0.01)                    &                               \\
 J151752.86$+$531455.5          & DA+M                           &  20.5                          &  30,204 (342)                  & 7.95 (0.09)                    & Pure H                         & 0.62 (0.05)                    & 0.0138 (0.0009)                & $-$0.85 (0.06)                 & 6.94 (0.02)                    & 1                             \\
 J151905.96$+$500702.9          & DA                             &  25.5                          &  31,233 (213)                  & 7.97 (0.05)                    & Pure H                         & 0.63 (0.03)                    & 0.0136 (0.0005)                & $-$0.80 (0.03)                 & 6.90 (0.01)                    & 7                             \\
 J151957.09$+$233658.7          & DA                             &  22.4                          &  40,322 (850)                  & 7.93 (0.10)                    & Pure H                         & 0.63 (0.05)                    & 0.0142 (0.0011)                & $-$0.32 (0.08)                 & 6.56 (0.03)                    &                               \\
 J152041.16$+$243019.4          & DAB                            &  33.2                          &  40,398 (1802)                 & 7.57 (0.16)                    & log $q_{\rm H}$ = $-$15.89     & 0.45 (0.06)                    & 0.0182 (0.0022)                & $-$0.10 (0.13)                 & 6.22 (0.55)                    & 3                             \\
 J152041.95$+$495140.8          & DA                             &  53.1                          &  30,061 (109)                  & 7.42 (0.03)                    & Pure H                         & 0.40 (0.01)                    & 0.0205 (0.0005)                & $-$0.51 (0.02)                 & 6.58 (0.08)                    &                               \\
 J152054.49$+$431032.1          & DA                             &  28.9                          &  41,605 (774)                  & 7.75 (0.08)                    & Pure H                         & 0.55 (0.03)                    & 0.0165 (0.0011)                & $-$0.14 (0.07)                 & 6.51 (0.04)                    &                               \\
 J152101.47$+$565718.4          & DA                             &  28.1                          &  79,595 (5076)                 & 7.08 (0.16)                    & Pure H                         & 0.46 (0.04)                    & 0.0326 (0.0049)                &    1.59 (0.18)                 & $<$5.00                        &                               \\
 J152116.07$+$245016.4          & DA+M                           &  18.9                          &  32,696 (567)                  & 7.48 (0.12)                    & Pure H                         & 0.43 (0.04)                    & 0.0198 (0.0018)                & $-$0.39 (0.09)                 & 6.55 (0.28)                    & 1,2                           \\
 J152120.52$+$122533.6          & DA                             &  24.4                          &  33,134 (404)                  & 7.88 (0.08)                    & Pure H                         & 0.59 (0.04)                    & 0.0147 (0.0009)                & $-$0.63 (0.06)                 & 6.81 (0.02)                    &                               \\
 J152138.99$+$103015.7          & DA                             &  73.0                          &  56,062 (1102)                 & 7.24 (0.07)                    & Pure H                         & 0.42 (0.02)                    & 0.0257 (0.0015)                &    0.77 (0.06)                 & $<$5.00                        &                               \\
 J152154.23$+$280540.1          & DA                             &  14.6                          &  34,476 (860)                  & 7.66 (0.15)                    & Pure H                         & 0.50 (0.06)                    & 0.0173 (0.0020)                & $-$0.42 (0.11)                 & 6.70 (0.13)                    &                               \\
 J152226.05$-$012327.0          & DAO                            &  45.4                          &  69,957 (5149)                 & 6.88 (0.15)                    & log He/H = $-$1.04             & 0.39 (0.04)                    & 0.0375 (0.0050)                &    1.48 (0.19)                 & $<$5.00                        & 4,5                           \\
 J152251.08$+$052349.4          & DA                             &  41.2                          &  30,887 (174)                  & 7.76 (0.04)                    & Pure H                         & 0.53 (0.02)                    & 0.0159 (0.0005)                & $-$0.68 (0.03)                 & 6.89 (0.01)                    &                               \\
 J152259.25$+$082837.2          & DAO                            &  14.2                          &  60,150 (5165)                 & 7.81 (0.30)                    & log He/H = $-$2.73             & 0.62 (0.12)                    & 0.0162 (0.0042)                &    0.49 (0.27)                 & 6.07 (0.25)                    & 4,7                           \\
 J152318.77$+$004948.0          & DA                             &  17.7                          &  45,361 (1828)                 & 7.41 (0.16)                    & Pure H                         & 0.45 (0.05)                    & 0.0218 (0.0027)                &    0.26 (0.13)                 & 5.51 (0.79)                    &                               \\
 J152340.79$+$243451.0          & DA+M                           &  12.8                          &  37,791 (1458)                 & 7.88 (0.20)                    & Pure H                         & 0.60 (0.09)                    & 0.0147 (0.0022)                & $-$0.40 (0.15)                 & 6.64 (0.06)                    & 1                             \\
 J152359.29$+$381159.1          & DA                             &  11.4                          &  36,060 (1179)                 & 8.06 (0.18)                    & Pure H                         & 0.69 (0.10)                    & 0.0128 (0.0018)                & $-$0.60 (0.13)                 & 6.69 (0.05)                    &                               \\
 J152359.74$+$021841.7          & DA                             &  43.2                          &  49,893 (1062)                 & 7.65 (0.08)                    & Pure H                         & 0.54 (0.03)                    & 0.0181 (0.0012)                &    0.26 (0.07)                 & 6.23 (0.10)                    &                               \\
 J152422.17$+$073351.2          & DAO                            &  29.3                          &  49,645 (1779)                 & 7.46 (0.14)                    & log He/H = $-$1.13             & 0.48 (0.05)                    & 0.0212 (0.0024)                &    0.39 (0.12)                 & 5.58 (0.75)                    & 4                             \\
 J152537.60$+$064909.8          & DA                             &  21.9                          &  48,711 (2243)                 & 7.79 (0.18)                    & Pure H                         & 0.59 (0.07)                    & 0.0161 (0.0023)                &    0.12 (0.15)                 & 6.33 (0.09)                    &                               \\
 J152623.30$+$394636.3          & DA                             &   7.5                          &  30,194 (719)                  & 7.68 (0.19)                    & Pure H                         & 0.49 (0.08)                    & 0.0168 (0.0024)                & $-$0.67 (0.13)                 & 6.89 (0.11)                    &                               \\
 J152658.85$+$021510.4          & DA                             &  19.3                          &  47,674 (2052)                 & 7.41 (0.16)                    & Pure H                         & 0.45 (0.06)                    & 0.0219 (0.0028)                &    0.35 (0.14)                 & 5.37 (0.86)                    &                               \\
 J152710.76$+$105818.9          & DA                             &  19.1                          &  41,659 (1135)                 & 7.75 (0.12)                    & Pure H                         & 0.55 (0.05)                    & 0.0164 (0.0015)                & $-$0.14 (0.10)                 & 6.51 (0.06)                    &                               \\
 J152728.26$+$002201.7          & DA                             &  23.3                          &  57,414 (2630)                 & 7.57 (0.16)                    & Pure H                         & 0.53 (0.05)                    & 0.0198 (0.0026)                &    0.58 (0.14)                 & 5.92 (0.38)                    &                               \\
 J152744.11$+$100722.4          & DA+M                           &  50.3                          &  32,548 (443)                  & 7.83 (0.09)                    & Pure H                         & 0.57 (0.04)                    & 0.0152 (0.0011)                & $-$0.63 (0.07)                 & 6.83 (0.02)                    & 1,2                           \\
 J152759.11$+$012406.2          & DA                             &  61.9                          &  35,401 (161)                  & 7.78 (0.03)                    & Pure H                         & 0.55 (0.01)                    & 0.0158 (0.0003)                & $-$0.45 (0.02)                 & 6.72 (0.01)                    &                               \\
 J152810.28$+$252458.3          & DA                             &  25.3                          &  65,604 (2923)                 & 7.51 (0.14)                    & Pure H                         & 0.54 (0.05)                    & 0.0212 (0.0026)                &    0.87 (0.14)                 & 5.51 (0.71)                    &                               \\
 J152826.04$+$155916.5          & DA+M                           &  35.3                          &  57,596 (1525)                 & 7.61 (0.09)                    & Pure H                         & 0.55 (0.03)                    & 0.0191 (0.0015)                &    0.56 (0.08)                 & 6.00 (0.16)                    & 1                             \\
 J152839.44$+$011300.0          & DA                             &  70.1                          &  51,817 (577)                  & 7.68 (0.04)                    & Pure H                         & 0.55 (0.01)                    & 0.0178 (0.0006)                &    0.31 (0.04)                 & 6.21 (0.03)                    &                               \\
 J152840.10$+$052737.6          & DA                             &  13.7                          &  90,187 (11,096)               & 7.55 (0.34)                    & Pure H                         & 0.61 (0.10)                    & 0.0219 (0.0070)                &    1.46 (0.36)                 & 5.15 (0.97)                    &                               \\
 J152943.01$+$183722.8          & DO                             &  30.5                          &  54,633 (2236)                 & 8.41 (0.31)                    & Pure He                        & 0.89 (0.18)                    & 0.0097 (0.0025)                & $-$0.12 (0.24)                 & 6.13 (0.08)                    &                               \\
 J152959.38$+$482242.3          & DA                             &  32.0                          &  31,452 (232)                  & 7.45 (0.05)                    & Pure H                         & 0.42 (0.02)                    & 0.0202 (0.0009)                & $-$0.44 (0.04)                 & 6.56 (0.13)                    &                               \\
 J153046.59$+$044439.6          & DAO                            &  24.4                          &  74,818 (7721)                 & 7.13 (0.25)                    & log He/H = $-$2.29             & 0.46 (0.06)                    & 0.0305 (0.0070)                &    1.42 (0.28)                 & $<$5.00                        & 4,5                           \\
 J153102.40$+$534900.5          & DAO                            &  53.2                          &  68,680 (3201)                 & 6.95 (0.11)                    & log He/H = $-$2.21             & 0.40 (0.03)                    & 0.0350 (0.0035)                &    1.39 (0.13)                 & $<$5.00                        & 4,5                           \\
 J153127.86$+$133917.4          & DA                             &  11.5                          &  76,029 (12,119)               & 6.76 (0.36)                    & Pure H                         & 0.38 (0.09)                    & 0.0428 (0.0138)                &    1.74 (0.43)                 & $<$5.00                        &                               \\
 J153133.11$+$343327.5          & DOZ                            &  63.9                          &  72,546 (1303)                 & 8.12 (0.10)                    & Pure He                        & 0.74 (0.05)                    & 0.0125 (0.0010)                &    0.59 (0.08)                 & 5.88 (0.05)                    & 6                             \\
 J153139.31$+$233020.1          & DA                             &  20.0                          &  52,806 (2468)                 & 7.97 (0.17)                    & Pure H                         & 0.68 (0.08)                    & 0.0141 (0.0019)                &    0.14 (0.15)                 & 6.23 (0.06)                    &                               \\
 J153246.18$+$423138.4          & DA                             &  60.0                          &  40,585 (365)                  & 7.79 (0.04)                    & Pure H                         & 0.57 (0.02)                    & 0.0159 (0.0005)                & $-$0.21 (0.03)                 & 6.55 (0.01)                    &                               \\
 J153321.57$+$514057.1          & DAB                            &  17.0                          &  41,177 (4271)                 & 7.29 (0.55)                    & log $q_{\rm H}$ = $-$15.55     & 0.35 (0.17)                    & 0.0222 (0.0090)                &    0.11 (0.39)                 & $<$5.00                        & 3                             \\
 J153323.08$+$292928.4          & DA                             &  44.9                          &  34,191 (258)                  & 7.81 (0.05)                    & Pure H                         & 0.56 (0.02)                    & 0.0154 (0.0005)                & $-$0.53 (0.03)                 & 6.77 (0.01)                    &                               \\
 J153352.49$+$415135.6          & DA                             &   9.8                          &  31,847 (717)                  & 7.41 (0.16)                    & Pure H                         & 0.41 (0.05)                    & 0.0209 (0.0026)                & $-$0.39 (0.12)                 & 6.42 (0.54)                    &                               \\
 J153404.30$+$412026.1          & DA+M                           &  43.9                          &  35,304 (412)                  & 7.72 (0.07)                    & Pure H                         & 0.53 (0.03)                    & 0.0165 (0.0009)                & $-$0.42 (0.05)                 & 6.70 (0.03)                    & 1,2                           \\
 J153437.70$-$004719.4          & DA                             &  33.3                          &  30,279 (184)                  & 7.88 (0.05)                    & Pure H                         & 0.58 (0.02)                    & 0.0146 (0.0005)                & $-$0.79 (0.03)                 & 6.93 (0.01)                    &                               \\
 J153713.19$+$211649.6          & DA+M                           &  10.7                          &  40,220 (1947)                 & 7.70 (0.22)                    & Pure H                         & 0.53 (0.09)                    & 0.0171 (0.0030)                & $-$0.16 (0.18)                 & 6.53 (0.14)                    & 1                             \\
 J153718.44$+$151059.6          & DA                             &  43.1                          &  38,754 (438)                  & 7.75 (0.05)                    & Pure H                         & 0.55 (0.02)                    & 0.0163 (0.0007)                & $-$0.27 (0.04)                 & 6.60 (0.02)                    &                               \\
 J153938.10$+$270605.8          & DA                             &  49.3                          &  34,893 (351)                  & 7.10 (0.06)                    & Pure H                         & 0.32 (0.02)                    & 0.0264 (0.0011)                & $-$0.03 (0.04)                 & $<$5.00                        & 2                             \\
 J154005.73$+$121937.7          & DA+M                           &  22.9                          &  33,458 (327)                  & 7.85 (0.06)                    & Pure H                         & 0.58 (0.03)                    & 0.0150 (0.0007)                & $-$0.59 (0.04)                 & 6.80 (0.01)                    & 1                             \\
 J154028.81$+$385407.6          & DA                             &  22.4                          &  75,066 (4936)                 & 7.61 (0.21)                    & Pure H                         & 0.59 (0.07)                    & 0.0200 (0.0037)                &    1.06 (0.20)                 & 5.65 (0.38)                    &                               \\
 J154108.22$+$171433.8          & DA+M                           &  47.6                          &  69,316 (2186)                 & 7.17 (0.09)                    & Pure H                         & 0.45 (0.02)                    & 0.0289 (0.0025)                &    1.24 (0.10)                 & $<$5.00                        & 1                             \\
 J154126.42$+$371647.7          & DA                             &  26.5                          &  41,313 (972)                  & 7.63 (0.10)                    & Pure H                         & 0.51 (0.04)                    & 0.0180 (0.0015)                & $-$0.07 (0.08)                 & 6.44 (0.15)                    &                               \\
 J154201.48$+$502532.0          & DB                             &  48.4                          &  32,668 (419)                  & 7.78 (0.04)                    & Pure He                        & 0.51 (0.02)                    & 0.0153 (0.0005)                & $-$0.62 (0.04)                 & 6.84 (0.03)                    &                               \\
 J154204.08$+$120650.3          & DA                             &  39.3                          &  44,058 (808)                  & 7.81 (0.08)                    & Pure H                         & 0.58 (0.03)                    & 0.0158 (0.0009)                & $-$0.07 (0.06)                 & 6.45 (0.03)                    &                               \\
 J154218.18$+$081301.8          & DA                             &  48.3                          &  62,460 (1474)                 & 7.36 (0.08)                    & Pure H                         & 0.48 (0.03)                    & 0.0239 (0.0015)                &    0.90 (0.07)                 & $<$5.00                        &                               \\
 J154221.86$+$553957.2          & DA+M                           &  11.1                          &  42,914 (2357)                 & 7.48 (0.23)                    & Pure H                         & 0.46 (0.08)                    & 0.0206 (0.0037)                &    0.11 (0.19)                 & 5.96 (0.85)                    & 1                             \\
 J154318.28$+$492240.7          & DA                             &  45.7                          &  33,954 (215)                  & 7.79 (0.04)                    & Pure H                         & 0.55 (0.02)                    & 0.0157 (0.0005)                & $-$0.53 (0.03)                 & 6.77 (0.01)                    &                               \\
 J154415.24$+$513310.2          & DA                             &  55.5                          &  33,610 (194)                  & 7.81 (0.04)                    & Pure H                         & 0.56 (0.02)                    & 0.0154 (0.0004)                & $-$0.56 (0.03)                 & 6.79 (0.01)                    &                               \\
 J154448.25$+$455039.1          & DA                             &  45.5                          &  50,179 (891)                  & 7.69 (0.07)                    & Pure H                         & 0.55 (0.02)                    & 0.0175 (0.0010)                &    0.24 (0.06)                 & 6.25 (0.05)                    &                               \\
 J154456.80$+$451521.9          & DA                             &  76.4                          &  71,907 (1702)                 & 7.39 (0.06)                    & Pure H                         & 0.51 (0.02)                    & 0.0238 (0.0012)                &    1.14 (0.06)                 & $<$5.00                        & 5                             \\
 J154459.10$+$370729.6          & DA                             &  22.9                          &  35,555 (673)                  & 7.36 (0.11)                    & Pure H                         & 0.40 (0.03)                    & 0.0220 (0.0018)                & $-$0.16 (0.08)                 & 5.93 (0.50)                    &                               \\
 J154526.36$+$125955.6          & DA                             &  33.3                          &  46,007 (837)                  & 7.67 (0.07)                    & Pure H                         & 0.53 (0.03)                    & 0.0178 (0.0010)                &    0.10 (0.06)                 & 6.35 (0.08)                    &                               \\
 J154549.80$+$195503.8          & DA                             &  33.5                          &  46,515 (1044)                 & 7.77 (0.09)                    & Pure H                         & 0.57 (0.04)                    & 0.0163 (0.0012)                &    0.05 (0.07)                 & 6.38 (0.04)                    & 2                             \\
 J154557.81$+$245106.1          & DA                             &   7.5                          &  39,315 (2901)                 & 7.86 (0.35)                    & Pure H                         & 0.60 (0.16)                    & 0.0150 (0.0042)                & $-$0.31 (0.27)                 & 6.59 (0.20)                    &                               \\
 J154605.13$+$124713.8          & DA+M                           &  22.2                          &  37,417 (785)                  & 7.78 (0.11)                    & Pure H                         & 0.55 (0.05)                    & 0.0159 (0.0013)                & $-$0.35 (0.08)                 & 6.65 (0.04)                    & 1                             \\
 J154624.26$+$200406.1          & DA                             &  28.7                          &  34,075 (410)                  & 7.89 (0.08)                    & Pure H                         & 0.60 (0.04)                    & 0.0145 (0.0008)                & $-$0.59 (0.05)                 & 6.77 (0.02)                    &                               \\
 J154626.16$+$143754.8          & DA                             &  72.5                          &  36,623 (245)                  & 7.91 (0.04)                    & Pure H                         & 0.61 (0.02)                    & 0.0144 (0.0004)                & $-$0.47 (0.03)                 & 6.68 (0.01)                    &                               \\
 J154640.17$+$135529.2          & DA                             &  33.2                          &  30,590 (218)                  & 7.28 (0.05)                    & Pure H                         & 0.36 (0.02)                    & 0.0229 (0.0009)                & $-$0.38 (0.04)                 & 5.94 (0.28)                    &                               \\
 J154644.44$+$502902.0          & DA                             &  10.0                          &  31,971 (791)                  & 7.74 (0.18)                    & Pure H                         & 0.52 (0.08)                    & 0.0162 (0.0021)                & $-$0.61 (0.12)                 & 6.84 (0.08)                    &                               \\
 J154651.71$-$020422.5          & DA                             &   8.2                          &  30,528 (903)                  & 7.36 (0.23)                    & Pure H                         & 0.39 (0.07)                    & 0.0215 (0.0037)                & $-$0.44 (0.16)                 & 6.34 (0.77)                    &                               \\
 J154655.34$+$144156.0          & DA                             &  22.4                          &  32,300 (363)                  & 7.83 (0.08)                    & Pure H                         & 0.57 (0.04)                    & 0.0151 (0.0009)                & $-$0.65 (0.05)                 & 6.84 (0.02)                    &                               \\
 J154728.82$+$290206.8          & DA                             &  22.1                          &  34,645 (433)                  & 7.95 (0.08)                    & Pure H                         & 0.63 (0.04)                    & 0.0139 (0.0008)                & $-$0.60 (0.05)                 & 6.75 (0.02)                    &                               \\
 J154752.33$+$423210.8          & DOA                            &  41.0                          &  95,843 (6853)                 & 7.03 (0.27)                    & log He/H = $-$0.26             & 0.42 (0.07)                    & 0.0328 (0.0075)                &    1.91 (0.24)                 & $<$5.00                        & 4,8                           \\
 J154758.63$+$413613.8          & DA                             &  19.0                          & 120,787 (25,564)               & 6.88 (0.20)                    & Pure H                         & 0.56 (0.10)                    & 0.0448 (0.0092)                &    2.59 (0.47)                 & $<$5.00                        &                               \\
 J154814.06$+$424504.8          & DA                             &  16.2                          &  31,261 (421)                  & 7.82 (0.10)                    & Pure H                         & 0.56 (0.05)                    & 0.0152 (0.0011)                & $-$0.70 (0.07)                 & 6.88 (0.03)                    &                               \\
 J154828.89$+$103708.3          & DA                             &   9.1                          &  50,942 (5216)                 & 7.12 (0.37)                    & Pure H                         & 0.37 (0.10)                    & 0.0277 (0.0085)                &    0.67 (0.33)                 & $<$5.00                        &                               \\
 J154829.86$+$203139.0          & DOA                            &  53.4                          &  53,061 (615)                  & 8.07 (0.09)                    & log $q_{\rm H}$ = $-$16.91     & 0.69 (0.05)                    & 0.0127 (0.0009)                &    0.06 (0.06)                 & 6.27 (0.03)                    & 3                             \\
 J154830.53$+$405242.6          & DAO                            &  39.6                          &  60,554 (2586)                 & 6.75 (0.12)                    & log He/H = $-$2.89             & 0.33 (0.03)                    & 0.0398 (0.0041)                &    1.28 (0.12)                 & $<$5.00                        & 4                             \\
 J154907.10$+$412621.4          & DA                             &   6.4                          &  35,599 (2388)                 & 7.79 (0.38)                    & Pure H                         & 0.56 (0.17)                    & 0.0157 (0.0047)                & $-$0.45 (0.28)                 & 6.71 (0.18)                    &                               \\
 J154922.16$+$334601.1          & DA                             &  32.2                          &  36,820 (533)                  & 7.79 (0.08)                    & Pure H                         & 0.56 (0.03)                    & 0.0157 (0.0009)                & $-$0.39 (0.06)                 & 6.67 (0.02)                    &                               \\
 J154943.01$+$231916.6          & DA                             &  71.7                          &  30,043 (88)                   & 7.91 (0.02)                    & Pure H                         & 0.60 (0.01)                    & 0.0142 (0.0002)                & $-$0.83 (0.02)                 & 6.95 (0.01)                    &                               \\
 J154949.99$+$205043.4          & DA                             &  44.7                          &  57,253 (1334)                 & 7.56 (0.08)                    & Pure H                         & 0.53 (0.02)                    & 0.0200 (0.0013)                &    0.59 (0.07)                 & 5.91 (0.23)                    & 5                             \\
 J155035.19$+$402558.6          & DA                             &  82.3                          &  55,472 (644)                  & 7.61 (0.04)                    & Pure H                         & 0.54 (0.01)                    & 0.0191 (0.0007)                &    0.49 (0.04)                 & 6.04 (0.06)                    &                               \\
 J155108.24$+$454313.3          & DA                             &  36.3                          &  43,992 (707)                  & 7.69 (0.07)                    & Pure H                         & 0.54 (0.03)                    & 0.0173 (0.0009)                &    0.00 (0.05)                 & 6.42 (0.05)                    &                               \\
 J155117.94$+$044551.6          & DA                             &   4.8                          &  46,743 (6611)                 & 7.10 (0.55)                    & Pure H                         & 0.36 (0.15)                    & 0.0277 (0.0125)                &    0.52 (0.47)                 & $<$5.00                        &                               \\
 J155124.56$+$031153.2          & DA                             &  16.0                          &  45,280 (2083)                 & 7.68 (0.18)                    & Pure H                         & 0.54 (0.07)                    & 0.0175 (0.0026)                &    0.06 (0.15)                 & 6.38 (0.14)                    &                               \\
 J155205.60$+$433825.9          & DA+M                           &  17.9                          &  33,993 (659)                  & 7.68 (0.12)                    & Pure H                         & 0.51 (0.05)                    & 0.0170 (0.0016)                & $-$0.46 (0.09)                 & 6.73 (0.08)                    & 1,2                           \\
 J155232.50$+$202715.2          & DA+M                           &  53.6                          &  31,390 (129)                  & 7.90 (0.03)                    & Pure H                         & 0.60 (0.01)                    & 0.0143 (0.0003)                & $-$0.74 (0.02)                 & 6.88 (0.01)                    & 1                             \\
 J155251.08$+$573924.9          & DOZ                            &  35.6                          & 109,566 (3905)                 & 8.72 (0.22)                    & Pure He                        & 1.09 (0.11)                    & 0.0075 (0.0016)                &    0.87 (0.19)                 & $<$5.00                        & 6                             \\
 J155356.79$+$483228.6          & DO                             &  29.7                          &  72,375 (3078)                 & 8.07 (0.23)                    & Pure He                        & 0.72 (0.11)                    & 0.0129 (0.0025)                &    0.62 (0.18)                 & 5.91 (0.09)                    & 8                             \\
 J155425.33$+$201315.6          & DA+M                           &  22.6                          &  41,521 (1140)                 & 7.51 (0.12)                    & Pure H                         & 0.47 (0.04)                    & 0.0199 (0.0019)                &    0.02 (0.10)                 & 6.17 (0.38)                    & 1,2                           \\
 J155435.60$+$163527.8          & DA                             &  19.0                          &  40,674 (1181)                 & 7.67 (0.13)                    & Pure H                         & 0.52 (0.05)                    & 0.0174 (0.0018)                & $-$0.13 (0.10)                 & 6.50 (0.13)                    &                               \\
 J155508.79$+$314905.3          & DA                             &  39.9                          &  56,015 (1367)                 & 7.62 (0.08)                    & Pure H                         & 0.54 (0.03)                    & 0.0189 (0.0014)                &    0.50 (0.08)                 & 6.05 (0.13)                    &                               \\
 J155521.13$+$411650.1          & DA+M                           &  28.4                          &  31,147 (283)                  & 7.73 (0.07)                    & Pure H                         & 0.52 (0.03)                    & 0.0162 (0.0008)                & $-$0.65 (0.05)                 & 6.87 (0.03)                    & 1,2                           \\
 J155552.39$+$172920.1          & DA                             &  45.2                          &  34,758 (256)                  & 7.80 (0.04)                    & Pure H                         & 0.56 (0.02)                    & 0.0155 (0.0005)                & $-$0.50 (0.03)                 & 6.74 (0.01)                    &                               \\
 J155605.26$+$320506.9          & DA                             &  96.7                          &  31,458 (79)                   & 8.31 (0.02)                    & Pure H                         & 0.83 (0.01)                    & 0.0105 (0.0002)                & $-$1.01 (0.01)                 & 7.13 (0.04)                    &                               \\
 J155712.05$+$151534.3          & DA+M                           &  20.9                          &  43,315 (1845)                 & 7.77 (0.18)                    & Pure H                         & 0.57 (0.08)                    & 0.0162 (0.0023)                & $-$0.08 (0.15)                 & 6.47 (0.11)                    & 1,2                           \\
 J155735.37$+$155817.1          & DA+M                           &  30.1                          &  45,104 (922)                  & 7.67 (0.08)                    & Pure H                         & 0.53 (0.03)                    & 0.0176 (0.0012)                &    0.06 (0.07)                 & 6.38 (0.08)                    & 1                             \\
 J155745.39$+$554609.7          & DA                             &  32.5                          &  60,500 (2191)                 & 7.59 (0.12)                    & Pure H                         & 0.54 (0.04)                    & 0.0196 (0.0021)                &    0.67 (0.11)                 & 5.88 (0.32)                    &                               \\
 J155808.02$+$053004.3          & DA                             &  30.6                          &  54,406 (1895)                 & 7.43 (0.12)                    & Pure H                         & 0.47 (0.04)                    & 0.0220 (0.0021)                &    0.58 (0.10)                 & 5.16 (0.82)                    &                               \\
 J155832.58$+$261852.5          & DA                             &  11.0                          &  39,491 (1822)                 & 7.88 (0.22)                    & Pure H                         & 0.61 (0.10)                    & 0.0148 (0.0025)                & $-$0.32 (0.17)                 & 6.59 (0.07)                    &                               \\
 J155859.26$+$083644.5          & DA                             &  21.7                          &  37,251 (822)                  & 7.88 (0.12)                    & Pure H                         & 0.60 (0.06)                    & 0.0147 (0.0013)                & $-$0.43 (0.09)                 & 6.66 (0.03)                    &                               \\
 J155904.62$+$035623.4          & DA+M                           &  28.8                          &  36,116 (1952)                 & 7.49 (0.30)                    & Pure H                         & 0.44 (0.10)                    & 0.0199 (0.0045)                & $-$0.22 (0.22)                 & 6.38 (0.67)                    & 1,2                           \\
 J155912.40$+$211839.9          & DA                             &  29.4                          &  66,289 (2788)                 & 7.29 (0.13)                    & Pure H                         & 0.47 (0.04)                    & 0.0257 (0.0030)                &    1.06 (0.13)                 & $<$5.00                        &                               \\
 J155919.10$+$240722.0          & DAO                            &  52.2                          &  89,274 (4605)                 & 7.09 (0.15)                    & log He/H = $-$1.59             & 0.50 (0.03)                    & 0.0332 (0.0049)                &    1.80 (0.16)                 & $<$5.00                        & 4,5                           \\
 J155920.76$+$335511.6          & DA                             &  32.8                          &  66,917 (3314)                 & 7.31 (0.16)                    & Pure H                         & 0.47 (0.04)                    & 0.0252 (0.0034)                &    1.06 (0.15)                 & $<$5.00                        &                               \\
 J155935.17$+$325003.1          & DA                             &  10.7                          &  58,364 (4915)                 & 8.05 (0.30)                    & Pure H                         & 0.72 (0.15)                    & 0.0134 (0.0033)                &    0.27 (0.26)                 & 6.10 (0.12)                    &                               \\
 J160024.21$+$274321.1          & DA                             &  32.1                          &  34,913 (437)                  & 7.83 (0.08)                    & Pure H                         & 0.57 (0.03)                    & 0.0152 (0.0009)                & $-$0.51 (0.05)                 & 6.74 (0.02)                    &                               \\
 J160025.09$+$374716.1          & DOZ                            &  16.8                          &  65,670 (3913)                 & 8.21 (0.36)                    & Pure He                        & 0.78 (0.19)                    & 0.0115 (0.0034)                &    0.34 (0.27)                 & 5.96 (0.11)                    & 6                             \\
 J160046.56$+$362937.0          & DB                             &   7.4                          &  36,313 (3279)                 & 7.70 (0.32)                    & Pure He                        & 0.49 (0.13)                    & 0.0163 (0.0039)                & $-$0.38 (0.26)                 & 6.66 (0.30)                    &                               \\
 J160116.32$+$093446.3          & DA                             &   5.1                          &  32,817 (1684)                 & 7.26 (0.35)                    & Pure H                         & 0.36 (0.10)                    & 0.0235 (0.0061)                & $-$0.24 (0.24)                 & 5.63 (1.14)                    &                               \\
 J160136.70$+$050528.0          & DA+M                           &  15.0                          &  49,740 (3885)                 & 7.95 (0.30)                    & Pure H                         & 0.66 (0.14)                    & 0.0142 (0.0034)                &    0.05 (0.25)                 & 6.30 (0.10)                    & 1,2                           \\
 J160151.60$+$195246.9          & DA                             &  37.1                          &  35,743 (362)                  & 7.72 (0.06)                    & Pure H                         & 0.53 (0.02)                    & 0.0166 (0.0007)                & $-$0.39 (0.04)                 & 6.69 (0.03)                    &                               \\
 J160216.04$+$125841.6          & DA                             &  13.7                          &  31,674 (529)                  & 7.61 (0.12)                    & Pure H                         & 0.47 (0.04)                    & 0.0178 (0.0016)                & $-$0.54 (0.09)                 & 6.77 (0.11)                    &                               \\
 J160236.07$+$381950.5          & DAO                            &  70.2                          &  80,331 (3478)                 & 7.28 (0.11)                    & log He/H = $-$2.38             & 0.51 (0.03)                    & 0.0270 (0.0026)                &    1.44 (0.12)                 & $<$5.00                        & 4,5                           \\
 J160246.45$+$303914.5          & DA                             &  96.8                          &  59,125 (690)                  & 7.54 (0.04)                    & Pure H                         & 0.53 (0.01)                    & 0.0205 (0.0007)                &    0.67 (0.04)                 & 5.77 (0.15)                    &                               \\
 J160301.36$+$265442.3          & DA                             &  19.6                          &  72,798 (4855)                 & 7.05 (0.18)                    & Pure H                         & 0.44 (0.04)                    & 0.0325 (0.0054)                &    1.43 (0.20)                 & $<$5.00                        &                               \\
 J160304.54$+$052338.6          & DA                             &  13.1                          &  31,792 (758)                  & 7.18 (0.17)                    & Pure H                         & 0.34 (0.05)                    & 0.0247 (0.0030)                & $-$0.25 (0.12)                 & 5.33 (0.73)                    &                               \\
 J160336.97$+$040615.2          & DA                             &   8.0                          &  30,821 (832)                  & 7.98 (0.21)                    & Pure H                         & 0.64 (0.11)                    & 0.0135 (0.0021)                & $-$0.83 (0.14)                 & 6.92 (0.07)                    &                               \\
 J160415.06$+$504459.3          & DA                             &  41.9                          &  47,989 (827)                  & 7.66 (0.07)                    & Pure H                         & 0.54 (0.02)                    & 0.0179 (0.0010)                &    0.18 (0.06)                 & 6.29 (0.07)                    &                               \\
 J160417.19$+$454715.2          & DA                             &  37.5                          &  31,145 (212)                  & 7.65 (0.05)                    & Pure H                         & 0.49 (0.02)                    & 0.0172 (0.0007)                & $-$0.60 (0.04)                 & 6.83 (0.03)                    &                               \\
 J160446.43$+$363011.5          & DA                             &   7.3                          &  46,566 (4916)                 & 7.34 (0.41)                    & Pure H                         & 0.42 (0.12)                    & 0.0231 (0.0077)                &    0.35 (0.34)                 & $<$5.00                        &                               \\
 J160523.16$+$425901.5          & DA                             &  21.2                          &  31,949 (435)                  & 7.68 (0.10)                    & Pure H                         & 0.50 (0.04)                    & 0.0169 (0.0012)                & $-$0.57 (0.07)                 & 6.81 (0.06)                    &                               \\
 J160530.50$+$322521.2          & DA                             &  39.4                          &  32,129 (216)                  & 7.80 (0.05)                    & Pure H                         & 0.55 (0.02)                    & 0.0154 (0.0005)                & $-$0.64 (0.03)                 & 6.85 (0.01)                    &                               \\
 J160550.54$+$060738.0          & DA                             &  66.2                          &  52,841 (778)                  & 7.57 (0.05)                    & Pure H                         & 0.52 (0.02)                    & 0.0195 (0.0009)                &    0.43 (0.05)                 & 6.04 (0.15)                    &                               \\
 J160551.75$+$353223.3          & DA                             &  19.3                          &  33,533 (508)                  & 7.65 (0.10)                    & Pure H                         & 0.49 (0.04)                    & 0.0174 (0.0013)                & $-$0.46 (0.07)                 & 6.73 (0.08)                    &                               \\
 J160634.37$+$431847.2          & DA                             &   7.6                          &  50,388 (5113)                 & 7.41 (0.37)                    & Pure H                         & 0.46 (0.12)                    & 0.0221 (0.0067)                &    0.45 (0.32)                 & 5.20 (1.37)                    &                               \\
 J160655.28$+$424526.3          & DA+M                           &  31.3                          &  31,353 (229)                  & 7.84 (0.05)                    & Pure H                         & 0.57 (0.03)                    & 0.0150 (0.0006)                & $-$0.71 (0.04)                 & 6.88 (0.01)                    & 1                             \\
 J160659.76$+$421708.5          & DA+M                           &  23.7                          &  33,715 (462)                  & 7.83 (0.09)                    & Pure H                         & 0.57 (0.04)                    & 0.0152 (0.0010)                & $-$0.57 (0.06)                 & 6.79 (0.02)                    & 1                             \\
 J160721.16$+$380746.8          & DA                             &   6.2                          &  51,937 (6522)                 & 7.90 (0.46)                    & Pure H                         & 0.64 (0.21)                    & 0.0149 (0.0058)                &    0.16 (0.40)                 & 6.26 (0.38)                    &                               \\
 J160738.12$+$435759.9          & DA                             &  34.6                          &  31,597 (203)                  & 7.79 (0.05)                    & Pure H                         & 0.55 (0.02)                    & 0.0156 (0.0005)                & $-$0.66 (0.03)                 & 6.86 (0.01)                    &                               \\
 J160748.21$+$073229.1          & DA                             &  25.8                          &  58,995 (2414)                 & 7.44 (0.14)                    & Pure H                         & 0.49 (0.05)                    & 0.0222 (0.0024)                &    0.73 (0.12)                 & 5.20 (0.93)                    &                               \\
 J160822.28$+$084552.0          & DA                             &  32.1                          &  34,591 (403)                  & 7.87 (0.07)                    & Pure H                         & 0.59 (0.03)                    & 0.0148 (0.0008)                & $-$0.55 (0.05)                 & 6.75 (0.02)                    &                               \\
 J160828.70$+$422101.8          & DAO                            &  57.6                          &  84,978 (7071)                 & 6.82 (0.14)                    & log He/H = $-$0.96             & 0.43 (0.04)                    & 0.0421 (0.0053)                &    1.92 (0.20)                 & $<$5.00                        & 4,5                           \\
 J160904.61$+$035000.2          & DA                             &  43.9                          &  41,189 (536)                  & 7.77 (0.06)                    & Pure H                         & 0.56 (0.02)                    & 0.0161 (0.0007)                & $-$0.17 (0.05)                 & 6.53 (0.02)                    &                               \\
 J160915.41$+$122515.9          & DB                             &  11.0                          &  30,201 (2724)                 & 7.62 (0.32)                    & Pure He                        & 0.44 (0.13)                    & 0.0170 (0.0040)                & $-$0.66 (0.26)                 & 6.86 (0.39)                    &                               \\
 J160929.96$+$443857.1          & DA                             &   4.7                          &  36,982 (2873)                 & 8.34 (0.42)                    & Pure H                         & 0.85 (0.24)                    & 0.0104 (0.0035)                & $-$0.74 (0.32)                 & 6.72 (0.33)                    &                               \\
 J161009.84$+$550211.5          & DB                             &  21.5                          &  32,807 (841)                  & 7.76 (0.09)                    & Pure He                        & 0.51 (0.04)                    & 0.0154 (0.0010)                & $-$0.60 (0.07)                 & 6.83 (0.05)                    &                               \\
 J161015.19$+$053943.8          & DA                             &  18.1                          &  43,601 (1587)                 & 7.29 (0.15)                    & Pure H                         & 0.40 (0.05)                    & 0.0237 (0.0027)                &    0.26 (0.12)                 & $<$5.00                        &                               \\
 J161030.32$+$274052.1          & DA                             &  21.8                          &  31,649 (441)                  & 7.45 (0.10)                    & Pure H                         & 0.42 (0.03)                    & 0.0202 (0.0016)                & $-$0.43 (0.07)                 & 6.56 (0.26)                    & 2                             \\
 J161044.76$+$082152.2          & DA                             &  15.2                          &  81,702 (8006)                 & 7.48 (0.29)                    & Pure H                         & 0.57 (0.08)                    & 0.0227 (0.0059)                &    1.32 (0.29)                 & 5.22 (0.89)                    &                               \\
 J161114.17$+$071140.7          & DAO                            &  27.8                          &  79,899 (9000)                 & 6.72 (0.24)                    & log He/H = $-$2.20             & 0.39 (0.06)                    & 0.0452 (0.0096)                &    1.88 (0.30)                 & $<$5.00                        & 4                             \\
 J161126.34$+$052357.6          & DO                             &  23.3                          &  46,449 (318)                  & 7.72 (0.10)                    & Pure He                        & 0.52 (0.04)                    & 0.0164 (0.0013)                &    0.05 (0.07)                 & 6.36 (0.14)                    &                               \\
 J161134.87$+$062239.3          & DA                             &  25.3                          &  33,751 (404)                  & 7.28 (0.08)                    & Pure H                         & 0.37 (0.02)                    & 0.0232 (0.0013)                & $-$0.20 (0.05)                 & 5.67 (0.41)                    &                               \\
 J161143.45$+$520355.0          & DA+M                           &  14.3                          &  50,167 (4849)                 & 7.88 (0.36)                    & Pure H                         & 0.63 (0.16)                    & 0.0150 (0.0045)                &    0.11 (0.31)                 & 6.30 (0.26)                    & 1,2                           \\
 J161143.86$+$205805.2          & DAO                            &  17.5                          &  90,984 (11,864)               & 6.67 (0.26)                    & log He/H = $-$1.59             & 0.42 (0.07)                    & 0.0493 (0.0118)                &    2.18 (0.34)                 & $<$5.00                        & 4                             \\
 J161149.05$+$041937.8          & DA                             & 118.6                          &  30,324 (53)                   & 7.87 (0.01)                    & Pure H                         & 0.58 (0.01)                    & 0.0146 (0.0001)                & $-$0.79 (0.01)                 & 6.93 (0.01)                    &                               \\
 J161208.84$+$175525.2          & DA                             &   7.1                          &  52,401 (6668)                 & 7.07 (0.45)                    & Pure H                         & 0.37 (0.12)                    & 0.0291 (0.0109)                &    0.76 (0.40)                 & $<$5.00                        &                               \\
 J161210.90$+$084732.7          & DA                             &  31.5                          &  30,183 (215)                  & 7.70 (0.06)                    & Pure H                         & 0.50 (0.02)                    & 0.0166 (0.0007)                & $-$0.68 (0.04)                 & 6.90 (0.03)                    &                               \\
 J161226.56$+$425111.4          & DA                             &  44.0                          &  41,744 (521)                  & 7.82 (0.05)                    & Pure H                         & 0.58 (0.02)                    & 0.0156 (0.0007)                & $-$0.18 (0.04)                 & 6.52 (0.02)                    &                               \\
 J161244.37$+$054340.7          & DA                             &  18.9                          &  33,716 (606)                  & 7.73 (0.12)                    & Pure H                         & 0.52 (0.05)                    & 0.0164 (0.0014)                & $-$0.50 (0.08)                 & 6.76 (0.06)                    &                               \\
 J161327.41$+$161826.3          & DA                             &   7.7                          &  30,354 (870)                  & 7.84 (0.22)                    & Pure H                         & 0.57 (0.11)                    & 0.0149 (0.0025)                & $-$0.77 (0.15)                 & 6.93 (0.07)                    &                               \\
 J161342.71$+$572954.1          & DA                             &  20.9                          &  48,823 (1617)                 & 7.38 (0.12)                    & Pure H                         & 0.44 (0.04)                    & 0.0226 (0.0021)                &    0.42 (0.10)                 & 5.09 (0.71)                    &                               \\
 J161426.15$+$153222.3          & DA                             &   9.9                          &  61,202 (6854)                 & 7.55 (0.38)                    & Pure H                         & 0.53 (0.13)                    & 0.0204 (0.0067)                &    0.72 (0.35)                 & 5.74 (0.73)                    & 7                             \\
 J161426.68$+$383052.5          & DA                             &  16.5                          &  68,266 (5248)                 & 7.95 (0.26)                    & Pure H                         & 0.70 (0.11)                    & 0.0146 (0.0033)                &    0.62 (0.24)                 & 5.92 (0.11)                    &                               \\
 J161441.98$+$370548.0          & DAO                            &  59.2                          &  53,533 (1179)                 & 7.64 (0.08)                    & log He/H = $-$3.24             & 0.54 (0.03)                    & 0.0184 (0.0012)                &    0.40 (0.07)                 & 6.13 (0.09)                    & 4,5                           \\
 J161444.30$+$364612.2          & DA                             &  21.7                          &  36,914 (719)                  & 7.91 (0.10)                    & Pure H                         & 0.62 (0.05)                    & 0.0144 (0.0011)                & $-$0.46 (0.08)                 & 6.67 (0.03)                    &                               \\
 J161455.15$+$414231.3          & DA                             &   6.3                          &  34,704 (1527)                 & 8.09 (0.27)                    & Pure H                         & 0.70 (0.15)                    & 0.0126 (0.0026)                & $-$0.69 (0.19)                 & 6.75 (0.12)                    &                               \\
 J161512.21$+$110240.0          & DOA                            &  57.3                          &  52,322 (603)                  & 8.13 (0.09)                    & log $q_{\rm H}$ = $-$16.95     & 0.72 (0.05)                    & 0.0121 (0.0008)                & $-$0.01 (0.06)                 & 6.27 (0.03)                    & 3                             \\
 J161613.09$+$252012.6          & DA                             &  27.4                          &  80,075 (4860)                 & 7.38 (0.17)                    & Pure H                         & 0.54 (0.05)                    & 0.0248 (0.0038)                &    1.36 (0.18)                 & $<$5.00                        &                               \\
 J161809.53$+$112257.3          & DA                             &  19.4                          &  65,680 (3294)                 & 7.42 (0.16)                    & Pure H                         & 0.50 (0.05)                    & 0.0230 (0.0031)                &    0.95 (0.15)                 & $<$5.00                        &                               \\
 J161815.53$+$154715.1          & DAO                            &  38.2                          &  66,716 (4389)                 & 7.21 (0.16)                    & log He/H = $-$1.12             & 0.45 (0.04)                    & 0.0277 (0.0040)                &    1.14 (0.18)                 & $<$5.00                        & 4,5                           \\
 J161843.23$+$294412.3          & DA                             &   5.3                          &  36,219 (2343)                 & 7.58 (0.36)                    & Pure H                         & 0.47 (0.13)                    & 0.0185 (0.0051)                & $-$0.27 (0.26)                 & 6.55 (0.35)                    &                               \\
 J161844.39$+$432750.1          & DA                             &  17.3                          &  31,342 (337)                  & 7.63 (0.08)                    & Pure H                         & 0.48 (0.03)                    & 0.0176 (0.0011)                & $-$0.57 (0.06)                 & 6.80 (0.06)                    &                               \\
 J161940.02$+$222958.3          & DA                             &  72.0                          &  36,246 (216)                  & 7.20 (0.03)                    & Pure H                         & 0.35 (0.01)                    & 0.0247 (0.0006)                & $-$0.02 (0.02)                 & 5.03 (0.16)                    &                               \\
 J162005.03$+$114943.3          & DA                             &  64.2                          &  34,368 (177)                  & 7.85 (0.03)                    & Pure H                         & 0.58 (0.02)                    & 0.0150 (0.0004)                & $-$0.55 (0.02)                 & 6.76 (0.01)                    &                               \\
 J162006.23$+$093129.1          & DA                             &  15.4                          &  33,834 (676)                  & 7.85 (0.13)                    & Pure H                         & 0.58 (0.06)                    & 0.0149 (0.0014)                & $-$0.58 (0.09)                 & 6.78 (0.03)                    &                               \\
 J162027.38$+$145358.7          & DA                             &   4.5                          &  30,406 (1308)                 & 8.01 (0.34)                    & Pure H                         & 0.65 (0.18)                    & 0.0132 (0.0034)                & $-$0.87 (0.23)                 & 6.94 (0.19)                    &                               \\
 J162125.86$+$155034.6          & DA                             &  16.8                          &  36,811 (1117)                 & 7.76 (0.16)                    & Pure H                         & 0.55 (0.07)                    & 0.0161 (0.0020)                & $-$0.37 (0.12)                 & 6.67 (0.08)                    &                               \\
 J162130.17$+$232522.9          & DA                             &  14.9                          &  34,348 (768)                  & 7.82 (0.14)                    & Pure H                         & 0.57 (0.06)                    & 0.0153 (0.0016)                & $-$0.53 (0.10)                 & 6.76 (0.04)                    &                               \\
 J162131.89$+$635118.3          & DA                             &  29.2                          &  38,967 (697)                  & 7.85 (0.09)                    & Pure H                         & 0.59 (0.04)                    & 0.0152 (0.0010)                & $-$0.32 (0.07)                 & 6.60 (0.02)                    &                               \\
 J162145.79$+$173322.0          & DA                             &   7.2                          &  46,699 (5029)                 & 7.35 (0.42)                    & Pure H                         & 0.43 (0.13)                    & 0.0229 (0.0077)                &    0.35 (0.35)                 & 5.06 (1.42)                    &                               \\
 J162157.91$+$285933.6          & DA                             &   6.2                          &  44,602 (4279)                 & 7.62 (0.39)                    & Pure H                         & 0.51 (0.15)                    & 0.0183 (0.0057)                &    0.08 (0.32)                 & 6.34 (0.30)                    &                               \\
 J162251.73$+$231302.2          & DA                             &  22.2                          &  34,313 (618)                  & 7.88 (0.11)                    & Pure H                         & 0.59 (0.05)                    & 0.0147 (0.0012)                & $-$0.57 (0.08)                 & 6.76 (0.02)                    &                               \\
 J162351.63$+$403211.3          & DA                             &  34.7                          &  43,739 (1523)                 & 7.71 (0.14)                    & Pure H                         & 0.54 (0.06)                    & 0.0170 (0.0020)                & $-$0.02 (0.12)                 & 6.44 (0.10)                    & 2                             \\
 J162420.68$+$474654.3          & DA                             &  27.7                          &  38,544 (665)                  & 7.59 (0.08)                    & Pure H                         & 0.48 (0.03)                    & 0.0185 (0.0013)                & $-$0.17 (0.07)                 & 6.47 (0.14)                    &                               \\
 J162448.99$+$321702.0          & DA+M                           &  40.7                          &  68,317 (1948)                 & 7.57 (0.09)                    & Pure H                         & 0.56 (0.03)                    & 0.0204 (0.0016)                &    0.91 (0.09)                 & 5.75 (0.20)                    & 1,2                           \\
 J162451.23$+$355128.0          & DA                             &  30.1                          &  50,640 (1581)                 & 7.68 (0.12)                    & Pure H                         & 0.55 (0.04)                    & 0.0178 (0.0017)                &    0.27 (0.10)                 & 6.23 (0.13)                    &                               \\
 J162452.46$+$150030.7          & DA                             &  20.2                          &  60,091 (3709)                 & 7.58 (0.21)                    & Pure H                         & 0.54 (0.07)                    & 0.0198 (0.0035)                &    0.66 (0.19)                 & 5.86 (0.46)                    &                               \\
 J162514.88$+$302610.8          & DA                             &  42.9                          &  62,931 (1975)                 & 7.67 (0.11)                    & Pure H                         & 0.58 (0.04)                    & 0.0184 (0.0017)                &    0.68 (0.10)                 & 5.96 (0.10)                    &                               \\
 J162540.54$+$231720.3          & DA                             &  36.4                          &  40,290 (684)                  & 7.77 (0.08)                    & Pure H                         & 0.56 (0.03)                    & 0.0162 (0.0010)                & $-$0.21 (0.06)                 & 6.56 (0.03)                    &                               \\
 J162554.69$+$382600.8          & DAO                            &  26.2                          &  68,670 (7093)                 & 7.13 (0.27)                    & log He/H = $-$1.66             & 0.44 (0.07)                    & 0.0299 (0.0072)                &    1.25 (0.29)                 & $<$5.00                        & 4,5                           \\
 J162612.07$+$140132.1          & DA                             &   5.6                          &  39,907 (3357)                 & 7.04 (0.39)                    & Pure H                         & 0.32 (0.10)                    & 0.0281 (0.0087)                &    0.26 (0.31)                 & $<$5.00                        &                               \\
 J162629.90$+$135614.5          & DA                             &  33.7                          &  40,854 (688)                  & 7.85 (0.08)                    & Pure H                         & 0.59 (0.03)                    & 0.0152 (0.0009)                & $-$0.24 (0.06)                 & 6.55 (0.02)                    &                               \\
 J162644.18$+$091007.8          & DA                             &   6.2                          &  31,460 (1441)                 & 8.22 (0.34)                    & Pure H                         & 0.77 (0.20)                    & 0.0113 (0.0030)                & $-$0.95 (0.24)                 & 6.99 (0.30)                    &                               \\
 J162648.55$+$232603.9          & DA+M                           &  28.2                          &  42,705 (981)                  & 7.75 (0.10)                    & Pure H                         & 0.56 (0.04)                    & 0.0164 (0.0013)                & $-$0.09 (0.08)                 & 6.48 (0.05)                    & 1,2                           \\
 J162711.08$+$111935.4          & DA                             &  10.1                          &  35,549 (1085)                 & 7.16 (0.18)                    & Pure H                         & 0.34 (0.05)                    & 0.0254 (0.0032)                & $-$0.03 (0.12)                 & $<$5.00                        &                               \\
 J162754.70$+$273646.3          & DA                             &   3.9                          &  33,134 (2361)                 & 7.46 (0.47)                    & Pure H                         & 0.43 (0.17)                    & 0.0201 (0.0072)                & $-$0.36 (0.33)                 & 6.49 (0.72)                    &                               \\
 J162838.41$+$083329.0          & DA                             &  23.4                          &  47,599 (1805)                 & 7.78 (0.15)                    & Pure H                         & 0.58 (0.06)                    & 0.0162 (0.0019)                &    0.08 (0.12)                 & 6.36 (0.07)                    &                               \\
 J162845.71$+$315627.0          & DAO                            &  50.0                          &  84,486 (4350)                 & 7.07 (0.14)                    & log He/H = $-$2.06             & 0.48 (0.03)                    & 0.0333 (0.0045)                &    1.71 (0.16)                 & $<$5.00                        & 4,5                           \\
 J163014.61$+$165856.3          & DO                             &  19.9                          &  49,322 (618)                  & 7.83 (0.19)                    & Pure He                        & 0.57 (0.08)                    & 0.0152 (0.0022)                &    0.09 (0.13)                 & 6.36 (0.03)                    &                               \\
 J163150.83$+$212425.6          & DA                             &  42.1                          &  37,263 (382)                  & 7.70 (0.05)                    & Pure H                         & 0.52 (0.02)                    & 0.0169 (0.0007)                & $-$0.31 (0.04)                 & 6.63 (0.03)                    &                               \\
 J163200.32$-$001928.3          & DAO                            &  17.9                          &  67,367 (7810)                 & 7.60 (0.37)                    & log He/H = $-$1.04             & 0.57 (0.13)                    & 0.0198 (0.0064)                &    0.86 (0.35)                 & 5.82 (0.31)                    & 4                             \\
 J163230.54$+$263354.1          & DA                             &  17.3                          &  74,466 (8309)                 & 7.31 (0.27)                    & Pure H                         & 0.49 (0.08)                    & 0.0258 (0.0064)                &    1.26 (0.30)                 & $<$5.00                        & 5                             \\
 J163313.10$+$284215.0          & DA                             &   3.9                          &  32,634 (1845)                 & 7.51 (0.39)                    & Pure H                         & 0.44 (0.14)                    & 0.0194 (0.0057)                & $-$0.42 (0.27)                 & 6.61 (0.50)                    &                               \\
 J163348.76$+$182448.6          & DA                             &  68.8                          &  31,545 (110)                  & 7.76 (0.03)                    & Pure H                         & 0.53 (0.01)                    & 0.0160 (0.0003)                & $-$0.64 (0.02)                 & 6.86 (0.01)                    &                               \\
 J163350.80$+$150822.7          & DA                             &  17.7                          &  40,495 (1304)                 & 7.83 (0.15)                    & Pure H                         & 0.58 (0.07)                    & 0.0154 (0.0018)                & $-$0.24 (0.11)                 & 6.56 (0.05)                    &                               \\
 J163421.39$+$313844.3          & DA                             &  31.9                          &  79,205 (4017)                 & 7.31 (0.14)                    & Pure H                         & 0.51 (0.04)                    & 0.0262 (0.0033)                &    1.39 (0.15)                 & $<$5.00                        &                               \\
 J163429.28$+$113119.1          & DA+M                           &  17.7                          &  37,838 (1286)                 & 7.16 (0.17)                    & Pure H                         & 0.34 (0.05)                    & 0.0256 (0.0033)                &    0.08 (0.13)                 & $<$5.00                        & 1                             \\
 J163542.56$+$262257.7          & DA                             &  21.3                          &  32,941 (432)                  & 7.69 (0.09)                    & Pure H                         & 0.51 (0.04)                    & 0.0169 (0.0011)                & $-$0.52 (0.06)                 & 6.77 (0.05)                    &                               \\
 J163555.13$+$111237.5          & DA                             &  28.9                          &  35,555 (419)                  & 7.61 (0.07)                    & Pure H                         & 0.48 (0.02)                    & 0.0180 (0.0009)                & $-$0.33 (0.05)                 & 6.61 (0.07)                    &                               \\
 J163608.01$+$154456.9          & DA                             &   4.2                          &  30,423 (1594)                 & 7.40 (0.41)                    & Pure H                         & 0.40 (0.13)                    & 0.0209 (0.0063)                & $-$0.47 (0.28)                 & 6.49 (0.88)                    &                               \\
 J163618.11$+$190725.1          & DA                             &  22.0                          &  30,058 (252)                  & 7.83 (0.07)                    & Pure H                         & 0.56 (0.03)                    & 0.0151 (0.0007)                & $-$0.78 (0.05)                 & 6.94 (0.02)                    &                               \\
 J163618.65$+$412153.0          & DAO                            &  27.3                          &  79,945 (7207)                 & 6.78 (0.20)                    & log He/H = $-$2.21             & 0.40 (0.05)                    & 0.0428 (0.0076)                &    1.83 (0.24)                 & $<$5.00                        & 4                             \\
 J163649.99$+$132207.1          & DA                             &   5.7                          &  35,557 (2418)                 & 7.21 (0.39)                    & Pure H                         & 0.36 (0.11)                    & 0.0245 (0.0073)                & $-$0.06 (0.28)                 & 5.15 (1.27)                    &                               \\
 J163725.02$+$140118.6          & DA                             &   8.5                          &  38,282 (2297)                 & 7.74 (0.30)                    & Pure H                         & 0.54 (0.12)                    & 0.0165 (0.0039)                & $-$0.28 (0.23)                 & 6.61 (0.15)                    &                               \\
 J163757.58$+$190526.1          & DBA                            &  28.5                          &  33,573 (1762)                 & 8.53 (0.18)                    & log He/H = 1.12                & 0.94 (0.11)                    & 0.0088 (0.0013)                & $-$1.06 (0.16)                 & 7.38 (0.40)                    & 9                             \\
 J163800.36$+$004717.7          & DA                             &  13.9                          &  63,273 (4402)                 & 7.41 (0.23)                    & Pure H                         & 0.49 (0.07)                    & 0.0231 (0.0044)                &    0.89 (0.21)                 & $<$5.00                        &                               \\
 J163820.36$+$331741.6          & DA                             &   4.4                          &  31,269 (1707)                 & 7.41 (0.40)                    & Pure H                         & 0.40 (0.13)                    & 0.0208 (0.0063)                & $-$0.43 (0.28)                 & 6.47 (0.85)                    &                               \\
 J163826.30$+$350011.9          & DA                             & 115.6                          &  37,850 (162)                  & 7.96 (0.02)                    & Pure H                         & 0.64 (0.01)                    & 0.0139 (0.0002)                & $-$0.45 (0.02)                 & 6.63 (0.01)                    &                               \\
 J163857.21$+$233531.4          & DA                             &  15.1                          &  41,701 (1979)                 & 7.81 (0.21)                    & Pure H                         & 0.58 (0.09)                    & 0.0156 (0.0026)                & $-$0.18 (0.17)                 & 6.52 (0.11)                    &                               \\
 J163910.11$+$315947.3          & DAO                            &  41.4                          &  65,496 (3244)                 & 7.00 (0.13)                    & log He/H = $-$2.55             & 0.40 (0.03)                    & 0.0330 (0.0038)                &    1.26 (0.14)                 & $<$5.00                        & 4,5                           \\
 J163935.98$+$252747.9          & DA                             &   3.7                          &  33,667 (2687)                 & 8.08 (0.52)                    & Pure H                         & 0.70 (0.27)                    & 0.0126 (0.0051)                & $-$0.73 (0.38)                 & 6.80 (0.39)                    &                               \\
 J163943.60$+$112419.8          & DA                             &   5.0                          &  34,579 (2307)                 & 7.56 (0.41)                    & Pure H                         & 0.46 (0.15)                    & 0.0187 (0.0058)                & $-$0.35 (0.29)                 & 6.59 (0.39)                    &                               \\
 J164000.77$+$403810.5          & DA                             &   7.3                          &  34,670 (1437)                 & 7.71 (0.25)                    & Pure H                         & 0.52 (0.10)                    & 0.0166 (0.0032)                & $-$0.44 (0.18)                 & 6.72 (0.12)                    &                               \\
 J164205.84$+$382218.1          & DA+M                           &  24.1                          &  41,980 (1078)                 & 7.66 (0.11)                    & Pure H                         & 0.52 (0.04)                    & 0.0176 (0.0016)                & $-$0.06 (0.09)                 & 6.45 (0.13)                    & 1                             \\
 J164207.36$+$392753.1          & DA                             &  18.4                          &  40,642 (1130)                 & 7.83 (0.13)                    & Pure H                         & 0.59 (0.06)                    & 0.0154 (0.0015)                & $-$0.23 (0.10)                 & 6.55 (0.04)                    &                               \\
 J164224.69$+$231359.4          & DA                             &  53.6                          &  35,719 (256)                  & 7.77 (0.04)                    & Pure H                         & 0.55 (0.02)                    & 0.0159 (0.0005)                & $-$0.43 (0.03)                 & 6.70 (0.01)                    &                               \\
 J164235.82$+$301900.3          & DA                             &  25.0                          &  30,449 (302)                  & 7.28 (0.08)                    & Pure H                         & 0.36 (0.02)                    & 0.0228 (0.0013)                & $-$0.39 (0.05)                 & 5.97 (0.37)                    &                               \\
 J164336.39$+$233220.5          & DA                             &   6.8                          &  30,772 (926)                  & 7.75 (0.23)                    & Pure H                         & 0.52 (0.10)                    & 0.0161 (0.0028)                & $-$0.68 (0.16)                 & 6.89 (0.10)                    &                               \\
 J164401.10$+$501333.9          & DOZ                            &  37.8                          &  64,353 (1493)                 & 7.90 (0.15)                    & Pure He                        & 0.62 (0.06)                    & 0.0147 (0.0018)                &    0.53 (0.11)                 & 6.07 (0.06)                    & 6                             \\
 J164424.24$+$382830.5          & DA                             &  72.7                          &  46,402 (454)                  & 7.55 (0.04)                    & Pure H                         & 0.49 (0.01)                    & 0.0196 (0.0006)                &    0.20 (0.03)                 & 6.10 (0.13)                    &                               \\
 J164444.56$+$133125.8          & DA                             &   4.0                          &  32,488 (1670)                 & 7.85 (0.36)                    & Pure H                         & 0.58 (0.17)                    & 0.0149 (0.0040)                & $-$0.65 (0.25)                 & 6.83 (0.18)                    &                               \\
 J164453.28$+$401622.5          & DA                             &  38.9                          &  60,691 (2201)                 & 7.33 (0.11)                    & Pure H                         & 0.46 (0.04)                    & 0.0242 (0.0022)                &    0.86 (0.11)                 & $<$5.00                        & 5                             \\
 J164459.09$+$382744.5          & DA                             &  17.7                          &  34,102 (571)                  & 7.25 (0.11)                    & Pure H                         & 0.37 (0.03)                    & 0.0236 (0.0018)                & $-$0.17 (0.07)                 & 5.50 (0.53)                    &                               \\
 J164610.76$+$443321.7          & DA                             &  30.7                          &  57,040 (2484)                 & 7.46 (0.14)                    & Pure H                         & 0.49 (0.05)                    & 0.0217 (0.0024)                &    0.65 (0.13)                 & 5.39 (0.90)                    & 5                             \\
 J164622.01$+$132107.9          & DA                             &   8.5                          &  41,223 (2953)                 & 7.86 (0.32)                    & Pure H                         & 0.60 (0.15)                    & 0.0151 (0.0038)                & $-$0.22 (0.25)                 & 6.54 (0.19)                    &                               \\
 J164649.56$+$120547.0          & DA                             &  17.0                          &  83,567 (9930)                 & 7.93 (0.38)                    & Pure H                         & 0.72 (0.15)                    & 0.0152 (0.0053)                &    1.01 (0.37)                 & 5.65 (0.27)                    &                               \\
 J164703.43$+$245129.1          & DB                             &   6.9                          &  30,642 (2519)                 & 7.96 (0.30)                    & Pure He                        & 0.60 (0.16)                    & 0.0134 (0.0029)                & $-$0.85 (0.24)                 & 6.97 (0.17)                    &                               \\
 J164746.26$+$131923.4          & DA+M                           &  30.2                          &  34,018 (365)                  & 7.84 (0.07)                    & Pure H                         & 0.57 (0.03)                    & 0.0151 (0.0008)                & $-$0.56 (0.05)                 & 6.77 (0.02)                    & 1                             \\
 J164927.24$+$212726.0          & DA                             &  16.9                          &  36,849 (823)                  & 7.55 (0.12)                    & Pure H                         & 0.47 (0.04)                    & 0.0190 (0.0018)                & $-$0.22 (0.09)                 & 6.47 (0.24)                    &                               \\
 J164947.18$+$262409.7          & DA                             &  71.8                          &  42,596 (341)                  & 7.76 (0.03)                    & Pure H                         & 0.56 (0.01)                    & 0.0164 (0.0004)                & $-$0.10 (0.03)                 & 6.49 (0.01)                    &                               \\
 J165005.16$+$390426.3          & DA+M                           &  21.9                          &  30,196 (324)                  & 7.76 (0.08)                    & Pure H                         & 0.53 (0.04)                    & 0.0158 (0.0010)                & $-$0.73 (0.06)                 & 6.92 (0.03)                    & 1,2                           \\
 J165008.22$+$370110.3          & DA                             &  99.7                          &  41,468 (252)                  & 7.81 (0.03)                    & Pure H                         & 0.58 (0.01)                    & 0.0157 (0.0003)                & $-$0.18 (0.02)                 & 6.53 (0.01)                    &                               \\
 J165012.48$+$112457.1          & DA                             &  27.6                          &  47,726 (2000)                 & 7.15 (0.16)                    & Pure H                         & 0.37 (0.04)                    & 0.0268 (0.0035)                &    0.53 (0.14)                 & $<$5.00                        &                               \\
 J165020.06$+$403722.6          & DA                             & 131.4                          &  39,690 (137)                  & 7.89 (0.02)                    & Pure H                         & 0.61 (0.01)                    & 0.0147 (0.0002)                & $-$0.32 (0.01)                 & 6.58 (0.01)                    &                               \\
 J165029.79$+$275002.4          & DA                             &  20.1                          &  36,442 (778)                  & 7.87 (0.12)                    & Pure H                         & 0.59 (0.06)                    & 0.0148 (0.0013)                & $-$0.46 (0.09)                 & 6.69 (0.03)                    &                               \\
 J165041.51$+$121544.0          & DA                             &   8.9                          &  31,430 (1115)                 & 7.89 (0.31)                    & Pure H                         & 0.59 (0.15)                    & 0.0145 (0.0034)                & $-$0.74 (0.21)                 & 6.88 (0.12)                    &                               \\
 J165048.37$+$184513.6          & DAO                            &  28.5                          &  47,817 (1806)                 & 7.57 (0.15)                    & log He/H = $-$1.62             & 0.50 (0.05)                    & 0.0193 (0.0024)                &    0.25 (0.13)                 & 6.13 (0.41)                    & 4                             \\
 J165102.23$+$341254.7          & DA+M                           &  15.8                          &  30,601 (467)                  & 7.96 (0.12)                    & Pure H                         & 0.63 (0.06)                    & 0.0137 (0.0012)                & $-$0.83 (0.08)                 & 6.92 (0.03)                    & 1                             \\
 J165112.42$+$415139.2          & DA+M                           &   9.7                          &  56,743 (6343)                 & 7.63 (0.39)                    & Pure H                         & 0.55 (0.15)                    & 0.0188 (0.0061)                &    0.52 (0.35)                 & 6.03 (0.38)                    & 1                             \\
 J165144.32$+$324948.7          & DA                             &  30.0                          &  40,457 (725)                  & 7.72 (0.08)                    & Pure H                         & 0.54 (0.03)                    & 0.0168 (0.0011)                & $-$0.17 (0.06)                 & 6.53 (0.05)                    &                               \\
 J165148.74$+$261530.9          & DA                             &  48.7                          &  44,135 (612)                  & 7.87 (0.06)                    & Pure H                         & 0.61 (0.03)                    & 0.0150 (0.0007)                & $-$0.11 (0.05)                 & 6.45 (0.02)                    &                               \\
 J165149.80$+$295600.7          & DA+M                           &   9.8                          &  33,273 (908)                  & 7.62 (0.18)                    & Pure H                         & 0.48 (0.07)                    & 0.0177 (0.0025)                & $-$0.46 (0.13)                 & 6.72 (0.18)                    & 1                             \\
 J165156.67$+$250756.4          & DA                             &   4.9                          &  33,202 (2120)                 & 7.68 (0.42)                    & Pure H                         & 0.50 (0.17)                    & 0.0170 (0.0056)                & $-$0.50 (0.30)                 & 6.76 (0.22)                    &                               \\
 J165219.80$+$364110.6          & DA                             &  24.7                          &  36,011 (528)                  & 7.95 (0.08)                    & Pure H                         & 0.63 (0.04)                    & 0.0140 (0.0009)                & $-$0.53 (0.06)                 & 6.70 (0.02)                    &                               \\
 J165226.16$+$323239.3          & DA                             &  28.0                          &  30,580 (255)                  & 7.22 (0.07)                    & Pure H                         & 0.34 (0.02)                    & 0.0239 (0.0011)                & $-$0.34 (0.04)                 & 5.63 (0.30)                    &                               \\
 J165249.28$+$384123.2          & DA                             &  71.0                          &  39,646 (270)                  & 7.88 (0.03)                    & Pure H                         & 0.60 (0.02)                    & 0.0148 (0.0004)                & $-$0.31 (0.02)                 & 6.58 (0.01)                    &                               \\
 J165327.71$+$273022.1          & DA                             &  30.9                          &  31,196 (275)                  & 7.82 (0.07)                    & Pure H                         & 0.56 (0.03)                    & 0.0152 (0.0007)                & $-$0.70 (0.05)                 & 6.89 (0.02)                    &                               \\
 J165520.68$+$242456.7          & DA                             &   9.0                          &  47,842 (3647)                 & 7.77 (0.29)                    & Pure H                         & 0.58 (0.12)                    & 0.0164 (0.0039)                &    0.10 (0.25)                 & 6.35 (0.23)                    &                               \\
 J165521.62$+$270248.7          & DA                             &   7.2                          &  78,676 (19,918)               & 6.70 (0.53)                    & Pure H                         & 0.38 (0.13)                    & 0.0456 (0.0215)                &    1.86 (0.66)                 & $<$5.00                        &                               \\
 J165523.06$+$223552.4          & DA                             &  27.5                          &  50,683 (1763)                 & 7.63 (0.13)                    & Pure H                         & 0.53 (0.04)                    & 0.0185 (0.0020)                &    0.31 (0.11)                 & 6.19 (0.19)                    &                               \\
 J165559.11$+$341707.4          & DA                             &  16.9                          &  34,136 (601)                  & 7.85 (0.11)                    & Pure H                         & 0.58 (0.05)                    & 0.0150 (0.0012)                & $-$0.56 (0.08)                 & 6.77 (0.03)                    &                               \\
 J165605.35$+$122045.3          & DA                             &  25.2                          &  42,818 (1282)                 & 7.62 (0.12)                    & Pure H                         & 0.51 (0.04)                    & 0.0183 (0.0017)                &    0.01 (0.10)                 & 6.37 (0.21)                    & 7                             \\
 J165640.80$+$211812.8          & DA+M                           &  32.5                          &  46,740 (1152)                 & 7.48 (0.10)                    & Pure H                         & 0.47 (0.03)                    & 0.0208 (0.0016)                &    0.27 (0.08)                 & 5.78 (0.47)                    & 1,2                           \\
 J165750.21$+$390914.6          & DA                             &  10.6                          &  36,344 (1673)                 & 7.68 (0.25)                    & Pure H                         & 0.51 (0.10)                    & 0.0172 (0.0034)                & $-$0.33 (0.19)                 & 6.64 (0.15)                    &                               \\
 J165851.11$+$341853.3          & DA                             &  74.2                          &  52,153 (644)                  & 7.78 (0.04)                    & Pure H                         & 0.59 (0.02)                    & 0.0165 (0.0006)                &    0.26 (0.04)                 & 6.24 (0.02)                    &                               \\
 J165920.95$+$235959.8          & DAO                            &  30.0                          &  64,265 (3790)                 & 7.06 (0.19)                    & log He/H = $-$1.90             & 0.40 (0.04)                    & 0.0312 (0.0051)                &    1.17 (0.18)                 & $<$5.00                        & 4                             \\
 J165944.10$+$454557.7          & DA                             &  37.7                          &  71,848 (2848)                 & 7.19 (0.12)                    & Pure H                         & 0.46 (0.02)                    & 0.0286 (0.0031)                &    1.29 (0.12)                 & $<$5.00                        &                               \\
 J170103.66$+$362613.7          & DA                             &   7.4                          &  68,336 (9936)                 & 7.90 (0.49)                    & Pure H                         & 0.68 (0.21)                    & 0.0152 (0.0065)                &    0.66 (0.45)                 & 5.92 (0.46)                    &                               \\
 J170117.67$+$232026.2          & DA                             &  17.3                          &  45,102 (2010)                 & 7.64 (0.18)                    & Pure H                         & 0.52 (0.06)                    & 0.0180 (0.0026)                &    0.08 (0.15)                 & 6.35 (0.19)                    &                               \\
 J170145.26$+$190400.4          & DA                             &   6.6                          &  32,193 (1135)                 & 7.50 (0.25)                    & Pure H                         & 0.43 (0.08)                    & 0.0195 (0.0037)                & $-$0.43 (0.18)                 & 6.61 (0.45)                    &                               \\
 J170158.21$+$294639.1          & DA                             &  25.7                          &  36,606 (520)                  & 7.79 (0.08)                    & Pure H                         & 0.56 (0.03)                    & 0.0157 (0.0009)                & $-$0.40 (0.06)                 & 6.68 (0.02)                    &                               \\
 J170227.48$+$455723.8          & DA                             &  33.7                          &  37,744 (494)                  & 7.83 (0.07)                    & Pure H                         & 0.58 (0.03)                    & 0.0153 (0.0008)                & $-$0.37 (0.05)                 & 6.64 (0.02)                    &                               \\
 J170239.45$+$373131.4          & DA                             &  27.3                          &  33,438 (367)                  & 7.57 (0.07)                    & Pure H                         & 0.46 (0.02)                    & 0.0185 (0.0010)                & $-$0.41 (0.05)                 & 6.65 (0.09)                    &                               \\
 J170404.97$+$414109.5          & DAO                            &  47.0                          &  42,838 (765)                  & 7.04 (0.08)                    & log He/H = $-$2.11             & 0.33 (0.02)                    & 0.0287 (0.0019)                &    0.40 (0.07)                 & $<$5.00                        & 4                             \\
 J170445.60$+$291545.9          & DA                             &  50.7                          &  41,421 (487)                  & 7.72 (0.05)                    & Pure H                         & 0.54 (0.02)                    & 0.0168 (0.0007)                & $-$0.13 (0.04)                 & 6.51 (0.03)                    &                               \\
 J170508.82$+$212019.2          & DAO                            &  61.7                          &  47,256 (661)                  & 7.69 (0.06)                    & log He/H = $-$2.50             & 0.54 (0.02)                    & 0.0175 (0.0008)                &    0.14 (0.05)                 & 6.33 (0.04)                    & 4,5                           \\
 J170517.86$+$334507.5          & DA                             &  18.5                          &  37,703 (1128)                 & 7.11 (0.15)                    & Pure H                         & 0.33 (0.04)                    & 0.0266 (0.0031)                &    0.11 (0.11)                 & $<$5.00                        &                               \\
 J170522.49$+$272650.6          & DA                             &  18.6                          &  81,503 (7888)                 & 7.03 (0.23)                    & Pure H                         & 0.46 (0.06)                    & 0.0343 (0.0074)                &    1.67 (0.27)                 & $<$5.00                        &                               \\
 J170530.81$+$271523.2          & DA                             &  46.3                          &  37,236 (313)                  & 7.87 (0.04)                    & Pure H                         & 0.60 (0.02)                    & 0.0148 (0.0005)                & $-$0.42 (0.03)                 & 6.66 (0.01)                    &                               \\
 J170609.90$+$351543.5          & DAO                            &  22.1                          &  68,696 (7263)                 & 7.14 (0.27)                    & log He/H = $-$2.49             & 0.44 (0.07)                    & 0.0295 (0.0073)                &    1.24 (0.30)                 & $<$5.00                        & 4,5                           \\
 J170630.79$+$232813.6          & DA                             &  22.8                          &  68,015 (3843)                 & 7.15 (0.17)                    & Pure H                         & 0.44 (0.04)                    & 0.0292 (0.0044)                &    1.22 (0.17)                 & $<$5.00                        &                               \\
 J170723.85$+$450009.9          & DOZ                            &  24.1                          &  67,602 (2648)                 & 7.80 (0.25)                    & Pure He                        & 0.59 (0.10)                    & 0.0160 (0.0033)                &    0.68 (0.19)                 & 5.98 (0.11)                    & 6                             \\
 J170727.10$+$203153.2          & DB                             &  28.0                          &  42,389 (794)                  & 7.76 (0.08)                    & Pure He                        & 0.53 (0.03)                    & 0.0158 (0.0009)                & $-$0.14 (0.06)                 & 6.51 (0.07)                    &                               \\
 J170843.55$+$274921.1          & DA                             &  32.4                          &  31,467 (236)                  & 7.86 (0.05)                    & Pure H                         & 0.58 (0.03)                    & 0.0148 (0.0006)                & $-$0.71 (0.04)                 & 6.88 (0.01)                    &                               \\
 J171113.24$+$584719.3          & DA                             &  11.8                          &  56,983 (4339)                 & 7.80 (0.27)                    & Pure H                         & 0.61 (0.11)                    & 0.0162 (0.0037)                &    0.40 (0.24)                 & 6.14 (0.20)                    &                               \\
 J171125.54$+$272405.1          & DA                             &  44.8                          &  47,076 (845)                  & 7.62 (0.07)                    & Pure H                         & 0.52 (0.02)                    & 0.0185 (0.0011)                &    0.18 (0.06)                 & 6.27 (0.12)                    &                               \\
 J171145.43$+$555444.3          & DA+M                           &  26.1                          &  34,759 (439)                  & 7.65 (0.08)                    & Pure H                         & 0.50 (0.03)                    & 0.0174 (0.0010)                & $-$0.40 (0.06)                 & 6.68 (0.06)                    & 1,2                           \\
 J171155.00$+$324712.1          & DA                             &  28.9                          &  50,641 (1527)                 & 7.69 (0.12)                    & Pure H                         & 0.55 (0.04)                    & 0.0176 (0.0017)                &    0.26 (0.10)                 & 6.24 (0.11)                    & 5                             \\
 J171156.07$+$324233.4          & DA                             &  15.3                          &  62,367 (4378)                 & 7.90 (0.24)                    & Pure H                         & 0.66 (0.10)                    & 0.0152 (0.0031)                &    0.50 (0.22)                 & 6.03 (0.10)                    &                               \\
 J171431.62$+$425634.9          & DA                             &   5.8                          &  31,083 (1255)                 & 7.23 (0.30)                    & Pure H                         & 0.35 (0.09)                    & 0.0238 (0.0053)                & $-$0.32 (0.21)                 & 5.63 (1.07)                    &                               \\
 J171441.07$+$552711.3          & DA                             &   5.6                          &  36,897 (3232)                 & 7.18 (0.47)                    & Pure H                         & 0.35 (0.13)                    & 0.0250 (0.0091)                &    0.02 (0.35)                 & $<$5.00                        &                               \\
 J171505.81$+$271457.0          & DA                             &  13.1                          &  30,295 (499)                  & 7.66 (0.13)                    & Pure H                         & 0.49 (0.05)                    & 0.0171 (0.0017)                & $-$0.65 (0.09)                 & 6.87 (0.08)                    &                               \\
 J171530.68$+$271431.0          & DA                             &  16.3                          &  39,028 (1087)                 & 7.54 (0.13)                    & Pure H                         & 0.47 (0.04)                    & 0.0192 (0.0021)                & $-$0.11 (0.11)                 & 6.37 (0.31)                    &                               \\
 J171600.52$+$422131.1          & DO                             &  18.6                          & 119,695 (5765)                 & 7.72 (0.60)                    & Pure He                        & 0.67 (0.19)                    & 0.0187 (0.0108)                &    1.81 (0.48)                 & $<$5.00                        &                               \\
 J171639.76$+$582134.1          & DA                             &  10.2                          &  32,734 (761)                  & 7.84 (0.16)                    & Pure H                         & 0.57 (0.07)                    & 0.0150 (0.0018)                & $-$0.63 (0.11)                 & 6.82 (0.04)                    &                               \\
 J171703.92$+$413557.3          & DA                             &  11.9                          &  32,431 (625)                  & 7.83 (0.13)                    & Pure H                         & 0.56 (0.06)                    & 0.0152 (0.0015)                & $-$0.64 (0.09)                 & 6.84 (0.04)                    &                               \\
 J171720.52$+$373605.9          & DOZ                            &  41.2                          &  62,750 (1520)                 & 8.18 (0.15)                    & Pure He                        & 0.76 (0.08)                    & 0.0117 (0.0014)                &    0.28 (0.11)                 & 6.03 (0.06)                    & 6                             \\
 J171810.89$+$382754.5          & DA                             &  25.1                          &  46,689 (1687)                 & 7.45 (0.14)                    & Pure H                         & 0.46 (0.05)                    & 0.0213 (0.0023)                &    0.29 (0.12)                 & 5.61 (0.70)                    &                               \\
 J171831.24$+$280825.6          & DA                             &   5.1                          &  50,169 (7511)                 & 7.33 (0.55)                    & Pure H                         & 0.43 (0.17)                    & 0.0236 (0.0108)                &    0.50 (0.48)                 & $<$5.00                        &                               \\
 J171907.09$+$390449.2          & DA                             &  29.1                          &  43,552 (980)                  & 7.99 (0.09)                    & Pure H                         & 0.67 (0.05)                    & 0.0137 (0.0010)                & $-$0.22 (0.08)                 & 6.45 (0.03)                    &                               \\
 J172016.85$+$422934.0          & DA                             &   6.5                          &  44,193 (4012)                 & 7.51 (0.37)                    & Pure H                         & 0.48 (0.13)                    & 0.0200 (0.0059)                &    0.14 (0.30)                 & 6.05 (0.89)                    &                               \\
 J172102.37$+$541448.4          & DA                             &  10.9                          &  54,200 (4323)                 & 7.30 (0.28)                    & Pure H                         & 0.43 (0.08)                    & 0.0243 (0.0056)                &    0.66 (0.25)                 & $<$5.00                        &                               \\
 J172109.99$+$583223.2          & DA                             &   9.7                          &  70,475 (8539)                 & 7.19 (0.36)                    & Pure H                         & 0.46 (0.10)                    & 0.0285 (0.0091)                &    1.26 (0.36)                 & $<$5.00                        &                               \\
 J172132.02$+$324209.5          & DA                             &  11.1                          &  30,846 (669)                  & 7.04 (0.17)                    & Pure H                         & 0.29 (0.04)                    & 0.0270 (0.0033)                & $-$0.22 (0.11)                 & $<$5.00                        &                               \\
 J172211.68$+$281538.7          & DA                             &  42.8                          &  46,294 (712)                  & 7.74 (0.06)                    & Pure H                         & 0.56 (0.02)                    & 0.0168 (0.0008)                &    0.07 (0.05)                 & 6.38 (0.03)                    &                               \\
 J172255.94$+$294234.1          & DA                             &   9.1                          &  36,992 (1788)                 & 6.87 (0.26)                    & Pure H                         & 0.27 (0.06)                    & 0.0319 (0.0064)                &    0.23 (0.20)                 & $<$5.00                        &                               \\
 J172406.13$+$562003.0          & DA+M                           &  47.9                          &  34,733 (498)                  & 7.22 (0.09)                    & Pure H                         & 0.36 (0.03)                    & 0.0243 (0.0015)                & $-$0.11 (0.06)                 & 5.25 (0.42)                    & 1,2                           \\
 J172415.07$+$254817.5          & DA                             &  34.3                          &  37,187 (451)                  & 7.70 (0.06)                    & Pure H                         & 0.52 (0.03)                    & 0.0169 (0.0008)                & $-$0.31 (0.05)                 & 6.63 (0.04)                    &                               \\
 J172505.57$+$312909.4          & DB                             &  18.1                          &  41,819 (1228)                 & 7.83 (0.15)                    & Pure He                        & 0.55 (0.07)                    & 0.0149 (0.0017)                & $-$0.21 (0.11)                 & 6.56 (0.07)                    &                               \\
 J172643.38$+$583732.1          & DA                             &  86.1                          &  58,634 (767)                  & 8.43 (0.05)                    & Pure H                         & 0.93 (0.03)                    & 0.0098 (0.0004)                &    0.01 (0.04)                 & 5.98 (0.02)                    &                               \\
 J172649.42$+$530640.9          & DA                             &  14.4                          &  30,748 (497)                  & 7.47 (0.12)                    & Pure H                         & 0.42 (0.04)                    & 0.0198 (0.0019)                & $-$0.50 (0.09)                 & 6.66 (0.27)                    &                               \\
 J172656.57$+$441143.2          & DAO                            &   7.0                          &  67,643 (14,541)               & 7.58 (0.75)                    & log He/H = $-$1.34             & 0.56 (0.26)                    & 0.0201 (0.0139)                &    0.88 (0.69)                 & 5.79 (0.55)                    & 4                             \\
 J172704.99$+$084857.1          & DA                             &  31.1                          &  41,516 (775)                  & 7.97 (0.08)                    & Pure H                         & 0.66 (0.04)                    & 0.0138 (0.0009)                & $-$0.29 (0.06)                 & 6.52 (0.02)                    &                               \\
 J172744.57$+$585415.2          & DA+M                           &   7.5                          &  32,291 (1003)                 & 7.76 (0.22)                    & Pure H                         & 0.53 (0.09)                    & 0.0159 (0.0026)                & $-$0.60 (0.15)                 & 6.83 (0.09)                    & 1                             \\
 J172822.31$+$324521.2          & DA                             &  28.4                          &  30,721 (247)                  & 7.78 (0.06)                    & Pure H                         & 0.54 (0.03)                    & 0.0157 (0.0007)                & $-$0.70 (0.04)                 & 6.90 (0.02)                    &                               \\
 J172858.96$+$441217.6          & DA                             &   6.2                          &  38,033 (2437)                 & 7.15 (0.32)                    & Pure H                         & 0.34 (0.09)                    & 0.0256 (0.0064)                &    0.09 (0.24)                 & $<$5.00                        &                               \\
 J172950.36$+$581808.6          & DA                             &  11.8                          &  84,398 (12,253)               & 7.79 (0.45)                    & Pure H                         & 0.67 (0.17)                    & 0.0172 (0.0072)                &    1.13 (0.44)                 & 5.59 (0.51)                    &                               \\
 J173003.89$+$572939.9          & DA                             &   6.4                          &  36,146 (2184)                 & 7.87 (0.34)                    & Pure H                         & 0.59 (0.16)                    & 0.0148 (0.0038)                & $-$0.47 (0.25)                 & 6.70 (0.16)                    &                               \\
 J173053.86$+$350830.4          & DA                             &  32.3                          &  61,590 (2506)                 & 7.08 (0.13)                    & Pure H                         & 0.40 (0.03)                    & 0.0303 (0.0034)                &    1.07 (0.13)                 & $<$5.00                        &                               \\
 J173109.86$+$090040.7          & DA                             &  18.7                          &  32,913 (556)                  & 7.65 (0.11)                    & Pure H                         & 0.49 (0.04)                    & 0.0173 (0.0015)                & $-$0.50 (0.08)                 & 6.76 (0.09)                    &                               \\
 J173404.59$+$584954.9          & DA                             &   4.4                          &  33,292 (1950)                 & 7.56 (0.38)                    & Pure H                         & 0.46 (0.14)                    & 0.0187 (0.0055)                & $-$0.41 (0.27)                 & 6.65 (0.37)                    &                               \\
 J173440.52$+$321540.3          & DA                             &   6.2                          &  33,153 (1487)                 & 8.04 (0.30)                    & Pure H                         & 0.68 (0.16)                    & 0.0129 (0.0029)                & $-$0.74 (0.21)                 & 6.81 (0.14)                    &                               \\
 J173444.92$+$335629.6          & DA+M                           &  10.5                          &  34,365 (1028)                 & 7.57 (0.18)                    & Pure H                         & 0.47 (0.07)                    & 0.0185 (0.0027)                & $-$0.36 (0.14)                 & 6.61 (0.28)                    & 1                             \\
 J173455.32$+$650823.5          & DA                             &  38.9                          &  31,952 (181)                  & 7.84 (0.04)                    & Pure H                         & 0.57 (0.02)                    & 0.0150 (0.0005)                & $-$0.68 (0.03)                 & 6.86 (0.01)                    &                               \\
 J173502.25$+$640155.1          & DA                             &  35.1                          &  67,900 (2639)                 & 7.31 (0.12)                    & Pure H                         & 0.48 (0.03)                    & 0.0253 (0.0027)                &    1.09 (0.12)                 & $<$5.00                        &                               \\
 J173656.14$+$582344.6          & DA                             &   9.7                          &  54,019 (5014)                 & 7.34 (0.32)                    & Pure H                         & 0.44 (0.10)                    & 0.0234 (0.0064)                &    0.62 (0.29)                 & $<$5.00                        &                               \\
 J173726.07$+$450223.2          & DA                             &  14.8                          &  30,830 (370)                  & 8.51 (0.09)                    & Pure H                         & 0.95 (0.06)                    & 0.0090 (0.0007)                & $-$1.18 (0.07)                 & 7.60 (0.17)                    &                               \\
 J173824.63$+$581801.6          & DO                             &  13.1                          &  60,125 (7838)                 & 8.19 (0.81)                    & Pure He                        & 0.76 (0.39)                    & 0.0116 (0.0081)                &    0.20 (0.63)                 & 6.08 (0.90)                    &                               \\
 J173842.22$+$645534.2          & DA                             &  62.6                          &  30,331 (103)                  & 7.85 (0.03)                    & Pure H                         & 0.57 (0.01)                    & 0.0148 (0.0003)                & $-$0.78 (0.02)                 & 6.93 (0.01)                    &                               \\
 J174048.41$+$252305.9          & DAO                            &  11.3                          &  82,266 (13,812)               & 7.66 (0.49)                    & log He/H = $-$1.38             & 0.62 (0.16)                    & 0.0194 (0.0087)                &    1.19 (0.49)                 & 5.53 (0.65)                    & 4                             \\
 J174102.64$+$533600.4          & DA                             &   9.4                          &  31,447 (894)                  & 7.71 (0.21)                    & Pure H                         & 0.51 (0.09)                    & 0.0166 (0.0026)                & $-$0.62 (0.15)                 & 6.84 (0.11)                    &                               \\
 J174327.81$+$244118.0          & DA                             &  12.7                          &  60,828 (6023)                 & 7.49 (0.33)                    & Pure H                         & 0.51 (0.11)                    & 0.0214 (0.0060)                &    0.75 (0.30)                 & 5.49 (1.16)                    &                               \\
 J174436.68$+$264522.5          & DA                             &  17.0                          &  31,512 (422)                  & 8.02 (0.10)                    & Pure H                         & 0.66 (0.05)                    & 0.0131 (0.0010)                & $-$0.82 (0.07)                 & 6.89 (0.03)                    &                               \\
 J180234.54$+$243358.1          & DA                             &  13.8                          &  45,632 (2160)                 & 7.84 (0.19)                    & Pure H                         & 0.60 (0.08)                    & 0.0155 (0.0023)                & $-$0.03 (0.16)                 & 6.41 (0.08)                    &                               \\
 J181107.25$+$225901.6          & DA                             &   4.3                          &  35,015 (2654)                 & 8.12 (0.45)                    & Pure H                         & 0.72 (0.25)                    & 0.0123 (0.0043)                & $-$0.69 (0.33)                 & 6.74 (0.25)                    &                               \\
 J181424.12$+$785402.9          & DA                             &  63.8                          &  31,505 (116)                  & 7.81 (0.03)                    & Pure H                         & 0.55 (0.01)                    & 0.0154 (0.0003)                & $-$0.68 (0.02)                 & 6.87 (0.01)                    &                               \\
 J182509.24$+$775535.3          & DA                             &  80.2                          &  81,049 (2376)                 & 7.43 (0.07)                    & Pure H                         & 0.56 (0.02)                    & 0.0237 (0.0015)                &    1.34 (0.08)                 & 5.04 (0.35)                    & 5                             \\
 J183329.18$+$643151.7          & DA+M                           &  25.5                          &  42,894 (2379)                 & 7.38 (0.23)                    & Pure H                         & 0.43 (0.08)                    & 0.0222 (0.0040)                &    0.18 (0.19)                 & 5.50 (1.04)                    & 1,2                           \\
 J183337.45$+$404027.2          & DA+M                           &  30.7                          &  44,616 (1053)                 & 7.86 (0.10)                    & Pure H                         & 0.61 (0.04)                    & 0.0152 (0.0012)                & $-$0.08 (0.08)                 & 6.44 (0.03)                    & 1                             \\
 J183458.78$+$410734.2          & DA                             &  17.8                          &  35,156 (740)                  & 7.58 (0.12)                    & Pure H                         & 0.47 (0.04)                    & 0.0185 (0.0018)                & $-$0.33 (0.09)                 & 6.59 (0.19)                    &                               \\
 J183812.40$+$410836.0          & DA                             &  15.7                          &  40,998 (1386)                 & 7.99 (0.15)                    & Pure H                         & 0.66 (0.08)                    & 0.0136 (0.0016)                & $-$0.33 (0.12)                 & 6.53 (0.04)                    &                               \\
 J184117.99$+$410628.3          & DA                             &  14.1                          &  30,835 (588)                  & 7.60 (0.14)                    & Pure H                         & 0.47 (0.05)                    & 0.0179 (0.0020)                & $-$0.58 (0.10)                 & 6.80 (0.14)                    & 2                             \\
 J184414.59$+$414738.7          & DA                             &  28.2                          &  52,903 (1775)                 & 7.58 (0.12)                    & Pure H                         & 0.52 (0.04)                    & 0.0194 (0.0020)                &    0.42 (0.11)                 & 6.06 (0.26)                    & 2                             \\
 J192056.80$+$372118.0          & DA                             &  46.0                          &  32,682 (201)                  & 8.12 (0.04)                    & Pure H                         & 0.72 (0.02)                    & 0.0122 (0.0004)                & $-$0.82 (0.03)                 & 6.85 (0.02)                    & 2                             \\
 J195403.76$+$773435.8          & DA                             &  12.2                          &  41,397 (2263)                 & 7.41 (0.24)                    & Pure H                         & 0.43 (0.08)                    & 0.0216 (0.0040)                &    0.09 (0.19)                 & 5.76 (1.00)                    &                               \\
 J200646.49$-$124410.9          & DA                             &  52.2                          & 150,000 (7500)                 & 6.75 (0.06)                    & Pure H                         & 0.64 (0.03)                    & 0.0556 (0.0037)                &    3.15 (0.12)                 & $<$5.00                        &                               \\
 J200909.77$-$114427.3          & DA                             &  74.6                          &  62,879 (1039)                 & 7.62 (0.05)                    & Pure H                         & 0.56 (0.02)                    & 0.0193 (0.0009)                &    0.72 (0.05)                 & 5.90 (0.10)                    &                               \\
 J200940.55$+$772345.9          & DA                             &  21.9                          &  30,524 (346)                  & 7.60 (0.09)                    & Pure H                         & 0.46 (0.03)                    & 0.0179 (0.0012)                & $-$0.60 (0.06)                 & 6.82 (0.07)                    &                               \\
 J201034.26$-$112537.9          & DA                             &  29.1                          &  38,718 (727)                  & 7.24 (0.09)                    & Pure H                         & 0.37 (0.03)                    & 0.0242 (0.0015)                &    0.08 (0.07)                 & 5.02 (0.49)                    &                               \\
 J201047.04$+$781013.8          & DA+M                           &   7.0                          &  38,068 (2667)                 & 7.30 (0.35)                    & Pure H                         & 0.39 (0.11)                    & 0.0232 (0.0062)                &    0.01 (0.27)                 & 5.42 (1.19)                    & 1                             \\
 J201322.14$+$762643.1          & DA                             &  12.8                          &  30,522 (564)                  & 7.61 (0.14)                    & Pure H                         & 0.47 (0.05)                    & 0.0178 (0.0019)                & $-$0.61 (0.10)                 & 6.83 (0.12)                    &                               \\
 J202253.34$+$141153.1          & DA                             &  34.2                          &  43,044 (725)                  & 7.77 (0.07)                    & Pure H                         & 0.57 (0.03)                    & 0.0162 (0.0009)                & $-$0.09 (0.06)                 & 6.48 (0.03)                    &                               \\
 J202404.12$+$131547.3          & DA                             &  22.8                          &  35,357 (610)                  & 7.63 (0.10)                    & Pure H                         & 0.49 (0.04)                    & 0.0178 (0.0014)                & $-$0.35 (0.07)                 & 6.64 (0.10)                    &                               \\
 J202434.11$+$140536.6          & DA                             &   6.6                          &  47,769 (5723)                 & 7.24 (0.45)                    & Pure H                         & 0.39 (0.13)                    & 0.0249 (0.0093)                &    0.46 (0.39)                 & $<$5.00                        &                               \\
 J202558.22$+$145402.3          & DA                             &  10.8                          &  38,477 (1958)                 & 6.89 (0.25)                    & Pure H                         & 0.28 (0.05)                    & 0.0316 (0.0063)                &    0.29 (0.20)                 & $<$5.00                        &                               \\
 J202818.28$+$762232.7          & DO                             &  16.9                          & 120,634 (6347)                 & 7.90 (0.68)                    & Pure He                        & 0.72 (0.24)                    & 0.0158 (0.0105)                &    1.68 (0.54)                 & 5.06 (0.55)                    &                               \\
 J203153.90$+$140602.7          & DA+M                           &  21.5                          &  60,333 (2942)                 & 7.40 (0.16)                    & Pure H                         & 0.48 (0.05)                    & 0.0230 (0.0030)                &    0.80 (0.15)                 & $<$5.00                        & 1                             \\
 J203511.97$+$133212.7          & DA                             &  14.2                          &  36,173 (1175)                 & 7.95 (0.18)                    & Pure H                         & 0.63 (0.09)                    & 0.0140 (0.0019)                & $-$0.52 (0.13)                 & 6.69 (0.04)                    &                               \\
 J203512.62$+$145640.1          & DA+M                           &  21.1                          &  42,819 (1389)                 & 7.82 (0.14)                    & Pure H                         & 0.59 (0.06)                    & 0.0156 (0.0017)                & $-$0.13 (0.11)                 & 6.49 (0.05)                    & 1                             \\
 J203624.84$+$774903.9          & DA                             &  20.2                          &  49,812 (2466)                 & 7.88 (0.19)                    & Pure H                         & 0.63 (0.08)                    & 0.0151 (0.0023)                &    0.10 (0.16)                 & 6.31 (0.07)                    &                               \\
 J203652.53$+$141323.7          & DA                             &  13.9                          &  35,041 (834)                  & 7.75 (0.14)                    & Pure H                         & 0.54 (0.06)                    & 0.0162 (0.0017)                & $-$0.45 (0.10)                 & 6.72 (0.06)                    &                               \\
 J203658.52$-$054728.7          & DA                             &  15.7                          &  35,652 (799)                  & 7.55 (0.13)                    & Pure H                         & 0.46 (0.04)                    & 0.0190 (0.0019)                & $-$0.28 (0.10)                 & 6.52 (0.24)                    &                               \\
 J203722.16$-$051303.0          & DA                             &  11.6                          &  38,813 (1593)                 & 7.85 (0.20)                    & Pure H                         & 0.59 (0.09)                    & 0.0151 (0.0023)                & $-$0.33 (0.15)                 & 6.61 (0.07)                    &                               \\
 J204111.84$+$002053.6          & DA                             &   5.3                          &  30,458 (1047)                 & 8.21 (0.27)                    & Pure H                         & 0.77 (0.16)                    & 0.0114 (0.0024)                & $-$0.99 (0.19)                 & 7.05 (0.30)                    &                               \\
 J204158.97$+$000325.4          & DO                             &  20.9                          &  79,003 (6716)                 & 7.56 (0.37)                    & Pure He                        & 0.53 (0.12)                    & 0.0199 (0.0063)                &    1.14 (0.32)                 & $<$5.00                        &                               \\
 J204415.26$-$010115.9          & DA                             &   9.9                          &  31,007 (789)                  & 7.43 (0.19)                    & Pure H                         & 0.41 (0.06)                    & 0.0205 (0.0030)                & $-$0.46 (0.14)                 & 6.55 (0.54)                    &                               \\
 J204420.37$+$153852.6          & DA                             &   9.7                          &  30,230 (1127)                 & 8.24 (0.36)                    & Pure H                         & 0.79 (0.21)                    & 0.0111 (0.0031)                & $-$1.03 (0.25)                 & 7.12 (0.42)                    &                               \\
 J204558.62$-$005832.3          & DA                             &  13.6                          &  45,083 (1887)                 & 7.95 (0.17)                    & Pure H                         & 0.65 (0.08)                    & 0.0142 (0.0019)                & $-$0.12 (0.14)                 & 6.42 (0.05)                    &                               \\
 J204723.36$+$001245.1          & DA                             &  15.3                          &  39,134 (999)                  & 7.82 (0.12)                    & Pure H                         & 0.58 (0.05)                    & 0.0155 (0.0015)                & $-$0.29 (0.09)                 & 6.60 (0.04)                    &                               \\
 J205054.88$+$161208.4          & DA                             &   9.2                          &  50,049 (3985)                 & 8.02 (0.30)                    & Pure H                         & 0.70 (0.15)                    & 0.0135 (0.0033)                &    0.01 (0.25)                 & 6.28 (0.11)                    &                               \\
 J205440.40$+$154816.5          & DA                             &  42.7                          &  31,711 (174)                  & 7.86 (0.04)                    & Pure H                         & 0.58 (0.02)                    & 0.0148 (0.0004)                & $-$0.70 (0.03)                 & 6.87 (0.01)                    &                               \\
 J205749.78$-$001818.3          & DA                             &  12.8                          &  32,547 (726)                  & 7.65 (0.15)                    & Pure H                         & 0.49 (0.06)                    & 0.0173 (0.0020)                & $-$0.52 (0.11)                 & 6.77 (0.12)                    &                               \\
 J205808.00$+$003156.4          & DA                             &  10.8                          &  50,862 (3156)                 & 7.78 (0.23)                    & Pure H                         & 0.59 (0.09)                    & 0.0164 (0.0031)                &    0.21 (0.20)                 & 6.27 (0.17)                    &                               \\
 J205930.25$-$052848.9          & DAO                            &  22.9                          &  91,480 (8973)                 & 7.31 (0.30)                    & log He/H = $-$1.32             & 0.55 (0.08)                    & 0.0272 (0.0079)                &    1.67 (0.31)                 & $<$5.00                        & 4,5                           \\
 J210402.30$+$000410.9          & DA                             &  21.9                          &  34,478 (461)                  & 7.77 (0.08)                    & Pure H                         & 0.54 (0.04)                    & 0.0159 (0.0010)                & $-$0.49 (0.06)                 & 6.75 (0.03)                    &                               \\
 J210402.49$+$104754.7          & DA                             &  15.1                          &  48,255 (2237)                 & 7.91 (0.18)                    & Pure H                         & 0.64 (0.08)                    & 0.0147 (0.0021)                &    0.02 (0.15)                 & 6.34 (0.06)                    &                               \\
 J210702.29$-$064757.5          & DA+M                           &  15.4                          &  32,887 (702)                  & 7.62 (0.14)                    & Pure H                         & 0.48 (0.05)                    & 0.0178 (0.0020)                & $-$0.48 (0.10)                 & 6.73 (0.14)                    & 1                             \\
 J210739.32$+$004253.4          & DA                             &   9.6                          &  33,827 (1015)                 & 7.22 (0.19)                    & Pure H                         & 0.35 (0.06)                    & 0.0242 (0.0034)                & $-$0.16 (0.13)                 & 5.33 (0.83)                    &                               \\
 J210829.59$+$003116.0          & DA                             &  31.1                          &  30,447 (203)                  & 8.27 (0.05)                    & Pure H                         & 0.80 (0.03)                    & 0.0109 (0.0004)                & $-$1.04 (0.04)                 & 7.14 (0.09)                    &                               \\
 J210928.32$-$053843.2          & DA                             &  36.5                          &  39,261 (584)                  & 7.70 (0.07)                    & Pure H                         & 0.53 (0.03)                    & 0.0169 (0.0009)                & $-$0.21 (0.06)                 & 6.56 (0.05)                    &                               \\
 J211043.24$+$093756.8          & DA+M                           &  15.7                          &  30,189 (397)                  & 7.84 (0.10)                    & Pure H                         & 0.57 (0.05)                    & 0.0149 (0.0011)                & $-$0.78 (0.07)                 & 6.93 (0.02)                    & 1                             \\
 J211056.57$+$102015.7          & DA                             &  12.2                          &  76,120 (9319)                 & 6.93 (0.34)                    & Pure H                         & 0.42 (0.08)                    & 0.0368 (0.0113)                &    1.61 (0.36)                 & $<$5.00                        & 7                             \\
 J211149.59$-$053938.3          & DBA                            &   9.7                          &  36,930 (4070)                 & 7.87 (0.35)                    & log He/H = 1.23                & 0.56 (0.16)                    & 0.0144 (0.0038)                & $-$0.46 (0.30)                 & 6.71 (0.31)                    & 4                             \\
 J211507.83$+$103006.9          & DA                             &  11.4                          &  36,160 (1167)                 & 7.39 (0.18)                    & Pure H                         & 0.41 (0.06)                    & 0.0215 (0.0029)                & $-$0.15 (0.13)                 & 6.05 (0.72)                    &                               \\
 J211711.78$+$112304.2          & DO                             &   4.3                          &  47,965 (4350)                 & 7.70 (0.85)                    & Pure He                        & 0.51 (0.36)                    & 0.0167 (0.0113)                &    0.12 (0.58)                 & 6.29 (0.26)                    &                               \\
 J211742.25$-$060810.2          & DA                             &  23.5                          &  36,789 (657)                  & 8.42 (0.10)                    & Pure H                         & 0.90 (0.06)                    & 0.0097 (0.0008)                & $-$0.81 (0.08)                 & 6.84 (0.18)                    &                               \\
 J211813.25$+$114956.4          & DA                             &  36.3                          &  77,652 (4212)                 & 7.60 (0.14)                    & Pure H                         & 0.60 (0.04)                    & 0.0202 (0.0025)                &    1.12 (0.15)                 & 5.57 (0.25)                    & 5                             \\
 J211927.20$+$045343.3          & DAO                            &  24.8                          &  84,031 (15,462)               & 6.80 (0.32)                    & log He/H = $-$1.02             & 0.42 (0.09)                    & 0.0426 (0.0127)                &    1.91 (0.46)                 & $<$5.00                        & 4,5                           \\
 J212234.88$+$054239.0          & DA                             &  98.9                          &  36,220 (145)                  & 7.69 (0.02)                    & Pure H                         & 0.51 (0.01)                    & 0.0170 (0.0003)                & $-$0.35 (0.02)                 & 6.65 (0.01)                    &                               \\
 J212403.11$+$114230.1          & DB                             &  10.7                          &  30,404 (1231)                 & 8.03 (0.14)                    & Pure He                        & 0.63 (0.08)                    & 0.0128 (0.0013)                & $-$0.90 (0.11)                 & 6.98 (0.08)                    &                               \\
 J212411.99$-$072648.7          & DA                             & 132.5                          &  69,478 (1135)                 & 7.63 (0.05)                    & Pure H                         & 0.58 (0.01)                    & 0.0193 (0.0008)                &    0.89 (0.05)                 & 5.82 (0.04)                    & 5                             \\
 J212717.87$+$053527.6          & DAO                            &  52.5                          &  95,289 (4583)                 & 7.14 (0.16)                    & log He/H = $-$1.84             & 0.52 (0.04)                    & 0.0323 (0.0050)                &    1.89 (0.16)                 & $<$5.00                        & 4,5                           \\
 J212721.51$+$053434.5          & DOA                            &  46.7                          &  78,304 (3904)                 & 8.03 (0.25)                    & log He/H = 0.16                & 0.71 (0.11)                    & 0.0134 (0.0028)                &    0.79 (0.20)                 & 5.83 (0.10)                    & 4                             \\
 J212805.54$-$062519.0          & DA                             &  17.7                          &  38,983 (996)                  & 7.59 (0.12)                    & Pure H                         & 0.48 (0.04)                    & 0.0186 (0.0018)                & $-$0.14 (0.10)                 & 6.45 (0.22)                    &                               \\
 J213019.79$+$061204.5          & DA+M                           &  28.2                          &  32,214 (355)                  & 7.37 (0.08)                    & Pure H                         & 0.39 (0.02)                    & 0.0216 (0.0013)                & $-$0.34 (0.06)                 & 6.23 (0.33)                    & 1,2                           \\
 J213156.16$+$061347.3          & DA                             &  31.7                          &  37,265 (481)                  & 7.72 (0.07)                    & Pure H                         & 0.53 (0.03)                    & 0.0166 (0.0009)                & $-$0.32 (0.05)                 & 6.64 (0.04)                    &                               \\
 J213301.40$+$122831.2          & DA                             &  69.7                          &  34,154 (149)                  & 7.79 (0.03)                    & Pure H                         & 0.55 (0.01)                    & 0.0157 (0.0003)                & $-$0.52 (0.02)                 & 6.76 (0.01)                    &                               \\
 J213516.29$-$003149.0          & DA                             &  26.4                          &  38,932 (797)                  & 7.62 (0.10)                    & Pure H                         & 0.50 (0.04)                    & 0.0181 (0.0014)                & $-$0.17 (0.08)                 & 6.50 (0.14)                    &                               \\
 J213559.73$+$005453.8          & DO                             &  22.7                          &  59,589 (1988)                 & 7.91 (0.23)                    & Pure He                        & 0.62 (0.10)                    & 0.0144 (0.0026)                &    0.37 (0.17)                 & 6.16 (0.09)                    &                               \\
 J213803.15$+$113629.1          & DA                             &   7.8                          &  68,166 (11,220)               & 7.71 (0.56)                    & Pure H                         & 0.60 (0.21)                    & 0.0180 (0.0090)                &    0.80 (0.52)                 & 5.86 (0.70)                    & 7                             \\
 J213932.48$+$112611.2          & DO                             &   6.8                          &  49,601 (1074)                 & 8.42 (0.36)                    & Pure He                        & 0.89 (0.21)                    & 0.0096 (0.0028)                & $-$0.30 (0.26)                 & 6.27 (0.09)                    &                               \\
 J214001.04$-$075052.0          & DA                             &  71.1                          &  31,783 (96)                   & 7.78 (0.02)                    & Pure H                         & 0.54 (0.01)                    & 0.0157 (0.0003)                & $-$0.65 (0.02)                 & 6.86 (0.01)                    &                               \\
 J214148.62$-$011027.1          & DA                             &  21.6                          &  65,729 (4543)                 & 6.96 (0.20)                    & Pure H                         & 0.39 (0.05)                    & 0.0342 (0.0061)                &    1.29 (0.21)                 & $<$5.00                        &                               \\
 J214223.31$+$111740.3          & DOZ                            &  24.5                          &  92,135 (11,534)               & 8.16 (0.35)                    & Pure He                        & 0.79 (0.16)                    & 0.0122 (0.0037)                &    0.99 (0.34)                 & 5.53 (0.22)                    & 6                             \\
 J214249.28$+$104733.0          & DA                             &   8.0                          &  43,479 (3810)                 & 7.83 (0.37)                    & Pure H                         & 0.59 (0.16)                    & 0.0155 (0.0046)                & $-$0.11 (0.30)                 & 6.47 (0.26)                    &                               \\
 J214536.28$-$003544.1          & DA+M                           &   6.6                          &  31,109 (1168)                 & 7.61 (0.28)                    & Pure H                         & 0.47 (0.11)                    & 0.0179 (0.0038)                & $-$0.57 (0.20)                 & 6.80 (0.23)                    & 1                             \\
 J214538.85$+$113627.1          & DA                             &   5.1                          &  33,467 (1899)                 & 7.21 (0.37)                    & Pure H                         & 0.35 (0.11)                    & 0.0242 (0.0068)                & $-$0.18 (0.26)                 & 5.35 (1.21)                    &                               \\
 J214557.28$+$001535.9          & DA                             &  13.2                          &  50,762 (3266)                 & 7.23 (0.23)                    & Pure H                         & 0.40 (0.07)                    & 0.0254 (0.0048)                &    0.59 (0.20)                 & $<$5.00                        &                               \\
 J214815.48$+$112419.9          & DA                             &  17.9                          &  31,006 (437)                  & 7.09 (0.11)                    & Pure H                         & 0.31 (0.03)                    & 0.0261 (0.0020)                & $-$0.24 (0.07)                 & 5.08 (0.38)                    &                               \\
 J215004.71$+$001103.3          & DA                             &  43.7                          &  73,892 (3916)                 & 6.98 (0.12)                    & Pure H                         & 0.42 (0.03)                    & 0.0349 (0.0036)                &    1.51 (0.14)                 & $<$5.00                        & 5                             \\
 J215102.28$+$125806.9          & DA                             &   6.8                          &  39,427 (2600)                 & 7.56 (0.31)                    & Pure H                         & 0.48 (0.11)                    & 0.0190 (0.0046)                & $-$0.10 (0.24)                 & 6.38 (0.48)                    &                               \\
 J215244.90$+$111222.8          & DA                             &  16.6                          &  55,798 (3250)                 & 6.93 (0.19)                    & Pure H                         & 0.35 (0.04)                    & 0.0336 (0.0055)                &    0.99 (0.18)                 & $<$5.00                        &                               \\
 J215359.65$+$125725.6          & DA                             &   5.6                          &  37,598 (3142)                 & 6.65 (0.43)                    & Pure H                         & 0.23 (0.08)                    & 0.0377 (0.0117)                &    0.41 (0.31)                 & $<$5.00                        &                               \\
 J215429.39$+$064836.9          & DA                             &  36.6                          &  30,017 (167)                  & 7.82 (0.04)                    & Pure H                         & 0.55 (0.02)                    & 0.0152 (0.0005)                & $-$0.77 (0.03)                 & 6.94 (0.01)                    &                               \\
 J215514.43$-$075833.7          & DB                             &  16.3                          &  35,438 (1429)                 & 8.11 (0.16)                    & Pure He                        & 0.69 (0.09)                    & 0.0121 (0.0014)                & $-$0.68 (0.12)                 & 6.76 (0.06)                    &                               \\
 J215628.19$+$204728.2          & DO                             &  67.7                          &  51,235 (301)                  & 8.01 (0.05)                    & Pure He                        & 0.65 (0.02)                    & 0.0133 (0.0005)                &    0.04 (0.03)                 & 6.32 (0.01)                    &                               \\
 J215630.45$+$123654.0          & DA                             &  15.1                          &  30,428 (401)                  & 7.83 (0.10)                    & Pure H                         & 0.56 (0.05)                    & 0.0150 (0.0011)                & $-$0.76 (0.07)                 & 6.92 (0.02)                    &                               \\
 J215711.87$-$004435.0          & DA                             &  31.1                          &  59,475 (2063)                 & 7.50 (0.12)                    & Pure H                         & 0.52 (0.04)                    & 0.0211 (0.0020)                &    0.70 (0.11)                 & 5.63 (0.62)                    &                               \\
 J220119.86$+$002409.0          & DA                             &  35.0                          &  43,704 (840)                  & 7.77 (0.08)                    & Pure H                         & 0.57 (0.03)                    & 0.0162 (0.0010)                & $-$0.06 (0.06)                 & 6.46 (0.03)                    &                               \\
 J220210.50$-$071245.5          & DA                             &   7.2                          &  47,194 (4845)                 & 7.02 (0.39)                    & Pure H                         & 0.34 (0.10)                    & 0.0298 (0.0095)                &    0.60 (0.34)                 & $<$5.00                        &                               \\
 J220313.29$+$113236.1          & DB+M                           &  19.6                          &  33,793 (1160)                 & 8.16 (0.13)                    & Pure He                        & 0.72 (0.08)                    & 0.0116 (0.0011)                & $-$0.80 (0.10)                 & 6.84 (0.07)                    & 1                             \\
 J220509.56$+$212239.4          & DA                             &  66.5                          &  32,582 (135)                  & 7.34 (0.03)                    & Pure H                         & 0.39 (0.01)                    & 0.0221 (0.0005)                & $-$0.31 (0.02)                 & 6.08 (0.14)                    &                               \\
 J220514.08$-$005841.6          & DA                             &  13.0                          &  32,682 (728)                  & 7.77 (0.15)                    & Pure H                         & 0.54 (0.07)                    & 0.0159 (0.0018)                & $-$0.59 (0.11)                 & 6.82 (0.06)                    &                               \\
 J221315.05$+$224140.6          & DAO                            &  21.4                          &  94,904 (10,922)               & 6.92 (0.34)                    & log He/H = $-$1.34             & 0.48 (0.08)                    & 0.0400 (0.0130)                &    2.07 (0.36)                 & $<$5.00                        & 4                             \\
 J221325.49$+$114514.5          & DA                             &  75.7                          &  30,865 (100)                  & 7.78 (0.03)                    & Pure H                         & 0.54 (0.01)                    & 0.0157 (0.0003)                & $-$0.70 (0.02)                 & 6.89 (0.01)                    &                               \\
 J221331.52$+$134223.2          & DA                             &  14.8                          &  31,415 (500)                  & 7.58 (0.12)                    & Pure H                         & 0.46 (0.04)                    & 0.0182 (0.0016)                & $-$0.54 (0.08)                 & 6.76 (0.12)                    &                               \\
 J221501.38$+$051833.3          & DA                             &  53.3                          &  58,029 (1426)                 & 7.64 (0.08)                    & Pure H                         & 0.55 (0.03)                    & 0.0187 (0.0013)                &    0.55 (0.07)                 & 6.01 (0.11)                    & 5                             \\
 J221512.18$+$213905.5          & DA                             &  89.3                          &  42,384 (302)                  & 7.82 (0.03)                    & Pure H                         & 0.59 (0.01)                    & 0.0156 (0.0004)                & $-$0.15 (0.02)                 & 6.50 (0.01)                    &                               \\
 J221557.60$+$064551.9          & DA                             &   8.1                          &  34,862 (1638)                 & 7.47 (0.28)                    & Pure H                         & 0.44 (0.10)                    & 0.0200 (0.0043)                & $-$0.27 (0.21)                 & 6.41 (0.67)                    &                               \\
 J221703.09$+$223330.8          & DAO                            &  61.3                          &  40,690 (440)                  & 7.87 (0.06)                    & log He/H = $-$1.32             & 0.60 (0.03)                    & 0.0149 (0.0007)                & $-$0.26 (0.05)                 & 6.55 (0.01)                    & 9                             \\
 J221950.18$+$123116.0          & DA                             &  30.1                          &  32,160 (313)                  & 7.72 (0.07)                    & Pure H                         & 0.52 (0.03)                    & 0.0164 (0.0008)                & $-$0.59 (0.05)                 & 6.82 (0.03)                    &                               \\
 J222155.13$+$011026.1          & DA                             &  15.8                          &  32,759 (755)                  & 7.62 (0.16)                    & Pure H                         & 0.48 (0.06)                    & 0.0178 (0.0021)                & $-$0.49 (0.11)                 & 6.73 (0.16)                    & 2                             \\
 J222203.32$-$003138.0          & DA                             &  67.6                          &  70,917 (2229)                 & 7.31 (0.08)                    & Pure H                         & 0.48 (0.02)                    & 0.0254 (0.0018)                &    1.17 (0.09)                 & $<$5.00                        & 5                             \\
 J222209.42$-$011406.8          & DA                             &  24.1                          &  30,661 (378)                  & 7.87 (0.09)                    & Pure H                         & 0.58 (0.05)                    & 0.0146 (0.0010)                & $-$0.77 (0.06)                 & 6.91 (0.02)                    &                               \\
 J222318.51$+$000557.0          & DA                             &  97.5                          &  51,924 (481)                  & 7.70 (0.03)                    & Pure H                         & 0.56 (0.01)                    & 0.0176 (0.0005)                &    0.31 (0.03)                 & 6.21 (0.02)                    &                               \\
 J222337.26$+$074438.1          & DA                             &  25.2                          &  34,143 (431)                  & 7.97 (0.08)                    & Pure H                         & 0.64 (0.04)                    & 0.0137 (0.0008)                & $-$0.64 (0.06)                 & 6.77 (0.02)                    &                               \\
 J222433.02$+$222134.8          & DA                             &  23.8                          &  56,697 (2701)                 & 7.41 (0.16)                    & Pure H                         & 0.47 (0.06)                    & 0.0224 (0.0029)                &    0.67 (0.14)                 & $<$5.00                        &                               \\
 J222528.27$+$125441.2          & DA                             &  26.1                          &  40,017 (841)                  & 7.69 (0.10)                    & Pure H                         & 0.53 (0.04)                    & 0.0171 (0.0013)                & $-$0.17 (0.08)                 & 6.53 (0.08)                    &                               \\
 J222634.96$+$003905.3          & DA                             &   7.3                          &  52,475 (5787)                 & 7.97 (0.41)                    & Pure H                         & 0.67 (0.19)                    & 0.0141 (0.0048)                &    0.14 (0.35)                 & 6.24 (0.20)                    &                               \\
 J222644.64$+$141823.5          & DA                             &  27.4                          &  42,170 (881)                  & 7.61 (0.09)                    & Pure H                         & 0.50 (0.03)                    & 0.0185 (0.0013)                & $-$0.01 (0.07)                 & 6.37 (0.17)                    &                               \\
 J222644.66$+$390114.1          & DA                             &  83.4                          &  47,028 (462)                  & 7.86 (0.04)                    & Pure H                         & 0.61 (0.02)                    & 0.0153 (0.0005)                &    0.01 (0.03)                 & 6.38 (0.01)                    & 5                             \\
 J222650.26$-$011120.8          & DA                             &  89.1                          &  40,614 (259)                  & 7.74 (0.03)                    & Pure H                         & 0.55 (0.01)                    & 0.0165 (0.0004)                & $-$0.17 (0.02)                 & 6.54 (0.01)                    &                               \\
 J222816.29$+$134714.4          & DA                             &  21.5                          &  34,589 (497)                  & 7.65 (0.09)                    & Pure H                         & 0.49 (0.03)                    & 0.0175 (0.0012)                & $-$0.40 (0.06)                 & 6.68 (0.07)                    &                               \\
 J222833.82$+$141036.8          & DB                             &  14.6                          &  35,538 (1400)                 & 7.99 (0.16)                    & Pure He                        & 0.62 (0.08)                    & 0.0132 (0.0015)                & $-$0.60 (0.12)                 & 6.76 (0.05)                    &                               \\
 J222950.26$+$212134.7          & DO                             &  18.1                          &  51,256 (1341)                 & 8.03 (0.21)                    & Pure He                        & 0.66 (0.11)                    & 0.0131 (0.0021)                &    0.03 (0.15)                 & 6.32 (0.05)                    &                               \\
 J223025.48$+$122748.6          & DA                             &  23.8                          &  97,935 (10,661)               & 7.02 (0.19)                    & Pure H                         & 0.51 (0.05)                    & 0.0366 (0.0069)                &    2.04 (0.27)                 & $<$5.00                        &                               \\
 J223114.41$-$001150.1          & DAO                            &  56.2                          &  63,305 (2448)                 & 7.37 (0.12)                    & log He/H = $-$0.86             & 0.48 (0.04)                    & 0.0238 (0.0023)                &    0.92 (0.11)                 & $<$5.00                        & 4,5                           \\
 J223123.29$+$220823.3          & DA                             &  17.3                          &  55,641 (3282)                 & 7.84 (0.21)                    & Pure H                         & 0.63 (0.09)                    & 0.0157 (0.0027)                &    0.33 (0.18)                 & 6.17 (0.10)                    &                               \\
 J223143.32$+$123012.6          & DA                             &  36.3                          &  49,697 (1203)                 & 7.42 (0.09)                    & Pure H                         & 0.46 (0.03)                    & 0.0220 (0.0015)                &    0.42 (0.07)                 & 5.27 (0.55)                    &                               \\
 J223236.70$+$073523.4          & DAO                            &  20.7                          &  52,023 (2873)                 & 7.76 (0.26)                    & log He/H = $-$1.19             & 0.58 (0.10)                    & 0.0166 (0.0036)                &    0.26 (0.21)                 & 6.24 (0.17)                    & 4,5                           \\
 J223239.16$+$230628.6          & DA                             &  28.1                          &  47,084 (1267)                 & 7.57 (0.10)                    & Pure H                         & 0.50 (0.03)                    & 0.0193 (0.0017)                &    0.22 (0.09)                 & 6.15 (0.32)                    &                               \\
 J223354.70$+$054706.6          & DA                             &  19.5                          &  38,898 (940)                  & 7.74 (0.12)                    & Pure H                         & 0.54 (0.05)                    & 0.0165 (0.0015)                & $-$0.25 (0.09)                 & 6.59 (0.07)                    &                               \\
 J223405.82$+$232510.9          & DA                             &  50.6                          &  38,591 (359)                  & 7.82 (0.05)                    & Pure H                         & 0.58 (0.02)                    & 0.0154 (0.0005)                & $-$0.32 (0.03)                 & 6.62 (0.01)                    &                               \\
 J223824.51$+$071055.7          & DA                             &  25.4                          &  47,612 (1265)                 & 7.77 (0.10)                    & Pure H                         & 0.58 (0.04)                    & 0.0164 (0.0014)                &    0.10 (0.09)                 & 6.35 (0.05)                    &                               \\
 J223839.71$+$234639.7          & DA                             &  41.2                          &  32,282 (183)                  & 7.75 (0.04)                    & Pure H                         & 0.53 (0.02)                    & 0.0161 (0.0005)                & $-$0.60 (0.03)                 & 6.83 (0.01)                    &                               \\
 J223906.48$+$215700.1          & DA                             &  34.6                          &  37,603 (513)                  & 7.76 (0.07)                    & Pure H                         & 0.55 (0.03)                    & 0.0161 (0.0009)                & $-$0.33 (0.05)                 & 6.64 (0.03)                    &                               \\
 J223939.44$+$225925.9          & DO                             &  31.6                          &  45,630 (186)                  & 7.80 (0.07)                    & Pure He                        & 0.55 (0.03)                    & 0.0154 (0.0008)                & $-$0.03 (0.05)                 & 6.44 (0.04)                    &                               \\
 J224020.37$+$141231.7          & DA                             &   9.7                          &  39,703 (2099)                 & 7.32 (0.25)                    & Pure H                         & 0.40 (0.08)                    & 0.0230 (0.0043)                &    0.07 (0.19)                 & 5.43 (1.05)                    &                               \\
 J224032.61$+$233746.7          & DA                             &  43.7                          &  36,760 (346)                  & 7.81 (0.05)                    & Pure H                         & 0.57 (0.02)                    & 0.0155 (0.0006)                & $-$0.40 (0.04)                 & 6.68 (0.01)                    &                               \\
 J224131.91$+$131644.6          & DA                             &  59.8                          &  32,173 (133)                  & 7.96 (0.03)                    & Pure H                         & 0.63 (0.02)                    & 0.0138 (0.0003)                & $-$0.73 (0.02)                 & 6.85 (0.01)                    &                               \\
 J224314.00$+$220128.7          & DA                             &  89.3                          &  30,621 (75)                   & 7.89 (0.02)                    & Pure H                         & 0.59 (0.01)                    & 0.0145 (0.0002)                & $-$0.78 (0.01)                 & 6.92 (0.01)                    &                               \\
 J224426.01$+$140353.9          & DA                             &  13.8                          &  30,245 (442)                  & 7.68 (0.12)                    & Pure H                         & 0.50 (0.05)                    & 0.0168 (0.0014)                & $-$0.67 (0.08)                 & 6.89 (0.06)                    &                               \\
 J224520.14$+$322456.3          & DA                             &  39.4                          &  30,342 (198)                  & 7.10 (0.05)                    & Pure H                         & 0.31 (0.01)                    & 0.0259 (0.0009)                & $-$0.29 (0.03)                 & 5.17 (0.19)                    &                               \\
 J224556.68$+$003334.9          & DA                             &  30.7                          &  33,967 (428)                  & 7.83 (0.08)                    & Pure H                         & 0.57 (0.04)                    & 0.0152 (0.0009)                & $-$0.56 (0.06)                 & 6.78 (0.02)                    &                               \\
 J224610.37$+$241619.3          & DA                             &  25.6                          &  31,361 (325)                  & 7.68 (0.08)                    & Pure H                         & 0.50 (0.03)                    & 0.0169 (0.0010)                & $-$0.60 (0.05)                 & 6.83 (0.05)                    &                               \\
 J224653.72$-$094834.5          & DA                             &  67.7                          &  92,846 (3065)                 & 7.31 (0.09)                    & Pure H                         & 0.56 (0.03)                    & 0.0273 (0.0023)                &    1.70 (0.10)                 & $<$5.00                        & 5                             \\
 J224726.39$+$063225.8          & DA                             &  28.5                          &  69,964 (3671)                 & 6.96 (0.14)                    & Pure H                         & 0.40 (0.03)                    & 0.0348 (0.0044)                &    1.42 (0.15)                 & $<$5.00                        &                               \\
 J224742.57$-$003317.5          & DA                             &   9.0                          &  63,782 (8054)                 & 7.30 (0.40)                    & Pure H                         & 0.46 (0.11)                    & 0.0251 (0.0090)                &    0.97 (0.39)                 & $<$5.00                        &                               \\
 J224829.60$+$223355.9          & DA+M                           &  10.3                          &  62,938 (7039)                 & 7.56 (0.37)                    & Pure H                         & 0.54 (0.13)                    & 0.0203 (0.0064)                &    0.76 (0.34)                 & 5.75 (0.66)                    & 1                             \\
 J224915.53$-$101950.2          & DA+M                           &  12.0                          &  36,297 (1406)                 & 7.65 (0.21)                    & Pure H                         & 0.50 (0.08)                    & 0.0176 (0.0029)                & $-$0.32 (0.16)                 & 6.62 (0.18)                    & 1                             \\
 J224925.29$+$065646.5          & DA                             &  95.6                          & 135,327 (6692)                 & 6.82 (0.03)                    & Pure H                         & 0.60 (0.03)                    & 0.0498 (0.0019)                &    2.88 (0.11)                 & $<$5.00                        &                               \\
 J224930.59$+$054327.6          & DA+M                           &  28.2                          &  37,447 (459)                  & 7.83 (0.06)                    & Pure H                         & 0.58 (0.03)                    & 0.0153 (0.0007)                & $-$0.38 (0.05)                 & 6.65 (0.02)                    & 1,2                           \\
 J225008.69$+$224528.7          & DA                             &  32.1                          & 121,789 (15,844)               & 6.77 (0.11)                    & Pure H                         & 0.54 (0.06)                    & 0.0503 (0.0057)                &    2.70 (0.29)                 & $<$5.00                        &                               \\
 J225020.59$+$274934.9          & DA                             &  47.5                          &  86,830 (4135)                 & 6.80 (0.09)                    & Pure H                         & 0.43 (0.02)                    & 0.0431 (0.0035)                &    1.98 (0.12)                 & $<$5.00                        &                               \\
 J225117.28$+$310939.8          & DA+M                           &  18.6                          &  41,031 (620)                  & 7.89 (0.07)                    & Pure H                         & 0.62 (0.03)                    & 0.0147 (0.0008)                & $-$0.26 (0.05)                 & 6.54 (0.02)                    & 1                             \\
 J225124.07$+$311627.7          & DBA                            &  22.5                          &  40,228 (1893)                 & 7.73 (0.14)                    & log $q_{\rm H}$ = $-$17.17     & 0.51 (0.06)                    & 0.0161 (0.0017)                & $-$0.21 (0.13)                 & 6.55 (0.17)                    & 3                             \\
 J225125.52$+$321858.4          & DA                             &  18.6                          &  39,544 (1034)                 & 7.36 (0.12)                    & Pure H                         & 0.42 (0.04)                    & 0.0222 (0.0020)                &    0.04 (0.09)                 & 5.67 (0.61)                    &                               \\
 J225334.79$-$090553.9          & DA+M                           &   4.9                          &  32,453 (1899)                 & 7.99 (0.41)                    & Pure H                         & 0.65 (0.21)                    & 0.0135 (0.0042)                & $-$0.74 (0.29)                 & 6.84 (0.26)                    & 1                             \\
 J225359.45$-$100732.3          & DA                             &  11.0                          &  37,028 (1592)                 & 7.83 (0.23)                    & Pure H                         & 0.58 (0.10)                    & 0.0153 (0.0027)                & $-$0.40 (0.17)                 & 6.67 (0.09)                    &                               \\
 J225651.33$+$135718.8          & DA                             &  40.0                          &  58,096 (1646)                 & 7.42 (0.10)                    & Pure H                         & 0.48 (0.04)                    & 0.0224 (0.0016)                &    0.71 (0.08)                 & 5.03 (0.77)                    &                               \\
 J230052.67$+$252040.3          & DA                             &  17.3                          &  48,325 (2327)                 & 7.86 (0.19)                    & Pure H                         & 0.62 (0.08)                    & 0.0153 (0.0023)                &    0.06 (0.16)                 & 6.34 (0.07)                    &                               \\
 J230101.07$+$063754.8          & DA                             &   6.9                          &  39,197 (2669)                 & 7.76 (0.33)                    & Pure H                         & 0.55 (0.14)                    & 0.0162 (0.0042)                & $-$0.25 (0.25)                 & 6.59 (0.21)                    &                               \\
 J230228.03$+$231747.9          & DA                             &  24.3                          &  41,554 (1062)                 & 7.49 (0.11)                    & Pure H                         & 0.46 (0.04)                    & 0.0202 (0.0018)                &    0.04 (0.09)                 & 6.10 (0.39)                    &                               \\
 J230255.02$-$084005.6          & DA                             &  67.1                          &  73,628 (2334)                 & 7.34 (0.08)                    & Pure H                         & 0.50 (0.03)                    & 0.0250 (0.0017)                &    1.22 (0.09)                 & $<$5.00                        & 5                             \\
 J230309.98$+$072216.2          & DAO                            &  69.2                          &  84,032 (3258)                 & 7.84 (0.11)                    & log He/H = $-$2.11             & 0.69 (0.04)                    & 0.0165 (0.0016)                &    1.09 (0.11)                 & 5.62 (0.07)                    & 4,5                           \\
 J230348.46$+$261859.6          & DA                             &  20.4                          &  35,722 (597)                  & 7.55 (0.09)                    & Pure H                         & 0.46 (0.03)                    & 0.0189 (0.0014)                & $-$0.28 (0.07)                 & 6.53 (0.16)                    &                               \\
 J230410.96$+$232236.1          & DA                             &  20.8                          &  31,572 (410)                  & 7.19 (0.10)                    & Pure H                         & 0.34 (0.03)                    & 0.0245 (0.0016)                & $-$0.27 (0.06)                 & 5.41 (0.43)                    &                               \\
 J230501.78$+$063225.1          & DA                             &  62.0                          &  55,269 (865)                  & 7.68 (0.05)                    & Pure H                         & 0.56 (0.02)                    & 0.0180 (0.0008)                &    0.43 (0.05)                 & 6.11 (0.05)                    &                               \\
 J230757.75$+$221026.5          & DA                             &  10.2                          &  49,108 (4324)                 & 7.38 (0.33)                    & Pure H                         & 0.45 (0.10)                    & 0.0225 (0.0060)                &    0.42 (0.28)                 & 5.10 (1.33)                    &                               \\
 J230921.24$-$003204.7          & DA                             &  59.5                          &  36,396 (254)                  & 8.25 (0.04)                    & Pure H                         & 0.80 (0.02)                    & 0.0111 (0.0003)                & $-$0.71 (0.03)                 & 6.71 (0.02)                    &                               \\
 J230953.43$+$011213.4          & DA                             &  78.6                          &  31,364 (93)                   & 8.45 (0.02)                    & Pure H                         & 0.92 (0.01)                    & 0.0094 (0.0002)                & $-$1.11 (0.02)                 & 7.44 (0.05)                    &                               \\
 J231133.88$+$144119.9          & DA                             &  27.6                          &  38,427 (691)                  & 7.74 (0.09)                    & Pure H                         & 0.54 (0.04)                    & 0.0164 (0.0011)                & $-$0.28 (0.07)                 & 6.61 (0.04)                    &                               \\
 J231511.53$+$145131.5          & DA                             &  22.0                          &  32,815 (365)                  & 7.38 (0.08)                    & Pure H                         & 0.40 (0.02)                    & 0.0214 (0.0012)                & $-$0.32 (0.05)                 & 6.26 (0.30)                    &                               \\
 J232548.64$+$522957.6          & DA                             &   3.9                          &  33,012 (2273)                 & 7.99 (0.46)                    & Pure H                         & 0.65 (0.24)                    & 0.0135 (0.0048)                & $-$0.71 (0.33)                 & 6.82 (0.35)                    &                               \\
 J232635.01$+$143401.5          & DA                             &  33.0                          &  36,602 (450)                  & 7.81 (0.07)                    & Pure H                         & 0.57 (0.03)                    & 0.0155 (0.0008)                & $-$0.41 (0.05)                 & 6.68 (0.02)                    &                               \\
 J232846.78$+$152005.5          & DA                             &  32.1                          &  31,250 (258)                  & 7.81 (0.06)                    & Pure H                         & 0.55 (0.03)                    & 0.0154 (0.0007)                & $-$0.69 (0.04)                 & 6.88 (0.02)                    &                               \\
 J232937.54$+$524437.8          & DA                             &  16.3                          &  32,158 (516)                  & 8.30 (0.11)                    & Pure H                         & 0.83 (0.07)                    & 0.0106 (0.0009)                & $-$0.96 (0.08)                 & 7.04 (0.19)                    &                               \\
 J233050.00$+$142653.3          & DA                             &  38.5                          &  32,410 (208)                  & 7.15 (0.04)                    & Pure H                         & 0.33 (0.01)                    & 0.0252 (0.0008)                & $-$0.20 (0.03)                 & 5.18 (0.18)                    &                               \\
 J233052.97$+$143037.5          & DA                             &  19.5                          &  99,677 (12,801)               & 7.17 (0.25)                    & Pure H                         & 0.55 (0.07)                    & 0.0317 (0.0078)                &    1.95 (0.33)                 & $<$5.00                        &                               \\
 J233211.11$+$462541.4          & DA                             &   9.0                          &  70,909 (9908)                 & 7.44 (0.43)                    & Pure H                         & 0.52 (0.13)                    & 0.0229 (0.0090)                &    1.08 (0.43)                 & $<$5.00                        &                               \\
 J233212.24$+$491102.9          & DA                             &  10.5                          &  33,126 (780)                  & 7.53 (0.16)                    & Pure H                         & 0.45 (0.05)                    & 0.0190 (0.0023)                & $-$0.41 (0.11)                 & 6.62 (0.28)                    &                               \\
 J233338.74$+$093347.7          & DA                             &  11.8                          &  50,636 (3689)                 & 7.79 (0.27)                    & Pure H                         & 0.59 (0.11)                    & 0.0162 (0.0036)                &    0.19 (0.23)                 & 6.28 (0.20)                    &                               \\
 J233433.30$+$151359.6          & DA                             &   5.2                          &  35,283 (2015)                 & 7.50 (0.33)                    & Pure H                         & 0.44 (0.12)                    & 0.0197 (0.0050)                & $-$0.27 (0.24)                 & 6.44 (0.61)                    &                               \\
 J233507.10$-$083354.0          & DA                             &  31.3                          &  31,550 (218)                  & 7.92 (0.05)                    & Pure H                         & 0.61 (0.03)                    & 0.0141 (0.0005)                & $-$0.75 (0.03)                 & 6.88 (0.01)                    &                               \\
 J233626.06$+$070053.3          & DA                             &  15.1                          &  39,715 (1570)                 & 7.60 (0.18)                    & Pure H                         & 0.49 (0.07)                    & 0.0183 (0.0027)                & $-$0.12 (0.15)                 & 6.45 (0.28)                    &                               \\
 J233751.37$+$133548.0          & DA                             &  73.6                          &  57,573 (924)                  & 7.57 (0.05)                    & Pure H                         & 0.53 (0.02)                    & 0.0198 (0.0009)                &    0.59 (0.05)                 & 5.92 (0.13)                    & 5                             \\
 J233924.56$+$144750.8          & DA                             &  25.6                          &  67,151 (3617)                 & 7.15 (0.16)                    & Pure H                         & 0.44 (0.04)                    & 0.0290 (0.0042)                &    1.19 (0.16)                 & $<$5.00                        &                               \\
 J233933.43$+$061245.5          & DAO                            &  24.1                          &  57,925 (3778)                 & 6.85 (0.20)                    & log He/H = $-$2.87             & 0.34 (0.05)                    & 0.0363 (0.0062)                &    1.13 (0.20)                 & $<$5.00                        & 4                             \\
 J233937.11$+$444651.2          & DA                             &   4.2                          &  30,230 (1378)                 & 7.40 (0.36)                    & Pure H                         & 0.40 (0.12)                    & 0.0208 (0.0055)                & $-$0.49 (0.24)                 & 6.52 (0.82)                    &                               \\
 J234150.77$-$005718.5          & DA                             &  10.7                          &  38,000 (1390)                 & 7.58 (0.18)                    & Pure H                         & 0.48 (0.06)                    & 0.0186 (0.0027)                & $-$0.19 (0.14)                 & 6.48 (0.31)                    &                               \\
 J234307.78$+$140711.3          & DA                             &  15.8                          &  61,770 (3927)                 & 7.59 (0.21)                    & Pure H                         & 0.55 (0.07)                    & 0.0196 (0.0036)                &    0.70 (0.20)                 & 5.86 (0.38)                    &                               \\
 J234401.31$+$465644.3          & DA                             &   8.7                          &  39,703 (2539)                 & 7.90 (0.30)                    & Pure H                         & 0.62 (0.14)                    & 0.0146 (0.0034)                & $-$0.32 (0.23)                 & 6.58 (0.12)                    &                               \\
 J234403.21$+$004306.9          & DA                             &  15.1                          &  30,266 (383)                  & 7.91 (0.10)                    & Pure H                         & 0.60 (0.05)                    & 0.0142 (0.0010)                & $-$0.81 (0.07)                 & 6.94 (0.02)                    &                               \\
 J234409.85$+$431323.4          & DA                             &  10.5                          &  33,597 (994)                  & 7.00 (0.20)                    & Pure H                         & 0.29 (0.05)                    & 0.0282 (0.0041)                & $-$0.04 (0.14)                 & $<$5.00                        &                               \\
 J234421.01$+$442912.2          & DA                             &   9.8                          &  40,556 (2163)                 & 7.48 (0.24)                    & Pure H                         & 0.46 (0.08)                    & 0.0203 (0.0038)                &    0.00 (0.19)                 & 6.11 (0.83)                    &                               \\
 J234528.67$+$394643.7          & DA                             &  40.5                          &  45,069 (673)                  & 7.73 (0.06)                    & Pure H                         & 0.55 (0.02)                    & 0.0168 (0.0008)                &    0.02 (0.05)                 & 6.41 (0.03)                    &                               \\
 J234536.46$-$010204.9          & DA                             &  12.8                          &  33,400 (757)                  & 7.48 (0.15)                    & Pure H                         & 0.43 (0.05)                    & 0.0198 (0.0023)                & $-$0.36 (0.11)                 & 6.52 (0.36)                    &                               \\
 J234709.29$+$001858.0          & DB                             &   9.2                          &  34,084 (3914)                 & 8.07 (0.44)                    & Pure He                        & 0.66 (0.24)                    & 0.0125 (0.0041)                & $-$0.72 (0.35)                 & 6.82 (0.36)                    &                               \\
 J234911.40$+$364107.5          & DA                             &   8.4                          &  58,998 (6952)                 & 6.82 (0.37)                    & Pure H                         & 0.34 (0.08)                    & 0.0373 (0.0114)                &    1.18 (0.35)                 & $<$5.00                        &                               \\
 J235137.23$+$010844.2          & DAO                            &  22.3                          &  51,040 (1350)                 & 8.13 (0.18)                    & log $q_{\rm H}$ = $-$16.66     & 0.72 (0.10)                    & 0.0121 (0.0016)                & $-$0.05 (0.13)                 & 6.30 (0.06)                    & 3                             \\
 J235144.29$+$375542.6          & DA                             &  29.1                          &  52,789 (1673)                 & 7.77 (0.12)                    & Pure H                         & 0.59 (0.05)                    & 0.0165 (0.0016)                &    0.28 (0.10)                 & 6.23 (0.06)                    &                               \\
 J235359.86$+$233600.6          & DA                             &  26.4                          &  30,012 (238)                  & 7.88 (0.06)                    & Pure H                         & 0.58 (0.03)                    & 0.0145 (0.0007)                & $-$0.81 (0.04)                 & 6.95 (0.01)                    &                               \\
 J235452.30$+$260513.4          & DA                             &  25.2                          &  34,149 (378)                  & 7.77 (0.07)                    & Pure H                         & 0.54 (0.03)                    & 0.0159 (0.0008)                & $-$0.51 (0.05)                 & 6.76 (0.02)                    &                               \\
 J235545.27$+$370553.7          & DA                             &  11.4                          &  36,451 (1093)                 & 7.92 (0.17)                    & Pure H                         & 0.62 (0.08)                    & 0.0143 (0.0018)                & $-$0.49 (0.12)                 & 6.68 (0.04)                    &                               \\
 J235636.10$+$233858.4          & DA                             &  32.4                          &  34,143 (343)                  & 7.21 (0.06)                    & Pure H                         & 0.35 (0.02)                    & 0.0243 (0.0011)                & $-$0.14 (0.04)                 & 5.28 (0.31)                    &                               \\
 J235753.13$+$284542.9          & DBA+M                          &   8.1                          &  42,555 (3424)                 & 7.82 (0.49)                    & log $q_{\rm H}$ = $-$16.95     & 0.55 (0.22)                    & 0.0151 (0.0056)                & $-$0.17 (0.35)                 & 6.53 (0.40)                    & 1,3                           \\
\enddata
\tablecomments{
\\ (1) The contribution of the main-sequence companion to the spectrum was removed before performing the fit.
\\ (2) At least one line core is filled with emission and was excluded from the fit.
\\ (3) The given parameters were obtained from chemically stratified model atmospheres, which yield a better fit to the hybrid spectrum.
\\ (4) The given parameters were obtained from chemically homogeneous model atmospheres, which yield a better fit to the hybrid spectrum.
\\ (5) The spectrum exhibits the Balmer-line problem and was fitted with the CNO-rich model atmospheres of \citet{gianninas2010}.
\\ (6) The traces of carbon were neglected in the model-atmosphere calculations, and the weak C {\sc iv} lines were excluded from the fit.
\\ (7) At least one line was excluded from the fit due to the presence of a glitch or to an incomplete wavelength coverage.
\\ (8) The main He {\sc ii} lines are abnormally strong and were excluded from the fit.
\\ (9) The given parameters are meaningless since the hybrid spectrum is actually produced by a DA+DO/DB binary system.
}
\end{deluxetable*}
\end{longrotatetable}

